Acquiring Diverse Skills using Curriculum Reinforcement Learning with Mixture of Experts

Reinforcement learning (RL) is a powerful approach for acquiring a good-performing policy. However, learning diverse skills is challenging in RL due to the commonly used Gaussian policy parameterization. We propose \textbf{Di}verse \textbf{Skil}l \textbf{L}earning (Di-SkilL\footnote{Videos and code are available on the project webpage: \url{https://alrhub.github.io/di-skill-website/}}), an RL method for learning diverse skills using Mixture of Experts, where each expert formalizes a skill as a contextual motion primitive. Di-SkilL optimizes each expert and its associate context distribution to a maximum entropy objective that incentivizes learning diverse skills in similar contexts. The per-expert context distribution enables automatic curricula learning, allowing each expert to focus on its best-performing sub-region of the context space. To overcome hard discontinuities and multi-modalities without any prior knowledge of the environment's unknown context probability space, we leverage energy-based models to represent the per-expert context distributions and demonstrate how we can efficiently train them using the standard policy gradient objective. We show on challenging robot simulation tasks that Di-SkilL can learn diverse and performant skills.

==> figures/environments/5lr_env.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,511); %set diagram left start at 0, and has height of 511

%Shape: Rectangle [id:dp013805670175678908] 
\draw   (246.87,127) -- (420.04,127) -- (420.04,273.06) -- (246.87,273.06) -- cycle ;
%Image [id:dp2866140040279097] 
\draw (333.45,200.03) node  {\includegraphics[width=129.88pt,height=109.54pt]{figures/environments/5d_reacher.png}};
%Straight Lines [id:da9802156192425954] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (290.74,217.93) -- (305.61,231.9) ;
\draw [shift={(307.07,233.27)}, rotate = 223.19] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1780800031628379] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (387.41,193.27) -- (394.81,217.02) ;
\draw [shift={(395.41,218.93)}, rotate = 252.69] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6042619873127005] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (313.74,165.93) -- (353.09,193.13) ;
\draw [shift={(354.74,194.27)}, rotate = 214.65] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (271.84,202.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Goal}};
% Text Node
\draw (376.17,176.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Tip}};
% Text Node
\draw (264.84,150.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{5Link-Reacher}};


\end{tikzpicture}


==> figures/environments/all_envs_icml.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,511); %set diagram left start at 0, and has height of 511

%Image [id:dp019007835228998515] 
\draw (416.45,153.36) node  {\includegraphics[width=129.88pt,height=109.54pt]{figures/environments/BPOBS.png}};
%Straight Lines [id:da940884391393159] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (364.45,114.67) -- (400.61,148.97) -- (422.57,169.81) ;
\draw [shift={(424.02,171.19)}, rotate = 223.5] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6413859410846287] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (358.68,204.86) -- (406.05,196.53) ;
\draw [shift={(408.02,196.19)}, rotate = 170.04] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09182117791797928] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (498.68,99.19) -- (465.83,173.03) ;
\draw [shift={(465.02,174.86)}, rotate = 293.99] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7227001685718811] 
\draw   (329.87,80.33) -- (503.04,80.33) -- (503.04,226.39) -- (329.87,226.39) -- cycle ;

%Image [id:dp49877788112145793] 
\draw (242.45,299.69) node  {\includegraphics[width=129.88pt,height=109.54pt]{figures/environments/mini_golf_task.png}};
%Shape: Rectangle [id:dp698143797172543] 
\draw   (155.87,226.67) -- (329.04,226.67) -- (329.04,372.72) -- (155.87,372.72) -- cycle ;
%Straight Lines [id:da0694048853964554] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (299.43,278.31) -- (282.77,296.82) ;
\draw [shift={(281.43,298.31)}, rotate = 311.99] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01218926190659586] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (246.09,263.64) -- (253.33,296.36) ;
\draw [shift={(253.76,298.31)}, rotate = 257.53] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5591503955878931] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (193.09,296.31) -- (205.6,345.04) ;
\draw [shift={(206.09,346.98)}, rotate = 255.61] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48678906027622193] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (246.09,263.64) -- (239.49,296.68) ;
\draw [shift={(239.09,298.64)}, rotate = 281.31] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46269878603976855] 
\draw [color={rgb, 255:red, 247; green, 247; blue, 247 }  ,draw opacity=1 ][line width=0.75]    (237.09,342.98) -- (214.21,354.73) ;
\draw [shift={(212.43,355.64)}, rotate = 332.82] [color={rgb, 255:red, 247; green, 247; blue, 247 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44468750680081304] 
\draw [color={rgb, 255:red, 247; green, 247; blue, 247 }  ,draw opacity=1 ][line width=0.75]    (262.43,329.64) -- (244.18,319.61) ;
\draw [shift={(242.43,318.64)}, rotate = 28.81] [color={rgb, 255:red, 247; green, 247; blue, 247 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13122600547888152] 
\draw [color={rgb, 255:red, 247; green, 247; blue, 247 }  ,draw opacity=1 ][line width=0.75]    (275.76,333.64) -- (279.45,310.29) ;
\draw [shift={(279.76,308.31)}, rotate = 98.97] [color={rgb, 255:red, 247; green, 247; blue, 247 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Image [id:dp013794167764467069] 
\draw (416.45,299.69) node  {\includegraphics[width=129.88pt,height=109.54pt]{figures/environments/TTEnv.png}};
%Shape: Rectangle [id:dp6543002336123765] 
\draw   (329.87,226.67) -- (503.04,226.67) -- (503.04,372.72) -- (329.87,372.72) -- cycle ;
%Straight Lines [id:da475753459254627] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (412.13,249.72) -- (465.8,247.47) ;
\draw [shift={(467.79,247.39)}, rotate = 177.6] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5805128798967768] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (378.46,294.39) -- (380.34,326.06) ;
\draw [shift={(380.46,328.06)}, rotate = 266.6] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Image [id:dp6900733721840853] 
\draw (242.42,153.24) node  {\includegraphics[width=129.88pt,height=109.54pt]{figures/environments/hj.png}};
%Shape: Rectangle [id:dp8453283947569843] 
\draw   (155.83,80.22) -- (329.01,80.22) -- (329.01,226.27) -- (155.83,226.27) -- cycle ;
%Straight Lines [id:da13160341076662785] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (282.72,180.56) -- (276.79,209.93) ;
\draw [shift={(276.39,211.89)}, rotate = 281.43] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8297301677789716] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (191.47,168.06) -- (205.49,154.34) ;
\draw [shift={(206.92,152.94)}, rotate = 135.61] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp12098533295179226] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (207.92,148.94) .. controls (207.92,148.11) and (208.64,147.44) .. (209.54,147.44) .. controls (210.44,147.44) and (211.17,148.11) .. (211.17,148.94) .. controls (211.17,149.77) and (210.44,150.44) .. (209.54,150.44) .. controls (208.64,150.44) and (207.92,149.77) .. (207.92,148.94) -- cycle ;

%Shape: Ellipse [id:dp2887294928021572] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (274.47,216.68) .. controls (274.47,215.16) and (275.75,213.94) .. (277.32,213.94) .. controls (278.89,213.94) and (280.17,215.16) .. (280.17,216.68) .. controls (280.17,218.19) and (278.89,219.42) .. (277.32,219.42) .. controls (275.75,219.42) and (274.47,218.19) .. (274.47,216.68) -- cycle ;

% Text Node
\draw (329.12,98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Obstacle};
% Text Node
\draw (332.45,206.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Target Pos. \& Orientation}};
% Text Node
\draw (413.12,83.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Init. Box Pos.};
% Text Node
\draw (220.19,248.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Obstacle}};
% Text Node
\draw (295.86,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Ball}};
% Text Node
\draw (172.86,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Goal}};
% Text Node
\draw (236.86,330.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.99,1,0.98}{Changes in }\\\textcolor[rgb]{0.99,1,0.98}{each episode}};
% Text Node
\draw (385.56,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Racket}};
% Text Node
\draw (343.89,277.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Goal Landing Pos.}};
% Text Node
\draw (237.17,161.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Goal Landing}};
% Text Node
\draw (157.17,167.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Reference}};


\end{tikzpicture}


==> figures/experiments/ablations/curriculum_ablations_tt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{ao(english)}{rgb}{0.0,0.5,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.03)},
  anchor=south west,
  draw=white!80!black,
  % font=\Large
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Episodic Samples},
xmajorgrids,
xmin=0, xmax=5000000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
y grid style={darkgray176},
ylabel={Mean Success Rate},
ymajorgrids,
ymin=-0.048, ymax=1.008,
ytick style={color=black},
x tick scale label style={at={(1, 0.085)}, anchor=south east},
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:5.125,0)
--(axis cs:5.125,0)
--(axis cs:30879.0416666667,0)
--(axis cs:101232.333333333,0)
--(axis cs:176066.833333333,0.0255555555555556)
--(axis cs:254521.375,0.175555555555556)
--(axis cs:334448.875,0.376666666666667)
--(axis cs:414978.791666667,0.564444444444445)
--(axis cs:495786.541666667,0.653333333333333)
--(axis cs:576748.5,0.742222222222222)
--(axis cs:657817.25,0.792222222222222)
--(axis cs:738937.541666667,0.808888888888889)
--(axis cs:820102.625,0.844444444444445)
--(axis cs:901291.375,0.854444444444444)
--(axis cs:982484.666666667,0.855555555555556)
--(axis cs:1063692.5,0.847777777777778)
--(axis cs:1144906.5,0.875555555555556)
--(axis cs:1226122.91666667,0.854444444444445)
--(axis cs:1307342.08333333,0.865555555555556)
--(axis cs:1388559.79166667,0.843333333333333)
--(axis cs:1469772.5,0.838888888888889)
--(axis cs:1550992.75,0.842222222222222)
--(axis cs:1632210.70833333,0.846666666666667)
--(axis cs:1713422.83333333,0.834444444444445)
--(axis cs:1794634.16666667,0.821111111111111)
--(axis cs:1875841.54166667,0.828888888888889)
--(axis cs:1957042.75,0.841111111111111)
--(axis cs:2038246.33333333,0.852222222222222)
--(axis cs:2119440.70833333,0.845555555555556)
--(axis cs:2200626.83333333,0.825555555555555)
--(axis cs:2281809.54166667,0.844444444444445)
--(axis cs:2362984.41666667,0.837777777777778)
--(axis cs:2362984.41666667,0.91)
--(axis cs:2362984.41666667,0.91)
--(axis cs:2281809.54166667,0.914444444444445)
--(axis cs:2200626.83333333,0.898888888888889)
--(axis cs:2119440.70833333,0.905555555555556)
--(axis cs:2038246.33333333,0.91)
--(axis cs:1957042.75,0.893333333333333)
--(axis cs:1875841.54166667,0.892222222222222)
--(axis cs:1794634.16666667,0.892222222222222)
--(axis cs:1713422.83333333,0.904444444444444)
--(axis cs:1632210.70833333,0.888888888888889)
--(axis cs:1550992.75,0.914444444444444)
--(axis cs:1469772.5,0.911111111111111)
--(axis cs:1388559.79166667,0.91)
--(axis cs:1307342.08333333,0.916666666666667)
--(axis cs:1226122.91666667,0.917777777777778)
--(axis cs:1144906.5,0.916666666666667)
--(axis cs:1063692.5,0.934444444444445)
--(axis cs:982484.666666667,0.922222222222222)
--(axis cs:901291.375,0.918888888888889)
--(axis cs:820102.625,0.916666666666667)
--(axis cs:738937.541666667,0.893333333333333)
--(axis cs:657817.25,0.843333333333333)
--(axis cs:576748.5,0.822222222222222)
--(axis cs:495786.541666667,0.774444444444444)
--(axis cs:414978.791666667,0.625555555555556)
--(axis cs:334448.875,0.465555555555556)
--(axis cs:254521.375,0.248888888888889)
--(axis cs:176066.833333333,0.0644444444444445)
--(axis cs:101232.333333333,0)
--(axis cs:30879.0416666667,0)
--(axis cs:5.125,0)
--cycle;

\addplot [very thick, blue, mark=*, mark size=0, mark options={solid}]
table {%
5.125 0
30879.0416666667 0
101232.333333333 0
176066.833333333 0.0444444444444444
254521.375 0.212222222222222
334448.875 0.423333333333333
414978.791666667 0.593333333333333
495786.541666667 0.718888888888889
576748.5 0.78
657817.25 0.817777777777778
738937.541666667 0.855555555555556
820102.625 0.886666666666667
901291.375 0.89
982484.666666667 0.887777777777778
1063692.5 0.896666666666667
1144906.5 0.893333333333333
1226122.91666667 0.886666666666667
1307342.08333333 0.896666666666667
1388559.79166667 0.882222222222222
1469772.5 0.878888888888889
1550992.75 0.884444444444444
1632210.70833333 0.868888888888889
1713422.83333333 0.873333333333333
1794634.16666667 0.856666666666667
1875841.54166667 0.862222222222222
1957042.75 0.867777777777778
2038246.33333333 0.888888888888889
2119440.70833333 0.882222222222222
2200626.83333333 0.865555555555555
2281809.54166667 0.882222222222222
2362984.41666667 0.878888888888889
};
\addlegendentry{Di-Skill}   %beta=4

\path [draw=teal, fill=darkcyan1115178, opacity=0.2]
(axis cs:6,0)
--(axis cs:6,0)
--(axis cs:15583.75,0)
--(axis cs:67147.75,0)
--(axis cs:122764.75,0)
--(axis cs:180351.75,0.00333333333333333)
--(axis cs:239845.25,0.0333333333333333)
--(axis cs:300538.25,0.136666666666667)
--(axis cs:361777.25,0.206666666666667)
--(axis cs:423329.25,0.256666666666667)
--(axis cs:485052.25,0.273333333333333)
--(axis cs:546896,0.406666666666667)
--(axis cs:608914.75,0.386666666666667)
--(axis cs:671023.75,0.48)
--(axis cs:733153.5,0.54)
--(axis cs:795332,0.58)
--(axis cs:857523.5,0.56)
--(axis cs:919768.5,0.596666666666667)
--(axis cs:982063,0.656666666666667)
--(axis cs:1044387.5,0.613333333333333)
--(axis cs:1106773,0.596666666666667)
--(axis cs:1169172.5,0.63)
--(axis cs:1231598.75,0.6)
--(axis cs:1294041,0.653333333333333)
--(axis cs:1356477.5,0.623333333333333)
--(axis cs:1418910.75,0.636666666666667)
--(axis cs:1481338.75,0.58)
--(axis cs:1543793,0.65)
--(axis cs:1606240.75,0.62)
--(axis cs:1668681.5,0.55)
--(axis cs:1731126.5,0.603333333333333)
--(axis cs:1793565,0.663333333333333)
--(axis cs:1856016.75,0.64)
--(axis cs:1918461.75,0.623333333333333)
--(axis cs:1980918.25,0.59)
--(axis cs:2043371.25,0.643333333333333)
--(axis cs:2105823.25,0.606666666666667)
--(axis cs:2168283.25,0.626666666666667)
--(axis cs:2230741.25,0.673333333333333)
--(axis cs:2293187.75,0.673333333333333)
--(axis cs:2355640.75,0.626666666666667)
--(axis cs:2418086.25,0.58)
--(axis cs:2480532.25,0.643333333333333)
--(axis cs:2480532.25,0.716666666666667)
--(axis cs:2480532.25,0.716666666666667)
--(axis cs:2418086.25,0.713333333333333)
--(axis cs:2355640.75,0.686666666666667)
--(axis cs:2293187.75,0.693333333333333)
--(axis cs:2230741.25,0.733333333333333)
--(axis cs:2168283.25,0.68)
--(axis cs:2105823.25,0.713333333333333)
--(axis cs:2043371.25,0.693333333333333)
--(axis cs:1980918.25,0.676666666666667)
--(axis cs:1918461.75,0.746666666666667)
--(axis cs:1856016.75,0.66)
--(axis cs:1793565,0.703333333333333)
--(axis cs:1731126.5,0.706666666666667)
--(axis cs:1668681.5,0.733333333333333)
--(axis cs:1606240.75,0.726666666666667)
--(axis cs:1543793,0.736666666666667)
--(axis cs:1481338.75,0.69)
--(axis cs:1418910.75,0.723333333333333)
--(axis cs:1356477.5,0.7)
--(axis cs:1294041,0.693333333333333)
--(axis cs:1231598.75,0.773333333333333)
--(axis cs:1169172.5,0.773333333333333)
--(axis cs:1106773,0.676666666666667)
--(axis cs:1044387.5,0.733333333333333)
--(axis cs:982063,0.726666666666667)
--(axis cs:919768.5,0.653333333333333)
--(axis cs:857523.5,0.63)
--(axis cs:795332,0.653333333333333)
--(axis cs:733153.5,0.566666666666667)
--(axis cs:671023.75,0.64)
--(axis cs:608914.75,0.5)
--(axis cs:546896,0.453333333333333)
--(axis cs:485052.25,0.373333333333333)
--(axis cs:423329.25,0.356666666666667)
--(axis cs:361777.25,0.28)
--(axis cs:300538.25,0.206666666666667)
--(axis cs:239845.25,0.1)
--(axis cs:180351.75,0.0233333333333333)
--(axis cs:122764.75,0)
--(axis cs:67147.75,0)
--(axis cs:15583.75,0)
--(axis cs:6,0)
--cycle;

\addplot [very thick, teal, mark=*, mark size=0, mark options={solid}]
table {%
6 0
15583.75 0
67147.75 0
122764.75 0
180351.75 0.0133333333333333
239845.25 0.0733333333333333
300538.25 0.176666666666667
361777.25 0.246666666666667
423329.25 0.306666666666667
485052.25 0.336666666666667
546896 0.426666666666667
608914.75 0.443333333333333
671023.75 0.556666666666667
733153.5 0.553333333333333
795332 0.62
857523.5 0.586666666666667
919768.5 0.623333333333333
982063 0.683333333333333
1044387.5 0.673333333333333
1106773 0.633333333333333
1169172.5 0.71
1231598.75 0.686666666666667
1294041 0.673333333333333
1356477.5 0.67
1418910.75 0.686666666666667
1481338.75 0.633333333333333
1543793 0.7
1606240.75 0.673333333333333
1668681.5 0.646666666666667
1731126.5 0.656666666666667
1793565 0.686666666666667
1856016.75 0.65
1918461.75 0.683333333333333
1980918.25 0.633333333333333
2043371.25 0.67
2105823.25 0.66
2168283.25 0.653333333333333
2230741.25 0.703333333333333
2293187.75 0.683333333333333
2355640.75 0.656666666666667
2418086.25 0.646666666666667
2480532.25 0.68
};
\addlegendentry{Di-SkilLV2}
\path [draw=red, fill=red, opacity=0.2]
(axis cs:29.5,0)
--(axis cs:29.5,0)
--(axis cs:12806.5,0)
--(axis cs:73579.5,0)
--(axis cs:165529.75,0)
--(axis cs:267685,0)
--(axis cs:375157,0)
--(axis cs:486332.5,0)
--(axis cs:601419.75,0)
--(axis cs:718275.75,0)
--(axis cs:837099.25,0.0133333333333333)
--(axis cs:958299,0.0233333333333333)
--(axis cs:1082240.5,0.06)
--(axis cs:1208929,0.0733333333333333)
--(axis cs:1337452.25,0.173333333333333)
--(axis cs:1467282,0.206666666666667)
--(axis cs:1598157,0.326666666666667)
--(axis cs:1729697.75,0.34)
--(axis cs:1861644.75,0.4)
--(axis cs:1993832.75,0.433333333333333)
--(axis cs:2126272.75,0.443333333333333)
--(axis cs:2258836.5,0.48)
--(axis cs:2391464.25,0.523333333333333)
--(axis cs:2524162.75,0.566666666666667)
--(axis cs:2656919,0.646666666666667)
--(axis cs:2789699.5,0.613333333333333)
--(axis cs:2922532.25,0.62)
--(axis cs:3055380.5,0.74)
--(axis cs:3188232.5,0.69)
--(axis cs:3321105.25,0.666666666666667)
--(axis cs:3454007,0.686666666666667)
--(axis cs:3586897.25,0.773333333333333)
--(axis cs:3719808.25,0.753333333333333)
--(axis cs:3852732.25,0.75)
--(axis cs:3985659,0.653333333333333)
--(axis cs:4118592,0.746666666666667)
--(axis cs:4251534.25,0.723333333333333)
--(axis cs:4384481.75,0.74)
--(axis cs:4517441.75,0.793333333333333)
--(axis cs:4650400.75,0.776666666666667)
--(axis cs:4783371,0.74)
--(axis cs:4916328.75,0.786666666666667)
--(axis cs:4916328.75,0.886666666666667)
--(axis cs:4916328.75,0.886666666666667)
--(axis cs:4783371,0.876666666666667)
--(axis cs:4650400.75,0.903333333333333)
--(axis cs:4517441.75,0.9)
--(axis cs:4384481.75,0.84)
--(axis cs:4251534.25,0.86)
--(axis cs:4118592,0.866666666666667)
--(axis cs:3985659,0.853333333333333)
--(axis cs:3852732.25,0.876666666666667)
--(axis cs:3719808.25,0.863333333333333)
--(axis cs:3586897.25,0.866666666666667)
--(axis cs:3454007,0.873333333333333)
--(axis cs:3321105.25,0.8)
--(axis cs:3188232.5,0.816666666666667)
--(axis cs:3055380.5,0.77)
--(axis cs:2922532.25,0.726666666666667)
--(axis cs:2789699.5,0.746666666666667)
--(axis cs:2656919,0.713333333333333)
--(axis cs:2524162.75,0.706666666666667)
--(axis cs:2391464.25,0.733333333333333)
--(axis cs:2258836.5,0.67)
--(axis cs:2126272.75,0.653333333333333)
--(axis cs:1993832.75,0.613333333333333)
--(axis cs:1861644.75,0.53)
--(axis cs:1729697.75,0.446666666666667)
--(axis cs:1598157,0.403333333333333)
--(axis cs:1467282,0.313333333333333)
--(axis cs:1337452.25,0.213333333333333)
--(axis cs:1208929,0.24)
--(axis cs:1082240.5,0.133333333333333)
--(axis cs:958299,0.0533333333333333)
--(axis cs:837099.25,0.0333333333333333)
--(axis cs:718275.75,0.02)
--(axis cs:601419.75,0.01)
--(axis cs:486332.5,0)
--(axis cs:375157,0)
--(axis cs:267685,0)
--(axis cs:165529.75,0)
--(axis cs:73579.5,0)
--(axis cs:12806.5,0)
--(axis cs:29.5,0)
--cycle;

\addplot [very thick, red, mark=*, mark size=0, mark options={solid}]
table {%
29.5 0
12806.5 0
73579.5 0
165529.75 0
267685 0
375157 0
486332.5 0
601419.75 0.00333333333333333
718275.75 0.00666666666666667
837099.25 0.0233333333333333
958299 0.0433333333333333
1082240.5 0.0966666666666667
1208929 0.146666666666667
1337452.25 0.193333333333333
1467282 0.26
1598157 0.36
1729697.75 0.403333333333333
1861644.75 0.463333333333333
1993832.75 0.536666666666667
2126272.75 0.563333333333333
2258836.5 0.59
2391464.25 0.643333333333333
2524162.75 0.653333333333333
2656919 0.68
2789699.5 0.68
2922532.25 0.673333333333333
3055380.5 0.756666666666667
3188232.5 0.753333333333333
3321105.25 0.733333333333333
3454007 0.78
3586897.25 0.82
3719808.25 0.803333333333333
3852732.25 0.806666666666667
3985659 0.753333333333333
4118592 0.8
4251534.25 0.806666666666667
4384481.75 0.806666666666667
4517441.75 0.856666666666667
4650400.75 0.84
4783371 0.816666666666667
4916328.75 0.836666666666667
};
\addlegendentry{Di-SkilLV3}
\path [draw=violet, fill=violet, opacity=0.2]
(axis cs:0.3,0)
--(axis cs:0.3,0)
--(axis cs:96534.2,0.108)
--(axis cs:220241.95,0.270666666666667)
--(axis cs:320556.5,0.245333333333333)
--(axis cs:446325.45,0.444)
--(axis cs:556572.6,0.402)
--(axis cs:676449,0.513333333333333)
--(axis cs:805260.1,0.565333333333333)
--(axis cs:914186.7,0.490666666666667)
--(axis cs:1045289.9,0.610666666666667)
--(axis cs:1156516.2,0.505333333333333)
--(axis cs:1285953.55,0.612666666666667)
--(axis cs:1423455,0.586666666666667)
--(axis cs:1531283.7,0.601333333333333)
--(axis cs:1668056.35,0.669333333333333)
--(axis cs:1784352.75,0.590666666666667)
--(axis cs:1922882.35,0.66)
--(axis cs:2048061.2,0.61)
--(axis cs:2182105.2,0.677333333333333)
--(axis cs:2322924.75,0.723333333333333)
--(axis cs:2446292.2,0.644)
--(axis cs:2589344.4,0.678666666666667)
--(axis cs:2716395.95,0.635333333333333)
--(axis cs:2859075.65,0.706)
--(axis cs:3012511.75,0.65)
--(axis cs:3134503.25,0.672666666666667)
--(axis cs:3284451.6,0.702)
--(axis cs:3414278.8,0.664)
--(axis cs:3566114.65,0.733333333333333)
--(axis cs:3705727.55,0.664)
--(axis cs:3852068.35,0.68)
--(axis cs:4004884.95,0.724)
--(axis cs:4142579.7,0.692666666666667)
--(axis cs:4297722,0.719333333333333)
--(axis cs:4442811.8,0.683333333333333)
--(axis cs:4597088.1,0.72)
--(axis cs:4766599.25,0.722)
--(axis cs:4900958.95,0.732)
--(axis cs:5063889.3,0.736666666666667)
--(axis cs:6336627.85,0.758)
--(axis cs:6177347.4,0.795333333333333)
--(axis cs:6010250.3,0.797333333333333)
--(axis cs:5855351.3,0.808)
--(axis cs:5690594.65,0.804)
--(axis cs:5530244.9,0.772)
--(axis cs:5375441.8,0.789333333333333)
--(axis cs:5210540.15,0.768666666666667)
--(axis cs:5063889.3,0.800666666666667)
--(axis cs:4900958.95,0.788666666666667)
--(axis cs:4766599.25,0.764666666666667)
--(axis cs:4597088.1,0.77)
--(axis cs:4442811.8,0.740666666666667)
--(axis cs:4297722,0.777333333333333)
--(axis cs:4142579.7,0.756)
--(axis cs:4004884.95,0.788)
--(axis cs:3852068.35,0.742)
--(axis cs:3705727.55,0.727333333333333)
--(axis cs:3566114.65,0.782666666666667)
--(axis cs:3414278.8,0.726)
--(axis cs:3284451.6,0.763333333333333)
--(axis cs:3134503.25,0.714)
--(axis cs:3012511.75,0.714666666666667)
--(axis cs:2859075.65,0.766)
--(axis cs:2716395.95,0.700666666666667)
--(axis cs:2589344.4,0.753333333333333)
--(axis cs:2446292.2,0.704)
--(axis cs:2322924.75,0.760666666666667)
--(axis cs:2182105.2,0.732)
--(axis cs:2048061.2,0.673333333333333)
--(axis cs:1922882.35,0.736)
--(axis cs:1784352.75,0.654666666666667)
--(axis cs:1668056.35,0.741333333333333)
--(axis cs:1531283.7,0.682666666666667)
--(axis cs:1423455,0.662666666666667)
--(axis cs:1285953.55,0.695333333333333)
--(axis cs:1156516.2,0.586)
--(axis cs:1045289.9,0.688)
--(axis cs:914186.7,0.591333333333333)
--(axis cs:805260.1,0.656)
--(axis cs:676449,0.602666666666667)
--(axis cs:556572.6,0.500666666666667)
--(axis cs:446325.45,0.551333333333333)
--(axis cs:320556.5,0.33)
--(axis cs:220241.95,0.382666666666667)
--(axis cs:96534.2,0.196666666666667)
--(axis cs:0.3,0)
--cycle;
--cycle;

\addplot [very thick, violet, mark=*, mark size=0, mark options={solid}]
table {%
0.3 0
96534.2 0.152666666666667
220241.95 0.33
320556.5 0.290666666666667
446325.45 0.497333333333333
556572.6 0.451333333333333
676449 0.558666666666667
805260.1 0.611333333333333
914186.7 0.541333333333333
1045289.9 0.65
1156516.2 0.544666666666667
1285953.55 0.655333333333333
1423455 0.624666666666667
1531283.7 0.644
1668056.35 0.706666666666667
1784352.75 0.622666666666667
1922882.35 0.698666666666667
2048061.2 0.642
2182105.2 0.704666666666667
2322924.75 0.742
2446292.2 0.674666666666667
2589344.4 0.716666666666667
2716395.95 0.668
2859075.65 0.736666666666667
3012511.75 0.682
3134503.25 0.693333333333333
3284451.6 0.733333333333333
3414278.8 0.694666666666667
3566114.65 0.758
3705727.55 0.696
3852068.35 0.711333333333333
4004884.95 0.756
4142579.7 0.725333333333333
4297722 0.75
4442811.8 0.711333333333333
4597088.1 0.744666666666667
4766599.25 0.743333333333333
4900958.95 0.760666666666667
5063889.3 0.768666666666667
};
\addlegendentry{SVSL}

\path [draw=ao(english), fill=ao(english), opacity=0.2]
(axis cs:209,0)
--(axis cs:209,0)
--(axis cs:62909,0)
--(axis cs:125609,0)
--(axis cs:188309,0.00111111111111111)
--(axis cs:251009,0.0594444444444444)
--(axis cs:313709,0.216111111111111)
--(axis cs:376409,0.407777777777778)
--(axis cs:439109,0.569444444444444)
--(axis cs:501809,0.681097222222223)
--(axis cs:564509,0.765555555555556)
--(axis cs:627209,0.787222222222222)
--(axis cs:689909,0.843888888888889)
--(axis cs:752609,0.878888888888889)
--(axis cs:815309,0.877222222222222)
--(axis cs:878009,0.911111111111111)
--(axis cs:940709,0.911111111111111)
--(axis cs:1003409,0.923333333333333)
--(axis cs:1066109,0.911666666666667)
--(axis cs:1128809,0.915555555555556)
--(axis cs:1191509,0.908333333333333)
--(axis cs:1254209,0.913888888888889)
--(axis cs:1316909,0.910555555555556)
--(axis cs:1379609,0.908888888888889)
--(axis cs:1442309,0.903888888888889)
--(axis cs:1505009,0.902777777777778)
--(axis cs:1567709,0.893333333333333)
--(axis cs:1630409,0.902222222222222)
--(axis cs:1693109,0.896111111111111)
--(axis cs:1755809,0.906666666666667)
--(axis cs:1818509,0.903888888888889)
--(axis cs:1881209,0.900555555555556)
--(axis cs:1943909,0.900555555555556)
--(axis cs:2006609,0.898333333333333)
--(axis cs:2069309,0.888333333333333)
--(axis cs:2132009,0.862777777777778)
--(axis cs:2194709,0.886666666666667)
--(axis cs:2257409,0.872777777777778)
--(axis cs:2320109,0.875555555555556)
--(axis cs:2382809,0.894444444444444)
--(axis cs:2445509,0.885555555555556)
--(axis cs:2445509,0.921111111111111)
--(axis cs:2445509,0.921111111111111)
--(axis cs:2382809,0.923888888888889)
--(axis cs:2320109,0.916666666666667)
--(axis cs:2257409,0.916666666666667)
--(axis cs:2194709,0.925)
--(axis cs:2132009,0.913888888888889)
--(axis cs:2069309,0.923333333333333)
--(axis cs:2006609,0.935555555555556)
--(axis cs:1943909,0.933333333333333)
--(axis cs:1881209,0.936111111111111)
--(axis cs:1818509,0.936666666666667)
--(axis cs:1755809,0.937777777777778)
--(axis cs:1693109,0.919444444444444)
--(axis cs:1630409,0.940555555555556)
--(axis cs:1567709,0.925)
--(axis cs:1505009,0.934444444444445)
--(axis cs:1442309,0.935555555555556)
--(axis cs:1379609,0.941666666666667)
--(axis cs:1316909,0.936666666666667)
--(axis cs:1254209,0.942777777777778)
--(axis cs:1191509,0.937777777777778)
--(axis cs:1128809,0.941111111111111)
--(axis cs:1066109,0.945555555555556)
--(axis cs:1003409,0.956666666666667)
--(axis cs:940709,0.946111111111111)
--(axis cs:878009,0.933888888888889)
--(axis cs:815309,0.928333333333333)
--(axis cs:752609,0.922777777777778)
--(axis cs:689909,0.906111111111111)
--(axis cs:627209,0.870555555555556)
--(axis cs:564509,0.836111111111111)
--(axis cs:501809,0.781666666666667)
--(axis cs:439109,0.692236111111112)
--(axis cs:376409,0.536111111111111)
--(axis cs:313709,0.323888888888889)
--(axis cs:251009,0.104444444444444)
--(axis cs:188309,0.00944444444444444)
--(axis cs:125609,0)
--(axis cs:62909,0)
--(axis cs:209,0)
--cycle;

\addplot [very thick, ao(english), mark=*, mark size=0, mark options={solid}]
table {%
209 0
62909 0
125609 0
188309 0.005
251009 0.0816666666666667
313709 0.270555555555556
376409 0.475555555555556
439109 0.633333333333333
501809 0.735
564509 0.803888888888889
627209 0.832222222222222
689909 0.876666666666667
752609 0.901666666666667
815309 0.905
878009 0.922777777777778
940709 0.929444444444445
1003409 0.941666666666667
1066109 0.929444444444444
1128809 0.928333333333333
1191509 0.923333333333333
1254209 0.928333333333333
1316909 0.923888888888889
1379609 0.926111111111111
1442309 0.92
1505009 0.918888888888889
1567709 0.909444444444444
1630409 0.923333333333333
1693109 0.907777777777778
1755809 0.923333333333333
1818509 0.920555555555556
1881209 0.918888888888889
1943909 0.917222222222222
2006609 0.917777777777778
2069309 0.906666666666667
2132009 0.890555555555556
2194709 0.906111111111111
2257409 0.895555555555556
2320109 0.897222222222222
2382809 0.909444444444444
2445509 0.903888888888889
};
\addlegendentry{BBRL}
\end{axis}

\end{tikzpicture}


==> figures/experiments/bp_obs/box_positions/box_trajs_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
ticks=none,
tick pos=left,
x grid style={darkgray176},
xmin=-0, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.75, ymax=0.55,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.400000000743534 0.299999999267242
0.399413932227546 0.299718735139084
0.397623527137829 0.298690713438979
0.395995183666642 0.297633132759942
0.395242313847355 0.29714866749091
0.394649851011889 0.296618670877939
0.39339692769177 0.295413775689424
0.391280953555796 0.292382934578125
0.388696423149203 0.288116274441923
0.385662189948374 0.283086129368691
0.382274724306158 0.277043640282375
0.378769419470994 0.270170267261444
0.375096902492084 0.262572161170217
0.371354146758932 0.254332574471574
0.367547944725139 0.245304965084722
0.363415408694416 0.234510681183151
0.359082911516541 0.22198899845806
0.354801680983689 0.209044843895095
0.35065423904593 0.195128071710776
0.346650660648858 0.180890826670844
0.34311258671784 0.168396021450331
0.338909577364511 0.155558960123291
0.33422484477512 0.142181785841934
0.329381322855119 0.128265489559247
0.324630611250002 0.114096852681562
0.319726428956812 0.0992886089025616
0.314594849918565 0.0835494520792546
0.309998632398965 0.0672210954566444
0.305614468215303 0.0511508859096832
0.301119126862096 0.0355849317665037
0.296682628541424 0.0195860671777017
0.292881458895871 0.00356180499867163
0.289165072161659 -0.012279317708257
0.285742348645585 -0.0282833876931817
0.282787343422598 -0.0444669766077044
0.280580887073355 -0.0608597193268004
0.278753264262545 -0.0770781117488849
0.27717899532702 -0.0934417696732934
0.276562310183249 -0.109617790540634
0.275869233629376 -0.126183874309963
0.276013785732243 -0.142089916761468
0.276467635606666 -0.15744510529639
0.277264083031657 -0.173748097504074
0.278820961007415 -0.189048187082086
0.280110073980842 -0.204422421022638
0.281975559723541 -0.219434633282815
0.284428652578348 -0.234408439355283
0.287757645655563 -0.249010832482833
0.290545231531456 -0.263469679342468
0.293333512769691 -0.278061060839982
0.296611740398269 -0.291993075838425
0.300135369430667 -0.30563753886683
0.303499510283225 -0.319001714736389
0.306989115446931 -0.332283364876698
0.310357771924799 -0.344606635649288
0.312991133341329 -0.357090406327881
0.315494120172193 -0.369398875441617
0.318110411971246 -0.381435308792151
0.320957285917741 -0.393253655401649
0.323908854404473 -0.404657239787063
0.326990311463258 -0.415782071594186
0.330086407349665 -0.42676695419219
0.333298615614301 -0.437385279769951
0.336665011805108 -0.447655068947411
0.340394939979306 -0.457877281935219
0.344012509033452 -0.467425518098697
0.348235611806156 -0.477167084095367
0.352616990423656 -0.486383535567393
0.357202821955187 -0.495532805994295
0.361700223026782 -0.50431638668216
0.36634301400873 -0.512815865953209
0.371194609868827 -0.521208346229986
0.375935546984231 -0.52926027909826
0.380625605935555 -0.536976519765364
0.385265145588607 -0.544425500004476
0.389813750325994 -0.551501384288117
0.394237658957906 -0.558280076817561
0.398439627105825 -0.564569021606594
0.402468646771656 -0.570460433761135
0.406256150222755 -0.575930592959207
0.409685040451491 -0.580813732964044
0.41284890214784 -0.585240229656683
0.415744912494151 -0.589201974010009
0.418162881667399 -0.59249854509852
0.420267040742971 -0.595294734092135
0.421940710623848 -0.597482982060128
0.423109296280028 -0.599014257145408
0.423885445608088 -0.600040478265254
0.424147281808414 -0.600393306388579
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.440816464274961 0.232100017029245
0.424542705740775 0.319882796735943
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.363495866423514 0.0469800304648158
0.289416663015382 0.0980903304462326
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.32103102758488 -0.220837608777463
0.235905789108511 -0.250055180860234
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.367360587260651 -0.440776451715134
0.298438364767675 -0.498653102772247
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.440816464274961 0.232100017029245
0.352323219025072 0.215700522574907
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.363495866423514 0.0469800304648158
0.312385728541083 -0.0270992038708074
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.32103102758488 -0.220837608777463
0.350248463829043 -0.305962998852891
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.367360587260651 -0.440776451715134
0.4252373278923 -0.509698746361127
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.424542705740775 0.319882796735943
0.336049460490885 0.303483302281605
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.289416663015382 0.0980903304462326
0.238306525132952 0.0240110961106094
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.235905789108511 -0.250055180860234
0.265123225352674 -0.335180570935661
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.298438364767675 -0.498653102772247
0.356315105399324 -0.56757539741824
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.336049460490885 0.303483302281605
0.352323219025072 0.215700522574907
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.238306525132952 0.0240110961106094
0.312385728541083 -0.0270992038708074
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.265123225352674 -0.335180570935661
0.350248463829043 -0.305962998852891
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.356315105399324 -0.56757539741824
0.4252373278923 -0.509698746361127
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.352323219025072 0.215700522574907
0.440816464274961 0.232100017029245
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.312385728541083 -0.0270992038708074
0.363495866423514 0.0469800304648158
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.350248463829043 -0.305962998852891
0.32103102758488 -0.220837608777463
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.4252373278923 -0.509698746361127
0.367360587260651 -0.440776451715134
};
\addplot [semithick, purple]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.400483543573566 0.300665051195236
0.402478054415706 0.303426224171572
0.404350372705102 0.306018264796841
0.406364629889549 0.307882502927497
0.409325453159074 0.309683745330157
0.411980588122074 0.31110812540288
0.414827839946375 0.312383851377979
0.418236220745203 0.313782781988589
0.422164301029118 0.315305140937072
0.42708050853019 0.31663504122862
0.43219450963414 0.317796412330494
0.437678656355924 0.318524713395087
0.444247918431182 0.318811272094947
0.451799857005436 0.318719278611844
0.460408921337555 0.318044196810381
0.47008135928493 0.316608869954161
0.480782937236778 0.314123246118533
0.492852502048963 0.309184081244042
0.505912164529522 0.301956623333983
0.519641146825596 0.29287670877884
0.533604317279141 0.281256250966644
0.547313756197262 0.268189563385897
0.559669974466762 0.255719784167294
0.57194662295139 0.241599124388047
0.58392948546292 0.226031397693206
0.594913512246683 0.210023428201244
0.605233955979017 0.193542620106969
0.614859018290917 0.176402060399965
0.623845005529165 0.158176673287085
0.632352298445628 0.139437509430608
0.640059509569428 0.119948409179724
0.647043529230489 0.0994457617294413
0.653453198744584 0.0786412182068729
0.659039788096972 0.0575788361849297
0.664070216620907 0.0355791928480921
0.668392408170587 0.0133944188357678
0.672025765384366 -0.00936614415748051
0.674988536440469 -0.0318020004006851
0.677029834773256 -0.0550688100266171
0.678712004196322 -0.0773471237571874
0.679126848528778 -0.100252261987962
0.679042971438589 -0.12285798727828
0.678250176227687 -0.14499236946856
0.676562232099836 -0.167266758319051
0.67405018053926 -0.188876651092532
0.670800090308622 -0.210354497626969
0.667383102553898 -0.230928286599283
0.662461224623 -0.252353706078735
0.656684235675056 -0.273304228436172
0.650003811771198 -0.293197306807564
0.643496368871816 -0.312394132199091
0.635976799242168 -0.331399789342167
0.627937376548174 -0.349371332689539
0.619436681686652 -0.366594043628956
0.610493988190725 -0.382752386414916
0.601225988388883 -0.398511879400273
0.591555123855776 -0.413109760000033
0.581888322583997 -0.427232667363951
0.571885872138124 -0.440316005223175
0.562455417928419 -0.45243579497508
0.552979386813827 -0.463877452048623
0.543149030463793 -0.474644470856008
0.534158491410093 -0.484447394099443
0.52571493381086 -0.493462998599048
0.516888207769082 -0.501875420317752
0.508551647096198 -0.50949653842405
0.500594606112882 -0.51647646372984
0.493064777358472 -0.522884956925668
0.486033478454353 -0.528724399946371
0.479228872580622 -0.534050187609664
0.473175978404842 -0.538725527031044
0.467034058012754 -0.543127281498171
0.461620890179744 -0.546916028135378
0.456548598915079 -0.550406288933294
0.451846642127685 -0.553536646510965
0.447352748058117 -0.556323021876764
0.443337453988373 -0.558788577451582
0.439670309911836 -0.560989545208382
0.436286462174162 -0.562926423850072
0.433271448377256 -0.564596118845252
0.430644861871249 -0.565917249638878
0.428363034670482 -0.567087991239981
0.42647415436268 -0.56812470517224
0.425074916495961 -0.568911587548428
0.423972914156842 -0.569529050284042
0.423376337125753 -0.569844025970244
0.42313634686668 -0.569962580773711
0.423104823511469 -0.569977072130287
0.423100777610449 -0.569979049453347
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.457164568920172 0.260504664683369
0.482885960140076 0.346750768484698
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.569348461382379 0.128638934133635
0.642690185748089 0.076475846444802
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.621296561659274 -0.237041637894992
0.593315288127125 -0.322580432226664
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.499739877826753 -0.473737914139386
0.419091682086438 -0.513686085539693
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.457164568920172 0.260504664683369
0.370918450095273 0.286226213634098
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.569348461382379 0.128638934133635
0.621511260212214 0.20198052413245
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.621296561659274 -0.237041637894992
0.706836292531431 -0.265022332925609
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.499739877826753 -0.473737914139386
0.539688027332374 -0.554386184400089
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.482885960140076 0.346750768484698
0.396639841315177 0.372472317435427
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.642690185748089 0.076475846444802
0.694852984577924 0.149817436443617
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.593315288127125 -0.322580432226664
0.678855018999283 -0.350561127257281
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.419091682086438 -0.513686085539693
0.459039831592059 -0.594334355800397
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.396639841315177 0.372472317435427
0.370918450095273 0.286226213634098
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.694852984577924 0.149817436443617
0.621511260212214 0.20198052413245
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.678855018999283 -0.350561127257281
0.706836292531431 -0.265022332925609
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.459039831592059 -0.594334355800397
0.539688027332374 -0.554386184400089
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.370918450095273 0.286226213634098
0.457164568920172 0.260504664683369
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.621511260212214 0.20198052413245
0.569348461382379 0.128638934133635
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.706836292531431 -0.265022332925609
0.621296561659274 -0.237041637894992
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.539688027332374 -0.554386184400089
0.499739877826753 -0.473737914139386
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.125 -0.7
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.7 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.7 0.45
0.125 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.125 -0.7
0.125 0.45
};
\addplot [line width=3.2pt, red]
table {%
0.439915137328473 -0.330563393121831
0.529915137328473 -0.330563393121831
};
\addplot [line width=3.2pt, red]
table {%
0.439915137328473 -0.240563393121831
0.529915137328473 -0.240563393121831
};
\addplot [line width=3.2pt, red]
table {%
0.439915137328473 -0.330563393121831
0.439915137328473 -0.240563393121831
};
\addplot [line width=3.2pt, red]
table {%
0.529915137328473 -0.330563393121831
0.529915137328473 -0.240563393121831
};
\addplot [line width=6pt, green, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.439779972349279 -0.594097689457516
};
\addplot [ultra thick, red, opacity=1]
table {%
0.442479090444955 -0.530515343153644
0.376197626045407 -0.591398571361841
};
\addplot [ultra thick, red, opacity=1]
table {%
0.442479090444955 -0.530515343153644
0.503362318653152 -0.596796807553192
};
\addplot [ultra thick, red, opacity=1]
table {%
0.376197626045407 -0.591398571361841
0.437080854253604 -0.657680035761389
};
\addplot [line width=3.2pt, blue, opacity=1]
table {%
0.437080854253604 -0.657680035761389
0.503362318653152 -0.596796807553192
};
\addplot [ultra thick, red, opacity=1]
table {%
0.503362318653152 -0.596796807553192
0.442479090444955 -0.530515343153644
};
\end{axis}

\end{tikzpicture}


==> figures/experiments/bp_obs/box_positions/box_trajs_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
ticks=none,
tick pos=left,
x grid style={darkgray176},
xmin=-0, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.75, ymax=0.55,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.399772330238165 0.300025399244043
0.395930738750114 0.300364534287697
0.389835325047749 0.300776988651943
0.383143531203105 0.301022951415285
0.3778286012835 0.301217906341431
0.372721674451717 0.301203496455279
0.366464383341002 0.30076169355441
0.360923009128084 0.300265468408602
0.35492624247891 0.299203664610855
0.348852504036782 0.297603175890212
0.342710591431356 0.295512416092456
0.336446670797522 0.292846098216779
0.330136232208872 0.289606329005011
0.323665938995562 0.285721232555327
0.316879492755161 0.280450852340079
0.310005611872158 0.273969870145836
0.303309450951611 0.266477853969389
0.296676254172441 0.257792057458861
0.290317351388234 0.248137241611584
0.284489954010178 0.237933353162139
0.278920192672457 0.227945812005847
0.272662873570792 0.216392199144209
0.266369759659325 0.203308124009987
0.260954890996358 0.189795084418923
0.25563684989924 0.175342431832504
0.250882349193073 0.159482572748614
0.246652882412946 0.143115173995514
0.242735903210218 0.12633344035819
0.239432937868158 0.108844713203401
0.236473877065889 0.0907952846240249
0.234665145727655 0.0724177479555613
0.233502604685319 0.0532118948795524
0.232802167111789 0.0348288270075118
0.232948226600714 0.0161077857547241
0.233643553826783 -0.00316198351681705
0.2349857223444 -0.0232414985000636
0.236757596586354 -0.042325818541846
0.239618882419008 -0.0607149251213092
0.242740749615053 -0.0781649457264417
0.24631975976941 -0.0955458671809114
0.250641631398917 -0.113321007450039
0.25492408832602 -0.129845799262822
0.258934900138334 -0.145287760238998
0.263581015216889 -0.160308179955995
0.2687120763784 -0.174487396849229
0.273572912871785 -0.187613992240598
0.278356426405933 -0.199966770800495
0.282954815491204 -0.211257695910324
0.28754307119549 -0.222242610075024
0.291837950946017 -0.231608274799002
0.295810621483954 -0.240009486119346
0.299945185616166 -0.248125607077311
0.303561103984143 -0.255221965565068
0.306637810894004 -0.261268343713714
0.309534939056622 -0.266523048425983
0.312213704475996 -0.271110565448285
0.314558727693598 -0.27489898729989
0.316892183207388 -0.278214660159989
0.318604541446558 -0.280614819085061
0.320533954011787 -0.282799565721677
0.32203438650816 -0.284450304155917
0.32320978248301 -0.28647221231942
0.325565674255659 -0.289819305632513
0.3283667272354 -0.293698038784077
0.33063759546211 -0.297062974772514
0.332585717039353 -0.300504418995692
0.334378070087627 -0.303871848107272
0.33602189138501 -0.307079091621515
0.337514519843393 -0.310181366972394
0.338888401646173 -0.312987464339015
0.340267743384432 -0.315761760147625
0.341483362891211 -0.318289581940241
0.342656259948703 -0.320692999556578
0.343765553854461 -0.322951944398139
0.34486469405037 -0.324964477503343
0.345892386533929 -0.326937567871507
0.34676916693686 -0.328672719248341
0.347635447957895 -0.330415949332703
0.348397471597955 -0.331824504422693
0.349101959397789 -0.333072711307341
0.349730792856593 -0.334133371238776
0.350216672349407 -0.334988049599263
0.350583354176479 -0.335646959124042
0.350835228830735 -0.336101036849017
0.350938640149888 -0.33629111468172
0.350959824270508 -0.336328156497095
0.350965780697005 -0.336336095197885
0.350969232845027 -0.336339743309643
0.350971432005008 -0.336341828265455
0.350973785285588 -0.33634407439016
0.350975215624097 -0.336344756990593
0.350976217493103 -0.33634479034266
0.350976867852701 -0.336344380697461
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.38259385952815 0.261466856158812
0.347317585788706 0.344264767418665
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.264049935705808 0.0702865574884891
0.177919150043928 0.0441835599148147
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.28234150027279 -0.202390401281673
0.247633779663962 -0.285428783951854
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.327985098159958 -0.261282443966359
0.282134419355815 -0.338727358958444
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.38259385952815 0.261466856158812
0.299795441063442 0.226191147542423
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.264049935705808 0.0702865574884891
0.290143226910063 -0.0158333223717305
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.28234150027279 -0.202390401281673
0.365379834442479 -0.237098138038142
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.327985098159958 -0.261282443966359
0.405430014742909 -0.307133124328728
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.347317585788706 0.344264767418665
0.264519167323998 0.308989058802276
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.177919150043928 0.0441835599148147
0.204012441248184 -0.0419363199454049
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.247633779663962 -0.285428783951854
0.330672113833651 -0.320136520708322
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.282134419355815 -0.338727358958444
0.359579335938766 -0.384578039320814
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.264519167323998 0.308989058802276
0.299795441063442 0.226191147542423
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.204012441248184 -0.0419363199454049
0.290143226910063 -0.0158333223717305
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.330672113833651 -0.320136520708322
0.365379834442479 -0.237098138038142
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.359579335938766 -0.384578039320814
0.405430014742909 -0.307133124328728
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.299795441063442 0.226191147542423
0.38259385952815 0.261466856158812
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.290143226910063 -0.0158333223717305
0.264049935705808 0.0702865574884891
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.365379834442479 -0.237098138038142
0.28234150027279 -0.202390401281673
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.405430014742909 -0.307133124328728
0.327985098159958 -0.261282443966359
};
\addplot [semithick, purple]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.399956550161519 0.300008914391837
0.39816401600683 0.300282869521507
0.395367409822302 0.300473246161983
0.393026278949482 0.300487842838415
0.391476282849054 0.300366761130529
0.389767220883548 0.299815596004608
0.388313408666316 0.299119423146148
0.386747660744139 0.298038625517712
0.384978600573392 0.296541559157409
0.383072105470394 0.29489946288073
0.380118187089843 0.292402966972131
0.376374224241002 0.289134408286869
0.372064197084631 0.284097295930865
0.367474703272551 0.277928873759299
0.362884491292858 0.271363752389745
0.358101062523467 0.263980063734845
0.353385749368491 0.256608164990792
0.348574305624702 0.249732378443162
0.344044544572478 0.242303598493911
0.339362692575658 0.234100491867289
0.334240697361024 0.225119523915759
0.329502892710909 0.216712917683473
0.32481269547526 0.207549883761091
0.320092278521842 0.197626465867331
0.315367941736124 0.187396926573749
0.310499646442046 0.177147675567221
0.305215439449608 0.166254240076389
0.300101738275289 0.155087702650421
0.294634488952133 0.142983302973101
0.289782036551579 0.13107481265976
0.284641956408626 0.118791354458598
0.279980042134329 0.106408607204091
0.2756593377582 0.0944200509496116
0.27142372239775 0.0816485549756667
0.267497305106562 0.0682719303983491
0.264044809412763 0.0547377350759063
0.260774269683078 0.0413265206823318
0.258001368690617 0.0276360145020236
0.255740430398482 0.0137604882079848
0.253879906829376 -0.000122047925051466
0.25245456148324 -0.014098892920393
0.251731522934296 -0.0281507051435655
0.251766766599666 -0.042357669425884
0.252067153492385 -0.0566688958773351
0.253136670911248 -0.0705324993159486
0.254519004287173 -0.0843295854100231
0.256244240525866 -0.0983547567069804
0.258904743572379 -0.111282732807532
0.261609142243602 -0.124157763608838
0.264521251097987 -0.136780311364091
0.267903367850886 -0.149060529348101
0.271972256001435 -0.160518260883338
0.275962676582681 -0.171491898416813
0.280390611034538 -0.182052553771219
0.284874992611461 -0.191953802775202
0.289054819069489 -0.201388703357242
0.293090907099908 -0.210713376474973
0.297319541174542 -0.219516042188125
0.301071160095027 -0.227296855700839
0.305678868263227 -0.235321033718111
0.310378884976332 -0.243060944181545
0.314399932346873 -0.249695396720939
0.318595905449352 -0.256077562849349
0.32332575390875 -0.26225223394447
0.328087408764835 -0.267895970965741
0.332255320570177 -0.272575439008745
0.336756651507353 -0.277556525134712
0.340762924874448 -0.282193534657855
0.344877136618115 -0.286396049315257
0.348725181157217 -0.290165307845635
0.35265260292493 -0.293809593850873
0.356166229427155 -0.296969007546126
0.359892580685864 -0.30021262898302
0.36302106860594 -0.302840917279698
0.36575177642763 -0.304978961860247
0.368536267768084 -0.307299194298726
0.370864801550259 -0.309200662814539
0.372954504450591 -0.310930870937942
0.374545524656724 -0.312535780195443
0.375723500583076 -0.313741293788464
0.376872234064094 -0.314928726554564
0.377638758894181 -0.315676191726818
0.378232261455287 -0.316248885725261
0.378576079811153 -0.316577119079085
0.378766277817148 -0.31675650484625
0.378871335484669 -0.316853730774916
0.37894057105425 -0.31691674713473
0.378968654911217 -0.316952084663908
0.378975265854571 -0.316959553474097
0.378977805259472 -0.316961288479527
0.37897943915829 -0.316961958582381
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.428675912183216 0.253547179504029
0.412090399875804 0.342005316721233
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.344072920074041 0.107268241499628
0.279587551074285 0.170050253724265
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.284283855832977 -0.0988751824759206
0.20915529026497 -0.14842689269166
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.338634667037321 -0.235986521387731
0.295079342000416 -0.314745178775094
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.428675912183216 0.253547179504029
0.340217476740622 0.236961257957907
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.344072920074041 0.107268241499628
0.281291360808518 0.0427824375660161
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.284283855832977 -0.0988751824759206
0.33383763908145 -0.174004189560379
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.338634667037321 -0.235986521387731
0.417393355628071 -0.279541746011717
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.412090399875804 0.342005316721233
0.32363196443321 0.325419395175111
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.279587551074285 0.170050253724265
0.216805991808762 0.105564449790652
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.20915529026497 -0.14842689269166
0.258709073513443 -0.223555899776118
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.295079342000416 -0.314745178775094
0.373838030591167 -0.358300403399081
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.32363196443321 0.325419395175111
0.340217476740622 0.236961257957907
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.216805991808762 0.105564449790652
0.281291360808518 0.0427824375660161
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.258709073513443 -0.223555899776118
0.33383763908145 -0.174004189560379
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.373838030591167 -0.358300403399081
0.417393355628071 -0.279541746011717
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.340217476740622 0.236961257957907
0.428675912183216 0.253547179504029
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.281291360808518 0.0427824375660161
0.344072920074041 0.107268241499628
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.33383763908145 -0.174004189560379
0.284283855832977 -0.0988751824759206
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.417393355628071 -0.279541746011717
0.338634667037321 -0.235986521387731
};
\addplot [semithick, black]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.400000000743534 0.299999999267242
0.400075125050226 0.299989485147564
0.40318694185882 0.299362741104906
0.40838383312884 0.297801801054086
0.413920431968788 0.29566152794412
0.419250426272277 0.293250791195776
0.424875677532841 0.290378172453194
0.430658200240263 0.287152724283406
0.437133396941669 0.283582185139261
0.444161442438772 0.279457802660077
0.451692525568368 0.274706717896569
0.459518333574839 0.269200801659959
0.467137876429369 0.263597025750195
0.474782681850175 0.257067769221704
0.482448671601293 0.249617806439969
0.490252841036471 0.241380873036611
0.497999471217654 0.23229724435029
0.505752507584218 0.222249418817556
0.513323507912513 0.210098562040659
0.520770315315991 0.196251703046324
0.528046815418489 0.180549951677681
0.535182871374749 0.163904611554151
0.540377410126093 0.148239024924979
0.545392904885444 0.132188856612337
0.550339048529177 0.114735863195431
0.554671791549843 0.0970072770307666
0.558271456407488 0.0792222531392308
0.561423682947877 0.0604666415172496
0.564354033178468 0.0413978656503421
0.566522918609849 0.0233205603791385
0.567918007984501 0.00395614639719855
0.56868339380022 -0.0155548258983325
0.568728499201605 -0.0346028245029267
0.568350606912897 -0.053065705819231
0.56741209786091 -0.0715549352343935
0.565880400887893 -0.0895504709827079
0.563891477448728 -0.107020557673739
0.561383798598985 -0.123658528642851
0.558201477865964 -0.139994299497588
0.554393700443358 -0.155780598683747
0.550125748460715 -0.170741081445395
0.544916909114286 -0.185265941576867
0.539251227076094 -0.198813989540104
0.532943917463357 -0.211775903696272
0.526150736729523 -0.223796677771359
0.518495380869399 -0.234946387655069
0.510710098798098 -0.245150888685657
0.502405642072838 -0.254425943691263
0.493800448012581 -0.262735015365115
0.485111053451074 -0.27013061757222
0.476258527922784 -0.276347348658367
0.467733627890731 -0.281640126026773
0.459244034293552 -0.286019654674342
0.450929501907175 -0.289549302656854
0.443166823317951 -0.292411641170402
0.435845959013108 -0.294551309096533
0.428644284808944 -0.296332031421797
0.421843500023715 -0.297590904791558
0.416045015607921 -0.298373553598347
0.411233086385911 -0.298923511712183
0.406557691966873 -0.299225188244054
0.402900690660886 -0.299325368675522
0.40026922843975 -0.29930413366058
0.398658041494438 -0.299253612817119
0.397346222187345 -0.299133792544169
0.396975372668151 -0.299095477781333
0.396809160134156 -0.299072557992232
0.39679138491388 -0.299068047911149
0.396790268325462 -0.299066611023577
0.396790615966478 -0.299065715727655
0.396790996592503 -0.299065053417086
0.396791297641578 -0.299064551019119
0.396791527798361 -0.299064168931996
0.396791702901953 -0.299063878433366
0.396791835969874 -0.299063657691055
0.396791937038326 -0.299063490033427
0.396795698570297 -0.299362093299229
0.396801360465246 -0.300269527069512
0.396762711734858 -0.301580288647404
0.39667411365426 -0.303286942798965
0.396551771399344 -0.305390043387704
0.39636556893421 -0.307785143406984
0.396092194725438 -0.310663153160982
0.395755322482787 -0.313907400894053
0.39542853477652 -0.317316461637797
0.395293213537633 -0.319004389818921
0.395259470414016 -0.319513070986454
0.395212262404019 -0.319617229911137
0.39463969105523 -0.320002194387622
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.458205645851474 0.216873164318947
0.507204482670229 0.29236556075128
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.547212717321113 -0.0380119443578729
0.62725660142014 0.00313355434903954
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.422238940690501 -0.259161538570534
0.474168913197967 -0.332668327816157
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.351333955480912 -0.254540189623557
0.352210449751253 -0.344535918093444
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.458205645851474 0.216873164318947
0.382715430532788 0.265871495443587
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.547212717321113 -0.0380119443578729
0.506067045761385 0.0420302683992825
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.422238940690501 -0.259161538570534
0.49574584724873 -0.207231446649479
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.351333955480912 -0.254540189623557
0.441329686111528 -0.253663699541894
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.507204482670229 0.29236556075128
0.431714267351543 0.34136389187592
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.62725660142014 0.00313355434903954
0.586110929860412 0.083175767106195
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.474168913197967 -0.332668327816157
0.547675819756195 -0.280738235895102
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.352210449751253 -0.344535918093444
0.442206180381869 -0.343659428011782
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.431714267351543 0.34136389187592
0.382715430532788 0.265871495443587
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.586110929860412 0.083175767106195
0.506067045761385 0.0420302683992825
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.547675819756195 -0.280738235895102
0.49574584724873 -0.207231446649479
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.442206180381869 -0.343659428011782
0.441329686111528 -0.253663699541894
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.382715430532788 0.265871495443587
0.458205645851474 0.216873164318947
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.506067045761385 0.0420302683992825
0.547212717321113 -0.0380119443578729
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.49574584724873 -0.207231446649479
0.422238940690501 -0.259161538570534
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.441329686111528 -0.253663699541894
0.351333955480912 -0.254540189623557
};
\addplot [semithick, gray]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.401320009895829 0.301921212028749
0.4032497263474 0.304752581147215
0.404694609833005 0.30685308198394
0.40552911536059 0.308024120389902
0.407749093208916 0.309431355351482
0.410576778794388 0.311037064211076
0.413359298056998 0.312531395834235
0.416028693095787 0.313715673272093
0.419372122342526 0.314949168104107
0.423316524159073 0.316188334311674
0.427115686334307 0.317238426847233
0.431704309679936 0.317943104709977
0.437299592784022 0.318419438816831
0.443563506121832 0.31874327673288
0.450052824940357 0.318675753909993
0.45751754035942 0.317870521244993
0.465828748050096 0.316634120038174
0.474990013099829 0.314698999180741
0.485267301981059 0.311270843137152
0.49691726795667 0.305605311332951
0.508984662045134 0.298517114152816
0.521485697333638 0.289746436303169
0.533315229392969 0.280503400588129
0.544607944276676 0.271431171940635
0.555946113490676 0.261080791753037
0.567005377992047 0.248875904212199
0.577244470196332 0.23675664649775
0.587080939274657 0.223689584673412
0.596509545015337 0.210216368113676
0.605257172086231 0.195792553714725
0.613297796556661 0.181302921127437
0.620625627545706 0.166579688255477
0.627266134260259 0.150883239032866
0.633373720408943 0.135334207120455
0.638835242647832 0.119351515295139
0.643213838110961 0.102574521449719
0.647165608258687 0.0866446068490616
0.650148681571736 0.0699543032390622
0.652550287689699 0.0536122770402943
0.654231371495163 0.0372860492828161
0.654430959236958 0.0199190807531569
0.654585404056663 0.00398886403133834
0.654035615407086 -0.012172977660059
0.651679319312459 -0.029000053553245
0.649307974923665 -0.0448311974150684
0.646611532432436 -0.0600954084654833
0.642050071459867 -0.0758453779974003
0.637383081049709 -0.0908212518275729
0.632002903356372 -0.105447213444306
0.625847220311344 -0.119619993811482
0.619128485624718 -0.133257308817675
0.611808452640982 -0.146643045030506
0.603493069745814 -0.160162501556396
0.594954237112174 -0.172787327375484
0.586167315119624 -0.185118082001577
0.576760058124155 -0.196719395034421
0.567373671833385 -0.208066868196511
0.557354011611131 -0.218568502607066
0.547812043876395 -0.228421990340333
0.537729858163798 -0.238182654849408
0.527565289715102 -0.247079716745703
0.518092065309451 -0.255193884504437
0.508105816400136 -0.262903012364893
0.498156143919071 -0.270145865890494
0.488877178079631 -0.276659806076634
0.47923627408823 -0.28313703460899
0.470049271678146 -0.2888599342181
0.461430350078539 -0.294148686060611
0.45245349975049 -0.299153621044328
0.443884310652415 -0.303857080318647
0.435894048954509 -0.3081485230752
0.427923391887788 -0.312141846815459
0.420338773502975 -0.3158162693754
0.41298771868361 -0.319187266814814
0.405848023938377 -0.322308244165275
0.399276704779003 -0.325214503297501
0.393200350598776 -0.327942911060483
0.387430153220403 -0.330517713640076
0.381879242916446 -0.332892805044339
0.376859145916273 -0.335016450591857
0.37198072105253 -0.337116048040945
0.367554042376169 -0.338985380133334
0.363580330116157 -0.340780456832103
0.360124029718819 -0.342378413448835
0.357212213850332 -0.344198715514643
0.354926212535264 -0.345809411112551
0.353328575769381 -0.347403677119515
0.35231883865597 -0.348785692729557
0.351774259882397 -0.349844483707567
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.455505775499587 0.261338172387264
0.478031037097161 0.348473764145862
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.544070948953849 0.17929498411168
0.622026686926022 0.134318651842901
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.589556421846924 -0.0672696954817273
0.573169744954159 -0.155765274076977
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.44521022335744 -0.240172489337851
0.380328988770214 -0.302545728047752
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.455505775499587 0.261338172387264
0.368370217898182 0.28386345686038
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.544070948953849 0.17929498411168
0.589047176166534 0.257250930025927
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.589556421846924 -0.0672696954817273
0.678051884433593 -0.0836565238727635
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.44521022335744 -0.240172489337851
0.507583475869895 -0.305053744969117
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.478031037097161 0.348473764145862
0.390895479495756 0.370999048618978
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.622026686926022 0.134318651842901
0.667002914138708 0.212274597757148
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.573169744954159 -0.155765274076977
0.661665207540828 -0.172152102468013
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.380328988770214 -0.302545728047752
0.442702241282669 -0.367426983679018
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.390895479495756 0.370999048618978
0.368370217898182 0.28386345686038
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.667002914138708 0.212274597757148
0.589047176166534 0.257250930025927
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.661665207540828 -0.172152102468013
0.678051884433593 -0.0836565238727635
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.442702241282669 -0.367426983679018
0.507583475869895 -0.305053744969117
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.368370217898182 0.28386345686038
0.455505775499587 0.261338172387264
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.589047176166534 0.257250930025927
0.544070948953849 0.17929498411168
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.678051884433593 -0.0836565238727635
0.589556421846924 -0.0672696954817273
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.507583475869895 -0.305053744969117
0.44521022335744 -0.240172489337851
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.125 -0.7
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.7 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.7 0.45
0.125 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.125 -0.7
0.125 0.45
};
\addplot [line width=3.2pt, red]
table {%
0.375343248349364 -0.187039261814436
0.465343248349364 -0.187039261814436
};
\addplot [line width=3.2pt, red]
table {%
0.375343248349364 -0.0970392618144359
0.465343248349364 -0.0970392618144359
};
\addplot [line width=3.2pt, red]
table {%
0.375343248349364 -0.187039261814436
0.375343248349364 -0.0970392618144359
};
\addplot [line width=3.2pt, red]
table {%
0.465343248349364 -0.187039261814436
0.465343248349364 -0.0970392618144359
};
\addplot [line width=6pt, green, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.365030844580833 -0.329602609473974
};
\addplot [ultra thick, red, opacity=1]
table {%
0.333235176371148 -0.2744751618358
0.309903396942659 -0.361398277683659
};
\addplot [ultra thick, red, opacity=1]
table {%
0.333235176371148 -0.2744751618358
0.420158292219007 -0.297806941264289
};
\addplot [ultra thick, red, opacity=1]
table {%
0.309903396942659 -0.361398277683659
0.396826512790518 -0.384730057112148
};
\addplot [line width=3.2pt, blue, opacity=1]
table {%
0.396826512790518 -0.384730057112148
0.420158292219007 -0.297806941264289
};
\addplot [ultra thick, red, opacity=1]
table {%
0.420158292219007 -0.297806941264289
0.333235176371148 -0.2744751618358
};
\end{axis}

\end{tikzpicture}

==> figures/experiments/bp_obs/box_positions/box_trajs_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
ticks=none,
tick pos=left,
x grid style={darkgray176},
xmin=-0, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.75, ymax=0.55,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.400000000743534 0.299999999267242
0.400000000429529 0.299999999576696
0.400000000191964 0.299999999810819
0.399724790558208 0.299976750384662
0.399237988735097 0.299903045745573
0.399139590341039 0.299879309811175
0.399130416545632 0.29987790116436
0.399129755955039 0.299878384569819
0.399129852361516 0.299878894460927
0.399129982346515 0.299879295629414
0.399130086609613 0.299879602204427
0.399130166424984 0.299879835547995
0.399132180462841 0.299872683547778
0.399940953872891 0.298152282493189
0.402095639922341 0.293824799032821
0.40491236353023 0.288602467905037
0.407536810747948 0.283916016085652
0.410902410229853 0.279024317907093
0.41544970811624 0.27328384638302
0.420070060416888 0.268334839275588
0.422941277674898 0.269008142729565
0.425564927013583 0.270805292039785
0.428809559571618 0.271783072363647
0.432888421035557 0.271926710238275
0.437781625406641 0.271427041767736
0.44327358230992 0.27070814046964
0.449421982831735 0.26902719808397
0.455971789639615 0.266722958083284
0.463187827497041 0.263945570860014
0.471356526064017 0.260404448274498
0.479970140388528 0.256364294684344
0.488657203374606 0.251794218227332
0.495461987156538 0.24750812328301
0.502260529175407 0.242886658874932
0.50923432766577 0.237939898478276
0.516377021563138 0.232553767276665
0.52301408938487 0.226728515355931
0.528466817415561 0.22053820965098
0.53304051107452 0.214527318202415
0.536720904518197 0.208438301797573
0.539643534268927 0.201980031078311
0.542029420987145 0.195580739480873
0.543727465667429 0.188935649760599
0.544858489498412 0.182169737639431
0.545492985084641 0.175130333535905
0.545552831589969 0.167749968821667
0.545074798343027 0.160239773323246
0.544037505562213 0.152422555116287
0.542567726420748 0.144304999081213
0.540686039542753 0.135872541359173
0.538346152227326 0.127092686392258
0.535566300982241 0.118108394006753
0.532504009889999 0.108885471196928
0.528955132920075 0.0990011538005897
0.525084017905903 0.0887698909218468
0.520907958428605 0.0785072783056844
0.516491121244172 0.0681785584801064
0.511696084300055 0.0571945064217475
0.506923215021321 0.0464796842781761
0.501921425169383 0.0355374343722078
0.496648542439863 0.0243309452515555
0.491370623113647 0.0130621112970839
0.486093820886699 0.00168334228026932
0.480696622528285 -0.00966414105718072
0.475368052398361 -0.0210500190310275
0.470208599669554 -0.0324031327134152
0.465049767597138 -0.0436684085710107
0.459936570682165 -0.0548072627016468
0.454850136792171 -0.065964551879515
0.449988958578722 -0.0769335012620513
0.445469921371825 -0.087646546615875
0.441141995914625 -0.0981832637785156
0.436998510185932 -0.108320881855837
0.433009380522009 -0.11828815931208
0.429146516330731 -0.127958491286604
0.425486410484197 -0.137300718917619
0.422011605963785 -0.146278520326747
0.418870379412456 -0.154566457514156
0.415991455310553 -0.16269392248493
0.413404671530474 -0.170070993216627
0.411088458346748 -0.177229153602853
0.409102755804869 -0.183533549636407
0.407317239284821 -0.189007951650892
0.405517317095257 -0.194584114914387
0.40392359115347 -0.199700544375639
0.402641829393734 -0.203897004538467
0.401354920534294 -0.207541261065769
0.400390463409119 -0.210379945889359
0.399743362389272 -0.21250270323135
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.444306122567612 0.255045758891191
0.443942262764434 0.345045022622493
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.536276892187066 0.239132915265425
0.501257573946944 0.322040307973992
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.575538553330515 0.0826026633462537
0.593915733123393 0.170706458662799
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.498096521315961 -0.118697561256465
0.491754674423087 -0.028921285819919
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.444306122567612 0.255045758891191
0.354306858180037 0.254681899601394
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.536276892187066 0.239132915265425
0.453486350409811 0.204169215605766
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.575538553330515 0.0826026633462537
0.487434755452861 0.10097984453293
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.498096521315961 -0.118697561256465
0.408320245393343 -0.125039421666879
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.443942262764434 0.345045022622493
0.353942998376858 0.344681163332696
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.501257573946944 0.322040307973992
0.418467032169689 0.287076608314332
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.593915733123393 0.170706458662799
0.505811935245738 0.189083639849476
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.491754674423087 -0.028921285819919
0.401978398500469 -0.0352631462303333
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.353942998376858 0.344681163332696
0.354306858180037 0.254681899601394
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.418467032169689 0.287076608314332
0.453486350409811 0.204169215605766
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.505811935245738 0.189083639849476
0.487434755452861 0.10097984453293
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.401978398500469 -0.0352631462303333
0.408320245393343 -0.125039421666879
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.354306858180037 0.254681899601394
0.444306122567612 0.255045758891191
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.453486350409811 0.204169215605766
0.536276892187066 0.239132915265425
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.487434755452861 0.10097984453293
0.575538553330515 0.0826026633462537
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.408320245393343 -0.125039421666879
0.498096521315961 -0.118697561256465
};
\addplot [semithick, purple]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.398998994702573 0.300054202653262
0.394286928568302 0.300242535060799
0.387687740748675 0.300454290193649
0.380896641749286 0.300637529017367
0.375591750773073 0.300785793681083
0.369767552363114 0.300795717200214
0.363449503224261 0.300640922975598
0.35741214111741 0.300261796802313
0.351334084196702 0.299675644589854
0.34505041525921 0.298710587910478
0.338858006191178 0.297354773571465
0.332946741647028 0.295804353281852
0.326822014291003 0.293667451720546
0.320741225363475 0.29090755753702
0.314792166790369 0.287637086651953
0.308567712491679 0.283579766907727
0.302479133440839 0.278126149300108
0.296461991245036 0.271778562919014
0.290592796766707 0.26431898013693
0.284992076448525 0.255840007766966
0.279820453117066 0.24663567559498
0.274676870722042 0.240972493270085
0.267650430366394 0.237080572953925
0.260608207634694 0.230963044984252
0.2538880397035 0.223152539480561
0.247598683417325 0.214543523842211
0.241685596361928 0.204881008932085
0.236574699795769 0.19383538822706
0.231831553673537 0.182336894180535
0.228004831515821 0.170032395791533
0.224912170824376 0.156668772562476
0.222487513785029 0.144101842310173
0.220916216762961 0.131399079122038
0.220188538405635 0.117523185418425
0.219994015624392 0.103750046717955
0.220558424261667 0.0902814785749904
0.221491907101016 0.0768526338455951
0.223094850316871 0.0642637090048617
0.225402581286091 0.0514322690244477
0.227781903385405 0.039226248339794
0.230729425540957 0.0276476220100741
0.234167153686127 0.0164203029078011
0.237770499037204 0.0056563920203733
0.241853624954965 -0.00461139105803438
0.246118465667381 -0.0146352106591481
0.250685310714957 -0.0238861496019948
0.255319696723397 -0.0329788061727895
0.260193763172891 -0.0413730243122283
0.265465676178713 -0.0494500578623115
0.270719613284912 -0.057180564439781
0.275926943545634 -0.0643590762696883
0.281474510305046 -0.0711867352198922
0.287037737502518 -0.0778642578980958
0.292142694745803 -0.083787850427728
0.297529349305817 -0.0896422242085639
0.303464531833789 -0.0952932085958773
0.309718476989286 -0.100836718147413
0.316091429322368 -0.10643154152639
0.32164356852828 -0.111305970501444
0.326952214512819 -0.115786302313164
0.332407017751692 -0.120210684571384
0.337954370383336 -0.124615951415923
0.343698439502325 -0.129178349705052
0.349499637065919 -0.133753315628965
0.355498159264634 -0.138557924195349
0.361602354606846 -0.143618488582618
0.367640332147819 -0.148851922040864
0.372895655078218 -0.1535832054316
0.377984702447912 -0.158116067502169
0.383412835693246 -0.16285827313315
0.388277438836482 -0.16789384319825
0.392690585821331 -0.172558933023539
0.396909596875969 -0.177395559421761
0.40103714878446 -0.182216484286311
0.404621557835864 -0.186870646461661
0.407726846085262 -0.191095944243382
0.410613664520588 -0.195582333031581
0.413195212293069 -0.200006386956436
0.415374844938295 -0.20383798165363
0.417400412190731 -0.208009824265357
0.418952390969904 -0.211639729255441
0.42047758331265 -0.215128746188942
0.421586719389375 -0.218178534463821
0.422354378452794 -0.220918580971012
0.422910345099333 -0.223334346788196
0.423285589955012 -0.22534589030938
0.423545565698659 -0.22699192050718
0.423737125979954 -0.228175396315509
0.423786383801067 -0.229053572304356
0.423801932460136 -0.22956844884361
0.423798351911161 -0.229716475665551
0.423795890241984 -0.229738634900756
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.37997594636624 0.258531066186838
0.361941145728528 0.346705569014508
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.262325583027527 0.178766399773427
0.172550862781804 0.172407523338229
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.297708631754593 -0.0154622955039857
0.223782510266502 -0.0667916843036601
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.45676429578184 -0.155386525635374
0.37502938009593 -0.117711702224886
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.37997594636624 0.258531066186838
0.291801433801787 0.240496247630814
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.262325583027527 0.178766399773427
0.268685778995557 0.0889927780951072
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.297708631754593 -0.0154622955039857
0.349038134024093 -0.0893897355387107
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.45676429578184 -0.155386525635374
0.419089482736815 -0.237121508622119
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.361941145728528 0.346705569014508
0.273766633164076 0.328670750458484
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.172550862781804 0.172407523338229
0.178911058749833 0.0826339016599099
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.223782510266502 -0.0667916843036601
0.275112012536001 -0.140719124338385
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.37502938009593 -0.117711702224886
0.337354567050906 -0.199446685211631
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.273766633164076 0.328670750458484
0.291801433801787 0.240496247630814
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.178911058749833 0.0826339016599099
0.268685778995557 0.0889927780951072
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.275112012536001 -0.140719124338385
0.349038134024093 -0.0893897355387107
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.337354567050906 -0.199446685211631
0.419089482736815 -0.237121508622119
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.291801433801787 0.240496247630814
0.37997594636624 0.258531066186838
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.268685778995557 0.0889927780951072
0.262325583027527 0.178766399773427
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.349038134024093 -0.0893897355387107
0.297708631754593 -0.0154622955039857
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.419089482736815 -0.237121508622119
0.45676429578184 -0.155386525635374
};
\addplot [semithick, black]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.397017466921638 0.300429969101339
0.39138572321141 0.301133689540864
0.385494618030274 0.301777328910665
0.380924340490728 0.302274810721912
0.376167484534922 0.302705098166397
0.370643645394192 0.30309859790571
0.365398514680025 0.303312243600704
0.360075132210223 0.303294020815773
0.354973795653613 0.303022326660558
0.349338051776234 0.302304947956553
0.344170528697841 0.301367370915002
0.338835266339187 0.30001959590978
0.333185464046562 0.297967841127388
0.327852441667475 0.295794627881321
0.32223567246982 0.292987953147518
0.316666584702324 0.289664644863647
0.310767093425516 0.285234678443467
0.305348545066658 0.28089355403255
0.299665891446636 0.274841546463435
0.293568982452274 0.267080016820851
0.287715019976055 0.25848623840906
0.282332185285306 0.249400851739307
0.276038029005538 0.242763596110922
0.268624245571356 0.239369804644054
0.261541680222341 0.234302425130546
0.255062812697727 0.227298334779582
0.249115406686292 0.219122627945893
0.242933816193617 0.209938975800396
0.237573404388394 0.199610967155964
0.23295191390269 0.187543125793394
0.228849601011569 0.175674738379085
0.225764706903525 0.164540775702685
0.22365493462883 0.152747860621404
0.222109313393256 0.139456826708388
0.221152789562115 0.125736592176057
0.220851783309121 0.113260417282823
0.221252680626411 0.100022560498066
0.222529926906958 0.0872072518103566
0.223778439776468 0.0747135769504384
0.225446957316825 0.0626282585743114
0.227904590538698 0.0510001991497816
0.230566439735039 0.0396712672507758
0.233468924662016 0.0287305886245139
0.236534228590001 0.0183231694313873
0.240091359730629 0.00847523319134026
0.243754610301591 -0.000869919450570189
0.24742138891311 -0.0100389994315856
0.251163961562193 -0.0184727742170615
0.255004662350428 -0.0266901363851417
0.25903415569142 -0.0350431135547261
0.263344315146541 -0.0427360622277686
0.267679691782491 -0.0502115154999329
0.27195796565943 -0.0571790295300928
0.276574149419643 -0.063831975741728
0.281664577662134 -0.0704828885808687
0.286930422345769 -0.0768792083543719
0.291530206000085 -0.0825626923150474
0.296643516639494 -0.0881912651886624
0.301881801720359 -0.0936493299398308
0.307594490868654 -0.0994155398397926
0.313620825114046 -0.105251392104934
0.319901465611576 -0.111226212727155
0.326015922379478 -0.117060820499062
0.331687308774478 -0.122528213394223
0.33737538572816 -0.128453898750573
0.34321714073245 -0.134683805014671
0.348811441664838 -0.141406985011383
0.35386178988727 -0.147974501279659
0.358479674670486 -0.154356411223112
0.363244000629313 -0.161023930187319
0.367773304368955 -0.168286740019274
0.37175745769379 -0.175659969947957
0.375543218403338 -0.182600890678809
0.378854547881351 -0.189128335045669
0.381920572517733 -0.196127002059957
0.384483662301444 -0.203219361149599
0.386826900426638 -0.209667750014501
0.388824482840488 -0.21614992594112
0.390390518004091 -0.222368960290126
0.391688900036479 -0.227881679609023
0.392769757349108 -0.233332334895392
0.393504073655699 -0.238349816268438
0.39410368251303 -0.243140414005861
0.394282016749101 -0.247635448716316
0.394439190135162 -0.251698431543889
0.394340097729958 -0.255383794555548
0.394075397095194 -0.25876956260938
0.393763592756105 -0.26166952575313
0.393303499199887 -0.264249496189837
0.392855969994785 -0.266553455719529
0.392443519450118 -0.268184054303608
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.390717934114616 0.263093552741874
0.375648145288226 0.351822899220825
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.276048198999641 0.202791651662461
0.186673944964567 0.213381394634572
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.279842469455675 0.0121638095702081
0.205260745194069 -0.0382104533743201
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.434678692581324 -0.166824145798925
0.362768879388349 -0.112704113107301
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.390717934114616 0.263093552741874
0.301988562925633 0.248023777935188
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.276048198999641 0.202791651662461
0.265456011174535 0.113420728579916
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.279842469455675 0.0121638095702081
0.330216714264462 -0.0624178771320059
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.434678692581324 -0.166824145798925
0.380558695639939 -0.238733951763033
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.375648145288226 0.351822899220825
0.286918774099243 0.336753124414139
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.186673944964567 0.213381394634572
0.176081757139461 0.124010471552027
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.205260745194069 -0.0382104533743201
0.255634990002857 -0.112792140076534
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.362768879388349 -0.112704113107301
0.308648882446964 -0.184613919071409
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.286918774099243 0.336753124414139
0.301988562925633 0.248023777935188
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.176081757139461 0.124010471552027
0.265456011174535 0.113420728579916
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.255634990002857 -0.112792140076534
0.330216714264462 -0.0624178771320059
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.308648882446964 -0.184613919071409
0.380558695639939 -0.238733951763033
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.301988562925633 0.248023777935188
0.390717934114616 0.263093552741874
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.265456011174535 0.113420728579916
0.276048198999641 0.202791651662461
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.330216714264462 -0.0624178771320059
0.279842469455675 0.0121638095702081
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.380558695639939 -0.238733951763033
0.434678692581324 -0.166824145798925
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.125 -0.7
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.7 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.7 0.45
0.125 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.125 -0.7
0.125 0.45
};
\addplot [line width=3.2pt, red]
table {%
0.315360960217399 0.0996985055490955
0.405360960217399 0.0996985055490955
};
\addplot [line width=3.2pt, red]
table {%
0.315360960217399 0.189698505549095
0.405360960217399 0.189698505549095
};
\addplot [line width=3.2pt, red]
table {%
0.315360960217399 0.0996985055490955
0.315360960217399 0.189698505549095
};
\addplot [line width=3.2pt, red]
table {%
0.405360960217399 0.0996985055490955
0.405360960217399 0.189698505549095
};
\addplot [line width=6pt, green, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.392690459722677 -0.245110115789707
};
\addplot [ultra thick, red, opacity=1]
table {%
0.450946649064307 -0.270726836957573
0.418307180890544 -0.186853926448077
};
\addplot [ultra thick, red, opacity=1]
table {%
0.450946649064307 -0.270726836957573
0.367073738554811 -0.303366305131337
};
\addplot [ultra thick, red, opacity=1]
table {%
0.418307180890544 -0.186853926448077
0.334434270381048 -0.219493394621841
};
\addplot [line width=3.2pt, blue, opacity=1]
table {%
0.334434270381048 -0.219493394621841
0.367073738554811 -0.303366305131337
};
\addplot [ultra thick, red, opacity=1]
table {%
0.367073738554811 -0.303366305131337
0.450946649064307 -0.270726836957573
};
\end{axis}

\end{tikzpicture}

==> figures/experiments/bp_obs/box_positions/box_trajs_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
ticks=none,
tick pos=left,
x grid style={darkgray176},
xmin=-0, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.75, ymax=0.55,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.400000000743534 0.299999999267242
0.400000000429529 0.299999999576696
0.400000000191964 0.299999999810819
0.39956926781079 0.29986525370967
0.398823244427879 0.29957327323358
0.398536073664571 0.299429189414895
0.398504899279388 0.299417200390107
0.398501575445121 0.29941961618322
0.39850101393925 0.299422654515616
0.398500776574904 0.299425093552688
0.398500614386768 0.2994269622489
0.398604535317345 0.299123578470374
0.399743176169036 0.296349462812471
0.401624299503006 0.292608767417187
0.403854848430795 0.28860324379425
0.405898382226414 0.285117734608134
0.409091229724378 0.281076493175388
0.412849911336336 0.27689531391638
0.417319646336724 0.272414518215611
0.422656523001421 0.267637193253102
0.429191040697193 0.262670304582919
0.436436935109075 0.257433360943029
0.444815885898207 0.252127654892745
0.454236689908484 0.247099261836532
0.464443101558934 0.241959797999798
0.475885717440319 0.236892872270551
0.487609099452567 0.231970370404559
0.50028325681453 0.226930160993263
0.513049343676287 0.222321677125083
0.524791093051464 0.217980753277974
0.537152516972594 0.212640570674896
0.549497448866097 0.207276950925875
0.56160854547906 0.20159275979136
0.573170850517032 0.195967675339366
0.584531460450588 0.190190029673408
0.595277161934979 0.183808939852723
0.605732529034283 0.177021745717287
0.615157545163385 0.170832986145454
0.622978849204136 0.163605485486017
0.629768750749102 0.155266392716348
0.63572435690521 0.147265570186765
0.640536425139302 0.138530626590799
0.643939351610553 0.129105241727934
0.646994246871147 0.120039290748432
0.648953210559735 0.11061159169227
0.650208855065418 0.101272023083667
0.650633429951404 0.0916524533953999
0.650171870006563 0.0820078350974711
0.648939818790037 0.0721094381525839
0.647077107941518 0.0622212436139632
0.64433566241794 0.0521521131489077
0.64107604058061 0.0420499133880488
0.63675418450297 0.0317240113066192
0.632403125489435 0.0213491005228418
0.627564221247139 0.0108239366946205
0.621953678036262 0.000615385468079687
0.616256069723595 -0.00981396496017315
0.610187798596842 -0.0200189154541996
0.603778048016089 -0.0303034850560206
0.59731411958153 -0.0405551308889413
0.590556578235619 -0.050524621985087
0.584008772937451 -0.0604034344668507
0.577225007168501 -0.0702966329825807
0.570567160199268 -0.0798904220695346
0.564072036515591 -0.0891367290130928
0.557282628395262 -0.0988995315198524
0.550890582017856 -0.108259593748924
0.545061300659052 -0.116423991273093
0.538659838615055 -0.124976596630785
0.53283255267229 -0.133301079073792
0.527590932295542 -0.141211816154082
0.522749431770202 -0.148783885472634
0.518026554579847 -0.156005096093602
0.513294959861151 -0.163473235630887
0.509206895198518 -0.170176885934861
0.505408133522043 -0.176506042743375
0.501914946567792 -0.18254474684558
0.498588004697563 -0.188161343507465
0.495670542840604 -0.193544662279503
0.492984457249953 -0.198309588493206
0.490598482693624 -0.202917226546543
0.488537439098017 -0.206784730527632
0.486746553495366 -0.210514563557565
0.485163448427767 -0.213664568931479
0.483966802910763 -0.215946622317599
0.482846830178973 -0.218105705851932
0.482115664702878 -0.219611336050224
0.481627043503549 -0.220674581540447
0.481430225578426 -0.221057544927098
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.443893910931734 0.254716905946412
0.443120766388654 0.344713557336428
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.581321475485992 0.247437777209086
0.494989749300492 0.272862061894676
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.700852638230219 0.0290995484336153
0.680414019092316 0.116747206888247
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.579784359783325 -0.176056375677278
0.575262317082582 -0.0861700631470808
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.443893910931734 0.254716905946412
0.353897232041252 0.253943756922206
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.581321475485992 0.247437777209086
0.555893014104264 0.161106588346109
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.700852638230219 0.0290995484336153
0.613204338681175 0.00866028910962387
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.579784359783325 -0.176056375677278
0.489898225957565 -0.180578317505469
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.443120766388654 0.344713557336428
0.353124087498173 0.343940408312222
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.494989749300492 0.272862061894676
0.469561287918764 0.186530873031698
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.680414019092316 0.116747206888247
0.592765719543272 0.0963079475642551
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.575262317082582 -0.0861700631470808
0.485376183256822 -0.0906920049752715
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.353124087498173 0.343940408312222
0.353897232041252 0.253943756922206
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.469561287918764 0.186530873031698
0.555893014104264 0.161106588346109
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.592765719543272 0.0963079475642551
0.613204338681175 0.00866028910962387
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.485376183256822 -0.0906920049752715
0.489898225957565 -0.180578317505469
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.353897232041252 0.253943756922206
0.443893910931734 0.254716905946412
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.555893014104264 0.161106588346109
0.581321475485992 0.247437777209086
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.613204338681175 0.00866028910962387
0.700852638230219 0.0290995484336153
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.489898225957565 -0.180578317505469
0.579784359783325 -0.176056375677278
};
\addplot [semithick, purple]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.398609568590442 0.300061697926004
0.394385179839839 0.300120873731541
0.389466597301609 0.300031840227122
0.385805204521082 0.299975592381206
0.38264516382536 0.299713246805957
0.378758918605211 0.298847835793753
0.375410635234818 0.297865000537971
0.371897096253605 0.296433867802217
0.368457316598844 0.29458168059219
0.364906807996803 0.292402544373536
0.361365567085932 0.290022040320794
0.357578042890166 0.28717822678281
0.353453359613992 0.282686109601991
0.349174576549137 0.276972523519922
0.344844112072665 0.270456978086841
0.340562806584766 0.262908979662568
0.336304993140932 0.254401956192773
0.332010070679652 0.244965884480389
0.327682231082467 0.235474466797778
0.323884648687209 0.226365054246784
0.320091194084095 0.216152061776827
0.316506839739399 0.205134621131213
0.313389435008322 0.19454836733068
0.31049841774505 0.183422164569561
0.307708700848446 0.170751714425294
0.304855492617203 0.157460020588419
0.3026418500486 0.144290413921825
0.300836113293529 0.131581178726048
0.298938165816795 0.118869537736863
0.297361974296051 0.106181293688374
0.29641066947272 0.0936988684987259
0.295354719021276 0.0810917481613609
0.295065050317324 0.0689864781755311
0.294933663429884 0.0570133873115684
0.294795527335042 0.0458169076424894
0.295136357858975 0.0351388884342838
0.296020721017207 0.0243741827222454
0.297737419906756 0.0135065550323586
0.299937218184173 0.0027943515287091
0.301865135160599 -0.00712482744383374
0.304246601393723 -0.0166263804608018
0.307407648635406 -0.026243410544926
0.310591421002489 -0.0350251239549391
0.313874213204076 -0.0437919323045331
0.317462591054821 -0.0519048273745124
0.321280417614245 -0.0599303466307769
0.325442452489852 -0.067485749694049
0.329463715613354 -0.0746842369132248
0.333862307284554 -0.0817437477564915
0.338086839172367 -0.0882708277245366
0.342510576565545 -0.094898349612146
0.347232349899779 -0.101242041152132
0.351878323519443 -0.107479430715626
0.356382590846417 -0.112934093659045
0.361050400576502 -0.118366833982736
0.36606903670116 -0.123718416944052
0.370399264256 -0.128334420693285
0.374752891322103 -0.132564306030022
0.379540153050538 -0.136830466736101
0.384408756416034 -0.141268937030234
0.38902185103137 -0.145026813879004
0.393605766296382 -0.148653203031675
0.398085336064519 -0.152133239193825
0.402497302861868 -0.15487028913025
0.40688797655049 -0.157301043378801
0.411451744919715 -0.159791423232251
0.416115160622537 -0.162618648837689
0.420994729064796 -0.165738427191562
0.425699935153004 -0.168918686410498
0.430189223317257 -0.171656789058472
0.434426885026232 -0.174220374638123
0.438593624480239 -0.177149802845339
0.442547028212274 -0.179846610292774
0.446343766720863 -0.182541961100321
0.449951960600333 -0.185089685264138
0.45331232377317 -0.187674088601808
0.45626295589443 -0.189977519151689
0.459273680108875 -0.192561288145068
0.462042173492232 -0.19528999852069
0.464127961788306 -0.197372454902084
0.466329758839437 -0.199545984535619
0.468136035101627 -0.201554760506462
0.469604870208992 -0.203251569021668
0.471018019489933 -0.204960639332702
0.472084544672918 -0.206397802888761
0.472841256669871 -0.207485098257529
0.473294607451679 -0.208235985229757
0.4735076885799 -0.208685919478904
0.473557223262972 -0.208796614618632
0.473562858326636 -0.208812527272461
0.473562704791845 -0.208817824381806
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.412917163015051 0.255225303195257
0.389507511888306 0.342127290872955
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.356073941597974 0.101197853459238
0.275672000945977 0.141639224009688
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.371125421518125 -0.0425395334544697
0.28834887702887 -0.0778671927579572
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.488398020400826 -0.137498391053098
0.399002372892486 -0.127086338447156
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.412917163015051 0.255225303195257
0.326015090234045 0.2318154414404
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.356073941597974 0.101197853459238
0.315632867366721 0.020795819414161
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.371125421518125 -0.0425395334544697
0.406452868032827 -0.125315684173469
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.488398020400826 -0.137498391053098
0.477985868576387 -0.226894003458841
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.389507511888306 0.342127290872955
0.302605439107299 0.318717429118099
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.275672000945977 0.141639224009688
0.235230926714723 0.061237189964611
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.28834887702887 -0.0778671927579572
0.323676323543572 -0.160643343476956
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.399002372892486 -0.127086338447156
0.388590221068046 -0.216481950852899
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.302605439107299 0.318717429118099
0.326015090234045 0.2318154414404
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.235230926714723 0.061237189964611
0.315632867366721 0.020795819414161
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.323676323543572 -0.160643343476956
0.406452868032827 -0.125315684173469
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.388590221068046 -0.216481950852899
0.477985868576387 -0.226894003458841
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.326015090234045 0.2318154414404
0.412917163015051 0.255225303195257
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.315632867366721 0.020795819414161
0.356073941597974 0.101197853459238
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.406452868032827 -0.125315684173469
0.371125421518125 -0.0425395334544697
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.477985868576387 -0.226894003458841
0.488398020400826 -0.137498391053098
};
\addplot [semithick, black]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.399945936446899 0.300011257930201
0.397372030227881 0.300403279897693
0.393682058884171 0.300801724599589
0.391173613429621 0.301064890060363
0.389680764222336 0.301193967444507
0.387492127827769 0.300669849309709
0.385454255304959 0.300047070440686
0.383520458273939 0.299105419036634
0.381866720771946 0.298174215160544
0.379634664069804 0.296618045154012
0.377580758685381 0.295125376916106
0.374798661921362 0.293037265986553
0.371979009164027 0.290766612338387
0.369709076296356 0.288399192827796
0.366479858461877 0.283568248921479
0.362861405973297 0.277672925779196
0.358791291977005 0.270865930523867
0.35489741318375 0.263453158801029
0.35078218413024 0.25515676473441
0.347273038046829 0.247718610583489
0.344060467114189 0.240883877829835
0.34055452589802 0.232549027774788
0.336779375293402 0.222409662342103
0.332896607437106 0.21124717365226
0.329398569546782 0.2008235561546
0.325763191977283 0.189810396749665
0.322477899462937 0.178232260547801
0.319499743584749 0.167179347629367
0.316555418228044 0.156053968068038
0.313813030890012 0.144363344688999
0.311278179199302 0.132282799831779
0.309143321861627 0.120038853280633
0.307230589802917 0.108079270869443
0.305965899787453 0.0961080033518098
0.305092607400514 0.0840008655692729
0.304672615597858 0.0725327280058813
0.304858535484904 0.0610437751597052
0.305729076601039 0.0497302981509905
0.307530575768857 0.0384949626595031
0.309589464496886 0.0277077410557846
0.312007589918669 0.0172029611913561
0.314739664093065 0.00722687262263995
0.318026070970897 -0.00244061744692719
0.32201337466758 -0.0119884206251154
0.325970647644594 -0.0209155519371505
0.330476584812436 -0.0297573572137065
0.334960705416255 -0.0380692548410144
0.339634310795657 -0.0463074234669852
0.344809809593631 -0.054078188126855
0.34977822732101 -0.0615036998885403
0.355018540623073 -0.0687807057734367
0.360255285608897 -0.0757056393955313
0.365301071329287 -0.0819201577888721
0.370624194922277 -0.0880483094122804
0.376439743172875 -0.0942441581386667
0.382672837389371 -0.100393343951628
0.388432971587074 -0.105907711823204
0.394076452252707 -0.111129881714256
0.399940790695619 -0.116389265883361
0.406241924645719 -0.121930725448012
0.411924559786996 -0.126881434920738
0.417495779385705 -0.131646730480641
0.423368006352378 -0.136602674641647
0.429531925868776 -0.141824163391214
0.435871336566019 -0.147287449060212
0.441787349997861 -0.152585681770394
0.446820233881749 -0.157177876183598
0.452024663972336 -0.161724066634425
0.457241765132873 -0.166449330694046
0.462403267565223 -0.171409412692185
0.467355263334345 -0.176859132876088
0.472186407204799 -0.182791036569381
0.476451884438029 -0.188339732917489
0.480403737412573 -0.193203043148344
0.483811343061567 -0.197755711646941
0.487079584395835 -0.202631006344517
0.489852403467477 -0.207433621818898
0.492353044445597 -0.211641004921347
0.494520312654304 -0.215473618732202
0.49621882603901 -0.219419465799228
0.497709439485568 -0.222843350217446
0.498840151632317 -0.226141327898713
0.499738793013677 -0.22872347158242
0.500400155842193 -0.231089637715545
0.500924146757876 -0.232960814312148
0.501176975467642 -0.234389350290621
0.501277911615173 -0.23550144724232
0.501310327922991 -0.236264558368658
0.501293002086418 -0.23665328548372
0.501227871945419 -0.23688353701707
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.428929623511307 0.25751522255056
0.414545071672923 0.346357921202092
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.375285260772588 0.138263139778421
0.306538307358066 0.196348041670716
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.364526089174266 -0.00577036990933744
0.292015525369156 -0.0590828263632437
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.523282584020397 -0.151222117554873
0.437975982192312 -0.122538146229265
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.428929623511307 0.25751522255056
0.340086800950116 0.243131298442633
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.375285260772588 0.138263139778421
0.317201968980998 0.0695178281309889
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.364526089174266 -0.00577036990933744
0.417838504723488 -0.0782808984967906
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.523282584020397 -0.151222117554873
0.494608921563238 -0.236506538156024
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.414545071672923 0.346357921202092
0.325702249111732 0.331973997094166
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.306538307358066 0.196348041670716
0.248455015566476 0.127602730023284
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.292015525369156 -0.0590828263632437
0.345327940918377 -0.131593354950697
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.437975982192312 -0.122538146229265
0.409302319735153 -0.207822566830416
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.325702249111732 0.331973997094166
0.340086800950116 0.243131298442633
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.248455015566476 0.127602730023284
0.317201968980998 0.0695178281309889
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.345327940918377 -0.131593354950697
0.417838504723488 -0.0782808984967906
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.409302319735153 -0.207822566830416
0.494608921563238 -0.236506538156024
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.340086800950116 0.243131298442633
0.428929623511307 0.25751522255056
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.317201968980998 0.0695178281309889
0.375285260772588 0.138263139778421
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.417838504723488 -0.0782808984967906
0.364526089174266 -0.00577036990933744
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.494608921563238 -0.236506538156024
0.523282584020397 -0.151222117554873
};
\addplot [semithick, gray]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.398222612490626 0.30020857347864
0.394915451443485 0.300368365774966
0.3920869930472 0.300407508348429
0.390179025894399 0.300377791797111
0.388046480819329 0.299810479629884
0.38628297560196 0.299156246420309
0.38442082123103 0.298130227965659
0.3826499195879 0.296915667048521
0.381034115621511 0.295622589652631
0.379350474691804 0.294073147873332
0.376958973993183 0.291769964408346
0.374630253590565 0.289603647404759
0.371983829292687 0.287084985126598
0.369411063334154 0.284031015798533
0.366628503021316 0.27932775784081
0.363599752198598 0.273956138269165
0.360228131418382 0.267235768951293
0.356604473272535 0.259165503443783
0.353412212312226 0.251851889960378
0.350042755258009 0.244768119803579
0.347027933506499 0.236528100085598
0.344249677550126 0.228350575040069
0.34151385129997 0.220460628790973
0.339130400575584 0.211251120515498
0.337084962315954 0.202167244903917
0.335275969711524 0.192548750023747
0.333571992683793 0.182010301145023
0.331995861596079 0.170976224125003
0.330531338606182 0.160366395124373
0.329564828210796 0.149915892457673
0.329085911681951 0.13863531370087
0.328659553123498 0.128536062434633
0.329022249506492 0.117748394529656
0.329765415606999 0.107135518681663
0.33054991743136 0.0967560899106818
0.331738216091759 0.0857272288139413
0.333087641127952 0.0745196404908852
0.334745036262074 0.0641399565634948
0.336789767132905 0.0542261561886526
0.338924871024344 0.0441273891267122
0.341189309667145 0.0339525455635217
0.343899347632149 0.0240425533203767
0.346603765350941 0.0148789471002445
0.349619420558558 0.00523044262919533
0.352734241687755 -0.00349229169845481
0.356096185987284 -0.0126266562278983
0.359617131610758 -0.0217890342422606
0.363273245274917 -0.0302462657046867
0.366683080749207 -0.0377140293359069
0.370243206033984 -0.0451034929165919
0.374133810999597 -0.052622283350784
0.378116468901047 -0.0599398354298204
0.381911254514153 -0.0666734910747789
0.385904242946565 -0.0734829051763157
0.389472704859836 -0.0794667192786198
0.393474520504231 -0.0858128055882737
0.397892515577184 -0.0919772623058728
0.401878267606386 -0.0973683864360416
0.405603563061633 -0.103182302252637
0.409268890182467 -0.108265549868338
0.413041438562249 -0.112964922590295
0.416710770966873 -0.118359711025052
0.419806399926867 -0.122973809488321
0.423177269973537 -0.127109210409726
0.426595284883167 -0.131301813884713
0.429682381338891 -0.135461715987767
0.432925989322738 -0.139620384549759
0.435836211697723 -0.143520853852363
0.438489578500486 -0.14729884432503
0.441093353177009 -0.151070326100691
0.443579527843215 -0.154614430961862
0.445988947341159 -0.158027655018096
0.448293410600343 -0.161106304238288
0.450758776929834 -0.164122795367435
0.452890683533722 -0.166817574162106
0.454958210923313 -0.169501009615587
0.457014789548651 -0.171942771132819
0.45880299225666 -0.174094368198225
0.46029254098659 -0.17624067949572
0.461655219681206 -0.178068124521048
0.462971225569197 -0.179603716963783
0.464128875179427 -0.180983060839786
0.465058387241611 -0.182093938811576
0.465752889799206 -0.182993076047364
0.466386661972784 -0.183566961521704
0.46705451053627 -0.183904541301002
0.46741281300111 -0.184057906243609
0.467517270253162 -0.184092271010878
0.467539643510511 -0.18409925160246
0.467546000492431 -0.184101668566377
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.429859021772761 0.256410339793057
0.412440237451362 0.344708603003812
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.391985846891557 0.147673648101121
0.319708993071836 0.201302443311852
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.420687997764292 -0.00903766526647719
0.330733118683811 -0.00619032381834373
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.499787595970704 -0.124741135284599
0.413731491228343 -0.0983906735145815
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.429859021772761 0.256410339793057
0.341560748687544 0.238991577591343
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.391985846891557 0.147673648101121
0.338356984304665 0.0753970359684792
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.420687997764292 -0.00903766526647719
0.417840686483148 -0.0989926103125547
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.499787595970704 -0.124741135284599
0.473437134412823 -0.210797238729147
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.412440237451362 0.344708603003812
0.324141964366144 0.327289840802098
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.319708993071836 0.201302443311852
0.266080130484945 0.12902583117921
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.330733118683811 -0.00619032381834373
0.327885807402667 -0.0961452688644212
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.413731491228343 -0.0983906735145815
0.387381029670462 -0.18444677695913
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.324141964366144 0.327289840802098
0.341560748687544 0.238991577591343
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.266080130484945 0.12902583117921
0.338356984304665 0.0753970359684792
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.327885807402667 -0.0961452688644212
0.417840686483148 -0.0989926103125547
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.387381029670462 -0.18444677695913
0.473437134412823 -0.210797238729147
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.341560748687544 0.238991577591343
0.429859021772761 0.256410339793057
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.338356984304665 0.0753970359684792
0.391985846891557 0.147673648101121
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.417840686483148 -0.0989926103125547
0.420687997764292 -0.00903766526647719
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.473437134412823 -0.210797238729147
0.499787595970704 -0.124741135284599
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.125 -0.7
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.7 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.7 0.45
0.125 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.125 -0.7
0.125 0.45
};
\addplot [line width=3.2pt, red]
table {%
0.44464053525005 0.0196234584478346
0.53464053525005 0.0196234584478346
};
\addplot [line width=3.2pt, red]
table {%
0.44464053525005 0.109623458447835
0.53464053525005 0.109623458447835
};
\addplot [line width=3.2pt, red]
table {%
0.44464053525005 0.0196234584478346
0.44464053525005 0.109623458447835
};
\addplot [line width=3.2pt, red]
table {%
0.53464053525005 0.0196234584478346
0.53464053525005 0.109623458447835
};
\addplot [line width=6pt, green, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.496159803320518 -0.204089238905983
};
\addplot [ultra thick, red, opacity=1]
table {%
0.559725344327184 -0.201019711820283
0.493090276234819 -0.140523697899317
};
\addplot [ultra thick, red, opacity=1]
table {%
0.559725344327184 -0.201019711820283
0.499229330406218 -0.267654779912649
};
\addplot [ultra thick, red, opacity=1]
table {%
0.493090276234819 -0.140523697899317
0.432594262313852 -0.207158765991682
};
\addplot [line width=3.2pt, blue, opacity=1]
table {%
0.432594262313852 -0.207158765991682
0.499229330406218 -0.267654779912649
};
\addplot [ultra thick, red, opacity=1]
table {%
0.499229330406218 -0.267654779912649
0.559725344327184 -0.201019711820283
};
\end{axis}

\end{tikzpicture}

==> figures/experiments/bp_obs/box_positions/box_trajs_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
ticks=none,
tick pos=left,
x grid style={darkgray176},
xmin=-0, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.75, ymax=0.55,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.400000000743534 0.299999999267242
0.400000000429529 0.299999999576696
0.400000000191964 0.299999999810819
0.400000000012125 0.299999999988051
0.399999999875927 0.300000000122275
0.400034876361869 0.299467787921116
0.400099913225277 0.296697661376869
0.400163674020691 0.292620427543858
0.400202935968611 0.287902038185656
0.400184536364727 0.282516331691957
0.400077896951294 0.276531711502459
0.399899625434518 0.269874995711354
0.399700542544916 0.262947972914402
0.399224126899072 0.255435889971961
0.398525656713858 0.24736644815316
0.39717953387646 0.238418636560846
0.395667251725096 0.229473162580413
0.394591312181479 0.222092857742951
0.393698371670024 0.21539509763757
0.392427753606828 0.208670477719802
0.39070955405325 0.201438077174272
0.388487645880443 0.193779366351428
0.38573300212324 0.185643310454563
0.382635436435961 0.177289101704484
0.379871268835774 0.169815091934995
0.377022809232876 0.162173979420242
0.373727766248428 0.153773636414303
0.369632357214813 0.144439748855858
0.365778729240983 0.135796603057005
0.361697740468842 0.126618883586887
0.357272874930818 0.116435432955769
0.352621103555253 0.105166682908194
0.348375306549716 0.0946837900889311
0.344211555988249 0.0832164209599342
0.340824005155504 0.0713702708512196
0.338185682294189 0.0587845472014212
0.335604073994821 0.0469127583118381
0.333672506885474 0.0343871535862555
0.33174116385255 0.0217360224497475
0.330683862179006 0.00911030402231689
0.330128314885175 -0.00320273519289151
0.329594529255645 -0.015925211297915
0.33001153192873 -0.0285301991522334
0.330699378204169 -0.0416488364167986
0.331476324310682 -0.0546313453838894
0.333031976698541 -0.067510016091762
0.33551437966293 -0.0810193735071855
0.338607116078011 -0.0949358819071358
0.34231015343494 -0.109483506457617
0.345882376853538 -0.123466127574618
0.349481037895231 -0.137659525864005
0.353470221342647 -0.152375327739666
0.357781465232474 -0.167726696589357
0.36225555424459 -0.18365047733668
0.366500815985265 -0.198927941427897
0.370730953778686 -0.213795830516241
0.375388702788924 -0.229425790779526
0.379807554264908 -0.245849156704112
0.38434643442617 -0.262791554779796
0.388738574982207 -0.280227590569312
0.392841902456613 -0.296751813162886
0.39716401202844 -0.313392515073547
0.400961555276575 -0.330266487786685
0.404620452520793 -0.347378813800946
0.408135190245446 -0.363682155533033
0.410788246270948 -0.380807425567895
0.413532943282027 -0.398024351381596
0.416083257559918 -0.41473864351159
0.418011467421212 -0.431551061882561
0.419206805803789 -0.447792541777669
0.420311541250824 -0.46298031636971
0.421398964204398 -0.478388543546999
0.422106103969199 -0.494103127593625
0.422059218868064 -0.509043729955979
0.422018611248095 -0.522957684065537
0.421978159285197 -0.535623896015709
0.421784764646087 -0.547109353546655
0.420905350721879 -0.558574909650791
0.42002443973508 -0.569807776631131
0.41902646666965 -0.579999591913373
0.417800465439888 -0.589046278287291
0.416586323670823 -0.596828236339853
0.415062145833766 -0.603928784079
0.41357847092148 -0.610087642328515
0.412368083660518 -0.615124221264705
0.411130456546822 -0.619236312159311
0.409749326460438 -0.622592354955225
0.40861183435131 -0.624925624514337
0.407724824307367 -0.626311941084739
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.435335551898227 0.211202023408511
0.447598402849325 0.29897266551214
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.363786381615581 0.0620900946203565
0.424968748153997 0.128092202573241
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.385510468508635 -0.173440274785976
0.396114002292976 -0.0840671015708251
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.395501412761392 -0.506620653348707
0.47813226926887 -0.470953605538289
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.435335551898227 0.211202023408511
0.346207237333842 0.223695648323143
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.363786381615581 0.0620900946203565
0.297781364558748 0.123272216289281
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.385510468508635 -0.173440274785976
0.296137467196622 -0.162836699865757
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.395501412761392 -0.506620653348707
0.359834693671321 -0.423990110318864
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.447598402849325 0.29897266551214
0.35847008828494 0.311466290426772
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.424968748153997 0.128092202573241
0.358963731097164 0.189274324242166
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.396114002292976 -0.0840671015708251
0.306741000980963 -0.0734635266506057
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.47813226926887 -0.470953605538289
0.442465550178799 -0.388323062508446
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.35847008828494 0.311466290426772
0.346207237333842 0.223695648323143
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.358963731097164 0.189274324242166
0.297781364558748 0.123272216289281
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.306741000980963 -0.0734635266506057
0.296137467196622 -0.162836699865757
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.442465550178799 -0.388323062508446
0.359834693671321 -0.423990110318864
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.346207237333842 0.223695648323143
0.435335551898227 0.211202023408511
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.297781364558748 0.123272216289281
0.363786381615581 0.0620900946203565
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.296137467196622 -0.162836699865757
0.385510468508635 -0.173440274785976
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.359834693671321 -0.423990110318864
0.395501412761392 -0.506620653348707
};
\addplot [semithick, purple]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.401471758950487 0.300509038815011
0.405616646852821 0.301852433537353
0.41071959377056 0.303339080369154
0.415111278996931 0.304582900104759
0.419656296985571 0.30560879299222
0.424418542777892 0.306592284672125
0.429152722091171 0.307436539433578
0.434431914142468 0.308137857187253
0.439532562123313 0.308617278382235
0.445482361457985 0.308950984590181
0.451854909850119 0.309280613434949
0.458688436970853 0.309345026129166
0.466043259082777 0.30917009652444
0.474005901858454 0.308757213989079
0.48266130727607 0.307799865019881
0.492500559496741 0.305467902154622
0.503719829089962 0.301587381809228
0.51615148174202 0.296397568798382
0.528534069298623 0.290228590786394
0.541428418793587 0.282006729626029
0.554206513205688 0.272630795188335
0.566672130603502 0.262339215354218
0.578783788102831 0.251061363983065
0.590627655522106 0.23843029364464
0.601964916634539 0.225047316932991
0.612676150340996 0.210937243198123
0.62289266925024 0.195660967101846
0.632417245795157 0.179729504744205
0.641238232344935 0.162714083247174
0.649396462909096 0.145745486310738
0.656568662796757 0.127918548852135
0.663047381324767 0.109161624506689
0.668699702773495 0.0904399238676642
0.673607772885538 0.0710603145297286
0.677854983047278 0.051813604725537
0.681293620024749 0.0324709469204566
0.683727207184087 0.0128459358885121
0.685361170003772 -0.00694894683115671
0.686192472364668 -0.0269209360477343
0.686652168702677 -0.0461530657412366
0.685383875138895 -0.0657821719368234
0.682754022006858 -0.0852001489012933
0.679604879825173 -0.104161620869098
0.676021928090615 -0.123149912086975
0.671366831684539 -0.14208208699881
0.665708889545133 -0.160675598980467
0.659598216587286 -0.17885866405561
0.652930819144772 -0.1968198910831
0.645724203172673 -0.214376894737967
0.637683276532724 -0.232032767318008
0.629037206026713 -0.24936565803231
0.620074372374006 -0.266388479519653
0.610594048966199 -0.282843051263748
0.600730828168108 -0.299224432197098
0.590727278468904 -0.314712632521561
0.580361051400133 -0.330076241934441
0.57000552475246 -0.344868679329562
0.559428321936226 -0.359173084428688
0.548945052878426 -0.373053497283152
0.538463698214046 -0.386364753231244
0.528041610915848 -0.399607566564199
0.517558456567933 -0.411979302828929
0.507518768829528 -0.423960517380914
0.49772132532394 -0.435849187344591
0.488210678214906 -0.446962663078904
0.4787778155095 -0.457991620502583
0.469557880106988 -0.468532908353954
0.460730720257915 -0.478551078863768
0.452022644839509 -0.48840830868887
0.443639126078277 -0.497858826152536
0.435605664152926 -0.507157399975988
0.428189350626325 -0.515791780504252
0.420677224108237 -0.524333352743245
0.413555757135349 -0.532600534649371
0.407053282489041 -0.540423106431187
0.400818776877152 -0.548033540992762
0.394693830946433 -0.555509149406972
0.38911719088413 -0.562491391306908
0.383962628077516 -0.569107901504378
0.378845115497079 -0.575487525579924
0.374184686431878 -0.581589935311187
0.370120010886166 -0.587257633293555
0.366304799004589 -0.59247166655071
0.362581529196088 -0.597639319953493
0.359557885605037 -0.601936968317739
0.356736779291469 -0.606040479573173
0.354396626445597 -0.609866002764881
0.352239348896426 -0.613040990897399
0.350612648669907 -0.615614772354044
0.34921977775432 -0.617763684036474
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.482004657704724 0.25270342780274
0.508547730102179 0.338700230042923
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.613578721148418 0.0799880824269435
0.703496752610076 0.0838283440415911
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.575950855606997 -0.284077929039265
0.663979968605485 -0.302808307012801
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.383215232657007 -0.543341377187247
0.471772197294598 -0.559393136766148
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.482004657704724 0.25270342780274
0.396008323731278 0.279245834489646
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.613578721148418 0.0799880824269435
0.609738625943132 0.169902812992751
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.575950855606997 -0.284077929039265
0.59468128989571 -0.196048554218714
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.383215232657007 -0.543341377187247
0.399267025376989 -0.454784398396805
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.508547730102179 0.338700230042923
0.422551396128733 0.365242636729829
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.703496752610076 0.0838283440415911
0.69965665740479 0.173743074607398
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.663979968605485 -0.302808307012801
0.682710402894198 -0.21477893219225
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.471772197294598 -0.559393136766148
0.487823990014581 -0.470836157975706
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.422551396128733 0.365242636729829
0.396008323731278 0.279245834489646
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.69965665740479 0.173743074607398
0.609738625943132 0.169902812992751
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.682710402894198 -0.21477893219225
0.59468128989571 -0.196048554218714
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.487823990014581 -0.470836157975706
0.399267025376989 -0.454784398396805
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.396008323731278 0.279245834489646
0.482004657704724 0.25270342780274
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.609738625943132 0.169902812992751
0.613578721148418 0.0799880824269435
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.59468128989571 -0.196048554218714
0.575950855606997 -0.284077929039265
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.399267025376989 -0.454784398396805
0.383215232657007 -0.543341377187247
};
\addplot [semithick, black]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400957887720169 0.300196410771241
0.405257154349724 0.300544965989052
0.411485180661122 0.300487019591516
0.419056469056371 0.300139219230911
0.427592471373015 0.299399235591324
0.435490786359309 0.298301612032544
0.443894796384875 0.296329910103785
0.453416698560596 0.293983865041383
0.462701167869881 0.291427616115918
0.472790901104772 0.288146994005758
0.482405957216196 0.28488831668348
0.492674641648344 0.280833766125639
0.503061636864358 0.27641355265084
0.512835740774553 0.271727802020045
0.522696683166921 0.266511729894379
0.532714418556502 0.260567106794881
0.542949697079007 0.253471527874281
0.552709023016495 0.246382260200064
0.562459093736213 0.238081007926788
0.572133865263331 0.228749120057189
0.581871012096725 0.218378197208627
0.591621710411917 0.207019869178997
0.601347795280538 0.195122306829502
0.611082608943509 0.182073338024184
0.6206620994475 0.168525438710482
0.630202420392432 0.153582445411257
0.639390230766882 0.13860966447653
0.647989788694154 0.122398411675171
0.656732614375771 0.104462693356649
0.665069416294078 0.087276521182183
0.67275056685546 0.0690193402724479
0.680071869121039 0.0498343499425848
0.686567567689968 0.0313761313491502
0.691260583378475 0.0110694779567342
0.694458558507311 -0.00939566980320818
0.697576177821555 -0.0297798463535036
0.70020743699192 -0.0503262884032113
0.702307343670341 -0.0702613309377126
0.703250751285031 -0.0907967441379076
0.703427823051547 -0.111417557543143
0.702853418384023 -0.131286342963241
0.701655041577445 -0.15120734075537
0.699267027967383 -0.171506228000205
0.696164634267729 -0.190922065032264
0.692707650983729 -0.209863136628701
0.687946028465936 -0.228706946157049
0.682928578947003 -0.24685178959913
0.677134596835826 -0.264708708856454
0.670724418828877 -0.281847996626606
0.663265001811976 -0.299033934241487
0.655998622680608 -0.315090578539989
0.647522730421217 -0.330890925975397
0.638090388155816 -0.346031481835119
0.628018738757033 -0.360344688486063
0.618153626142116 -0.374231009476199
0.607569325836803 -0.387463792781554
0.596751008054045 -0.400266665296571
0.585776102899281 -0.412156379215763
0.575110691128016 -0.423703147457394
0.563861422100765 -0.43471845490087
0.552574251063124 -0.444970127274296
0.541759324216978 -0.454702619291701
0.53061565098212 -0.464135777377618
0.519747146248353 -0.472803301172678
0.509171051892138 -0.481296068459408
0.499094693520829 -0.489429295262058
0.489286742414955 -0.497186401176273
0.479885481188241 -0.504548866113682
0.47063793113528 -0.511588280250056
0.461714681938212 -0.518378835185734
0.453309230956796 -0.524816299294586
0.445270802440438 -0.531115600495906
0.43756698897559 -0.537145834499909
0.430329250612544 -0.542773180789617
0.423202873456074 -0.548319131475954
0.416708958847917 -0.553529664991437
0.410542080786411 -0.558529661119866
0.404920272677952 -0.56328936655023
0.399641515809648 -0.567839081470969
0.394886264060948 -0.572052898261826
0.390322130810309 -0.576022934604388
0.385912400643274 -0.579853669872165
0.382075748277448 -0.583275067846561
0.378721250351172 -0.586497613414436
0.3759350216659 -0.58917248650329
0.373182396343341 -0.59181505845107
0.371007975973688 -0.593903973160354
0.369209306081258 -0.595730379851788
0.36787307437241 -0.597116452106082
0.366948996733243 -0.598084691740501
0.366357110696264 -0.59863628676785
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.487647975354883 0.217157133000212
0.55623452939326 0.275431335061522
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.65466953165587 -0.00741078213926885
0.739125363255195 0.0236727239418241
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.586577007110992 -0.345884891245091
0.663959462553391 -0.391840533947329
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.383737415738989 -0.547708170743878
0.461686934035685 -0.592695642302155
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.487647975354883 0.217157133000212
0.429373833397148 0.285743464565282
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.65466953165587 -0.00741078213926885
0.623583655535141 0.077050255481279
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.586577007110992 -0.345884891245091
0.632529988519415 -0.268503999627656
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.383737415738989 -0.547708170743878
0.428724862231561 -0.469758695194199
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.55623452939326 0.275431335061522
0.497960387435524 0.344017666626593
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.739125363255195 0.0236727239418241
0.708039487134466 0.108133761562372
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.663959462553391 -0.391840533947329
0.709912443961814 -0.314459642329895
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.461686934035685 -0.592695642302155
0.506674380528258 -0.514746166752477
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.497960387435524 0.344017666626593
0.429373833397148 0.285743464565282
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.708039487134466 0.108133761562372
0.623583655535141 0.077050255481279
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.709912443961814 -0.314459642329895
0.632529988519415 -0.268503999627656
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.506674380528258 -0.514746166752477
0.428724862231561 -0.469758695194199
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.429373833397148 0.285743464565282
0.487647975354883 0.217157133000212
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.623583655535141 0.077050255481279
0.65466953165587 -0.00741078213926885
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.632529988519415 -0.268503999627656
0.586577007110992 -0.345884891245091
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.428724862231561 -0.469758695194199
0.383737415738989 -0.547708170743878
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.125 -0.7
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.7 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.7 0.45
0.125 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.125 -0.7
0.125 0.45
};
\addplot [line width=3.2pt, red]
table {%
0.483938559763216 -0.0309478931926134
0.573938559763216 -0.0309478931926134
};
\addplot [line width=3.2pt, red]
table {%
0.483938559763216 0.0590521068073866
0.573938559763216 0.0590521068073866
};
\addplot [line width=3.2pt, red]
table {%
0.483938559763216 -0.0309478931926134
0.483938559763216 0.0590521068073866
};
\addplot [line width=3.2pt, red]
table {%
0.573938559763216 -0.0309478931926134
0.573938559763216 0.0590521068073866
};
\addplot [line width=6pt, green, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.377060240168131 -0.615831416750389
};
\addplot [ultra thick, red, opacity=1]
table {%
0.329908918449414 -0.658571946229772
0.419800769647514 -0.662982738469106
};
\addplot [ultra thick, red, opacity=1]
table {%
0.329908918449414 -0.658571946229772
0.334319710688748 -0.568680095031672
};
\addplot [ultra thick, red, opacity=1]
table {%
0.419800769647514 -0.662982738469106
0.424211561886848 -0.573090887271006
};
\addplot [line width=3.2pt, blue, opacity=1]
table {%
0.424211561886848 -0.573090887271006
0.334319710688748 -0.568680095031672
};
\addplot [ultra thick, red, opacity=1]
table {%
0.334319710688748 -0.568680095031672
0.329908918449414 -0.658571946229772
};
\end{axis}

\end{tikzpicture}

==> figures/experiments/bp_obs/box_positions/box_trajs_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
ticks=none,
tick pos=left,
x grid style={darkgray176},
xmin=-0, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.75, ymax=0.55,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.398604766826057 0.2998775095222
0.395666609157444 0.299381183754039
0.393102697360056 0.298798442401339
0.391602498593196 0.298407561965907
0.389801625578849 0.297247922416803
0.388230191190072 0.29605013666845
0.386376074385158 0.294449301520627
0.383722442529489 0.292093214175529
0.38041571883471 0.288125111114243
0.376472932762102 0.282340027189
0.372346208846522 0.275877625742948
0.368026452313198 0.268674136511452
0.363738303159827 0.260575671951496
0.35916486493767 0.251233168404534
0.354040484672472 0.240118770984828
0.348723073783119 0.229521148498305
0.343873969456432 0.219539559423352
0.339071141529826 0.208463959811823
0.333938811244404 0.195964117797706
0.328539826653337 0.182122901273911
0.322987619952626 0.167939751037638
0.318222898754934 0.154451216757866
0.313321081034681 0.140101083173598
0.30784196241837 0.124997015143168
0.303041691828494 0.10987951270827
0.297807914077491 0.0941072871613711
0.292988708785811 0.0788110565696032
0.288137987091979 0.0626830216167605
0.283758972964591 0.046158883175635
0.279396464231521 0.0299114861952663
0.275335630698592 0.0135706928364318
0.271543210436148 -0.00302850067391539
0.268154193875024 -0.0198373494315153
0.265738985191585 -0.0371087258160849
0.263628412423691 -0.0545938561149494
0.26233895166219 -0.0719318387684102
0.26141758881375 -0.0895289749300606
0.260918291534887 -0.10664791840537
0.26109948181966 -0.124222344834655
0.262049022954999 -0.141800012519778
0.264223535322766 -0.159385599006226
0.266806961244 -0.17721107393651
0.269552621487258 -0.194550524056401
0.273192995398313 -0.212254836841325
0.277245217816922 -0.229499487890765
0.28158620016269 -0.246649500390283
0.286316346703282 -0.263332989083214
0.29156467662479 -0.280032982225112
0.29691527239171 -0.296106563768098
0.302533871218835 -0.311827388968032
0.30817783548661 -0.327845374019104
0.311319253367009 -0.343867006909096
0.313783438442518 -0.358373510964367
0.316971388503791 -0.371209473682965
0.320481810943847 -0.382763149858855
0.324546495494745 -0.393907146653956
0.329118646719186 -0.404883652559407
0.33445568717664 -0.415553956560343
0.340393333968116 -0.426081284189715
0.346418912436401 -0.43603010487531
0.352163064120416 -0.444936374314708
0.357312448885109 -0.452917831574658
0.363004047401953 -0.46052676932987
0.369416763825309 -0.468217469573398
0.376485708571289 -0.475834089733702
0.383831505667987 -0.483352461367991
0.391291189515636 -0.490544567868757
0.398980793499023 -0.497578711375342
0.407291977991507 -0.505964816272547
0.415344372787174 -0.514969114105548
0.423062810486768 -0.523319174585105
0.43134705605916 -0.531455925385827
0.440057332780581 -0.539536417089839
0.44841950872796 -0.547137514255868
0.457552406534235 -0.555100983413236
0.466349550594503 -0.562532581024186
0.474751959712568 -0.569746772986446
0.48268829946588 -0.576605325086544
0.490408505077703 -0.583383227329857
0.49755817836174 -0.589698439547988
0.504438742477852 -0.595683573551217
0.510581877959936 -0.601033871385844
0.516671585565361 -0.606144735438075
0.521892968943943 -0.61049411738943
0.526566229566917 -0.614336812671208
0.530793481146078 -0.617640427846826
0.534267560333716 -0.620323177947748
0.537160653864869 -0.622464222715465
0.539416123375779 -0.624089263499906
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.431530560038221 0.244064832392871
0.41109682034453 0.331643579408974
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.342651206481792 0.0408364034887985
0.268796816996246 0.0922688067835343
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.301249723904628 -0.252121914524951
0.243122132933975 -0.320832550368006
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.396330563619859 -0.454224540768495
0.354705473408456 -0.534020215558081
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.431530560038221 0.244064832392871
0.343884065684188 0.223617615526239
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.342651206481792 0.0408364034887985
0.291218442888283 -0.03301929280139
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.301249723904628 -0.252121914524951
0.36989895163997 -0.310187291472656
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.396330563619859 -0.454224540768495
0.476126234738341 -0.495849649288777
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.41109682034453 0.331643579408974
0.323450325990497 0.311196362542342
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.268796816996246 0.0922688067835343
0.217364053402737 0.0184131104933458
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.243122132933975 -0.320832550368006
0.311771360669318 -0.37889792731571
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.354705473408456 -0.534020215558081
0.434501144526938 -0.575645324078362
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.323450325990497 0.311196362542342
0.343884065684188 0.223617615526239
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.217364053402737 0.0184131104933458
0.291218442888283 -0.03301929280139
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.311771360669318 -0.37889792731571
0.36989895163997 -0.310187291472656
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.434501144526938 -0.575645324078362
0.476126234738341 -0.495849649288777
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.343884065684188 0.223617615526239
0.431530560038221 0.244064832392871
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.291218442888283 -0.03301929280139
0.342651206481792 0.0408364034887985
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.36989895163997 -0.310187291472656
0.301249723904628 -0.252121914524951
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.476126234738341 -0.495849649288777
0.396330563619859 -0.454224540768495
};
\addplot [semithick, purple]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.400578612929392 0.300899090996143
0.402400543896205 0.303700802220887
0.40403690629435 0.306216708976765
0.405045833950835 0.307766209170194
0.406189597729329 0.30880201374012
0.408760744254316 0.310181712591929
0.411257730934983 0.31136293796983
0.413735488726037 0.312375645358876
0.416903379206547 0.313480804967585
0.420893780698005 0.314628266051271
0.425250177966159 0.31577651054091
0.42986129998048 0.316811864291444
0.435782774019707 0.317175615890065
0.443061559633446 0.316810429672977
0.451287058600903 0.316133211988192
0.460659184069939 0.314739111538218
0.471057287004695 0.312511393241581
0.482744300755377 0.308803659267517
0.495878269887953 0.30253768265186
0.509612165288249 0.294450726889485
0.523981247050294 0.284401809807558
0.538573597433662 0.272508168213965
0.552081998976055 0.260437392069374
0.56548581111314 0.246862610621767
0.57821979094738 0.232801618235337
0.590630085054549 0.217198837629021
0.602467697287852 0.201156114024505
0.613661825953786 0.184235304737165
0.624194340884857 0.166812775473861
0.6341075998829 0.148693168984428
0.643585776529919 0.129211162128216
0.652347596623714 0.109544101407274
0.660553966061872 0.0894637345883338
0.668032609094135 0.068528632726985
0.675898330390189 0.0460384990793202
0.683634454254429 0.0236169495852011
0.690504301651202 0.000742243916281326
0.696361271050445 -0.0225118347563238
0.701690683834037 -0.0455456096320429
0.706350730546311 -0.0688154516572029
0.710452596113384 -0.0920722946901035
0.714251753996096 -0.114559115523102
0.717194003062279 -0.138070649363337
0.719526228470904 -0.161560822865562
0.721221644324573 -0.184653942101343
0.72229402773702 -0.207247912079711
0.722754464684786 -0.229290019019934
0.722747056427098 -0.251298689647545
0.722102678011199 -0.272813859384007
0.720880722976032 -0.294005386571757
0.719280974940362 -0.314454509537055
0.717072100945433 -0.334285636697028
0.713781392984572 -0.353136946923323
0.710010517504232 -0.371296629933705
0.70563109152333 -0.388436374293948
0.700417298767942 -0.404508577952829
0.694279137716362 -0.41915123926297
0.687718657365086 -0.433186277642405
0.681073700664056 -0.445935869522432
0.674707391161179 -0.458252238962737
0.668557466574583 -0.469904825290266
0.662362202184316 -0.481078571695132
0.656392855827359 -0.491493520912326
0.650145966851107 -0.501404461068403
0.644003894094579 -0.510453413035583
0.637918102756166 -0.519421116004473
0.632267227701394 -0.527658563942262
0.626774350664089 -0.535552245478774
0.621173628176922 -0.54340786032238
0.616255951032206 -0.550315643926095
0.611480760889416 -0.557073669941844
0.606737631278597 -0.563855328355383
0.602525537091387 -0.569876210600137
0.598433394094618 -0.575844689962097
0.594763999470337 -0.581374460058429
0.591055635455962 -0.586564259441954
0.587484215654955 -0.591526629069331
0.584295924943781 -0.596055315297316
0.581281185319125 -0.60030947584896
0.578466315982832 -0.60423318584109
0.575997462680377 -0.607708784899328
0.573577572496118 -0.611006690727466
0.57152276380442 -0.61382222860429
0.569737930975706 -0.616368862961914
0.568126495661495 -0.618384074389936
0.566801539302324 -0.620121671783897
0.565687903258528 -0.621391823294818
0.564832914468805 -0.622219322370002
0.564258243851271 -0.622710948649205
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.455171723311381 0.260846572629737
0.474788516234263 0.348682677257622
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.570260639304386 0.139001022195991
0.642282643139792 0.0850307681597212
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.696728982612536 -0.240238779715093
0.677734570574786 -0.328194006287333
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.586852512564429 -0.493968949643051
0.559730095985874 -0.579784827695731
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.455171723311381 0.260846572629737
0.367335704133112 0.280463327934184
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.570260639304386 0.139001022195991
0.624227684059472 0.211021668700741
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.696728982612536 -0.240238779715093
0.784385889658941 -0.259313480632756
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.586852512564429 -0.493968949643051
0.67266843648665 -0.521091395034975
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.474788516234263 0.348682677257622
0.386952497055994 0.368299432562069
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.642282643139792 0.0850307681597212
0.696249687894878 0.157051414664471
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.677734570574786 -0.328194006287333
0.765391477621192 -0.347268707204995
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.559730095985874 -0.579784827695731
0.645546019908095 -0.606907273087655
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.386952497055994 0.368299432562069
0.367335704133112 0.280463327934184
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.696249687894878 0.157051414664471
0.624227684059472 0.211021668700741
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.765391477621192 -0.347268707204995
0.784385889658941 -0.259313480632756
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.645546019908095 -0.606907273087655
0.67266843648665 -0.521091395034975
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.367335704133112 0.280463327934184
0.455171723311381 0.260846572629737
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.624227684059472 0.211021668700741
0.570260639304386 0.139001022195991
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.784385889658941 -0.259313480632756
0.696728982612536 -0.240238779715093
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.67266843648665 -0.521091395034975
0.586852512564429 -0.493968949643051
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.125 -0.7
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.7 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.7 0.45
0.125 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.125 -0.7
0.125 0.45
};
\addplot [line width=3.2pt, red]
table {%
0.392800764865621 -0.316942689382556
0.482800764865621 -0.316942689382556
};
\addplot [line width=3.2pt, red]
table {%
0.392800764865621 -0.226942689382556
0.482800764865621 -0.226942689382556
};
\addplot [line width=3.2pt, red]
table {%
0.392800764865621 -0.316942689382556
0.392800764865621 -0.226942689382556
};
\addplot [line width=3.2pt, red]
table {%
0.482800764865621 -0.316942689382556
0.482800764865621 -0.226942689382556
};
\addplot [line width=6pt, green, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.575189311437271 -0.654468191836167
};
\addplot [ultra thick, red, opacity=1]
table {%
0.538953402443948 -0.602152239207665
0.522873358808769 -0.690704100829489
};
\addplot [ultra thick, red, opacity=1]
table {%
0.538953402443948 -0.602152239207665
0.627505264065773 -0.618232282842844
};
\addplot [ultra thick, red, opacity=1]
table {%
0.522873358808769 -0.690704100829489
0.611425220430593 -0.706784144464668
};
\addplot [line width=3.2pt, blue, opacity=1]
table {%
0.611425220430593 -0.706784144464668
0.627505264065773 -0.618232282842844
};
\addplot [ultra thick, red, opacity=1]
table {%
0.627505264065773 -0.618232282842844
0.538953402443948 -0.602152239207665
};
\end{axis}

\end{tikzpicture}

==> figures/experiments/bp_obs/box_positions_appendix/box_trajs_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
ticks=none,
tick pos=left,
x grid style={darkgray176},
xmin=-0, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.75, ymax=0.55,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.400000000743534 0.299999999267242
0.400000000429529 0.299999999576696
0.400000000191964 0.299999999810819
0.399951732849423 0.299916013146808
0.399158690082363 0.298475655867349
0.397659309721546 0.295721015013075
0.39558146751469 0.291813393490577
0.392924656965325 0.285510754242247
0.38978352111518 0.276924416924414
0.386042391882534 0.267084735501638
0.381719511035242 0.255686859130934
0.377678620235565 0.243848438252828
0.373669267757422 0.231314237610917
0.369712676426672 0.220697321560087
0.365911988397349 0.211132644189896
0.361893379915601 0.201761976668547
0.358219259066912 0.191908472185281
0.354391962617307 0.180721774382137
0.350141390902856 0.168693334868511
0.346379182122253 0.156495308158584
0.342540427549431 0.144332279208925
0.338758840544434 0.132384429050805
0.335146690492009 0.120308962863879
0.331481095014871 0.107242612722129
0.327907241789251 0.0945672924914997
0.324235502532102 0.0817558136520202
0.32011533182526 0.0684270788886526
0.315826304266849 0.0546198003371514
0.311559717147375 0.0405460390822932
0.307372728183749 0.0260549646736621
0.303356418152311 0.0109909017835314
0.29963578249171 -0.00473433116149912
0.29654681541587 -0.0210150123482231
0.293795677881583 -0.0375509390551086
0.291460857288184 -0.054384342813965
0.289673104439288 -0.0716293101506191
0.288559586947183 -0.0893869452115535
0.288562804247185 -0.10752853507462
0.289435135898503 -0.126181159738793
0.291194779087204 -0.144896823613703
0.293610632223073 -0.163482074374294
0.295555850396191 -0.181191017309567
0.297204022038782 -0.199375854986513
0.298852876163419 -0.217504435033046
0.300892077134705 -0.235417219685954
0.303638449665108 -0.253327550024663
0.306107875054837 -0.270028782609446
0.307938609987539 -0.287471624205133
0.309699089421958 -0.305295336533714
0.311527631396571 -0.322828293611786
0.313684816704018 -0.340087711348972
0.316274408690538 -0.357022450056655
0.318823756317665 -0.373086618025175
0.321610579615088 -0.388889597149708
0.324915363256836 -0.404744088682743
0.328805844367014 -0.420598614164947
0.33276758454438 -0.435851720868437
0.33615539154582 -0.450045796692224
0.339854239323822 -0.464743624839158
0.343190409159489 -0.478693850519606
0.346644726843003 -0.492508162540286
0.349862376488326 -0.5053922335697
0.35317491685223 -0.518259615247549
0.356360161221538 -0.530155416114741
0.359643397514101 -0.542216463824296
0.362759196433216 -0.553506185802032
0.366025087666032 -0.564603485360653
0.36920642855686 -0.575035888778645
0.372799986977519 -0.585400904990685
0.376270729195509 -0.594815053014035
0.380483162923382 -0.603938297751026
0.385439385813787 -0.612797480362085
0.390838110940579 -0.621600744182106
0.396194178865447 -0.629424710809085
0.401396148512616 -0.636053378486882
0.406367545954798 -0.641894861160841
0.412040512025845 -0.647348380586652
0.417741494407831 -0.652396439110894
0.42260916360119 -0.656594127971346
0.426999089420861 -0.65977172806651
0.431930506378848 -0.662735641773982
0.436285998866306 -0.665085388905916
0.439785027823001 -0.666802834732341
0.443179285687792 -0.668165212674086
0.445722249318573 -0.669117412667067
0.447669575678057 -0.669547615460625
0.44903815463978 -0.66975968193718
0.449849514810549 -0.669789351869137
0.45016168685431 -0.669701652457692
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.441463869342247 0.213354561543849
0.423901066716532 0.300511748169776
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.374687505696854 0.0376614871343998
0.299080281141579 0.0863238127437799
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.324609906489246 -0.260844001153727
0.248999710348938 -0.309660160492806
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.369552145566441 -0.531080912135676
0.312965687735245 -0.601065996567997
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.441463869342247 0.213354561543849
0.353213305488748 0.19571995059657
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.374687505696854 0.0376614871343998
0.326012916602145 -0.0380354302891303
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.324609906489246 -0.260844001153727
0.373426350947829 -0.336454546027261
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.369552145566441 -0.531080912135676
0.439537662609182 -0.587666954794884
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.423901066716532 0.300511748169776
0.335650502863033 0.282877137222497
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.299080281141579 0.0863238127437799
0.250405692046871 0.0106268953202498
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.248999710348938 -0.309660160492806
0.297816154807522 -0.38527070536634
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.312965687735245 -0.601065996567997
0.382951204777987 -0.657652039227204
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.335650502863033 0.282877137222497
0.353213305488748 0.19571995059657
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.250405692046871 0.0106268953202498
0.326012916602145 -0.0380354302891303
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.297816154807522 -0.38527070536634
0.373426350947829 -0.336454546027261
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.382951204777987 -0.657652039227204
0.439537662609182 -0.587666954794884
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.353213305488748 0.19571995059657
0.441463869342247 0.213354561543849
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.326012916602145 -0.0380354302891303
0.374687505696854 0.0376614871343998
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.373426350947829 -0.336454546027261
0.324609906489246 -0.260844001153727
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.439537662609182 -0.587666954794884
0.369552145566441 -0.531080912135676
};
\addplot [semithick, purple]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.399366438173018 0.29997656428261
0.395349447266853 0.299745559872154
0.389708826618137 0.299212529358539
0.384743347457594 0.298709116756586
0.380820888286474 0.298299941885689
0.376258289976279 0.297057352970301
0.371617918213077 0.295586887464836
0.366890119508786 0.293571116694825
0.362072641624856 0.291200091310354
0.357112796275881 0.288269011808857
0.351366035675275 0.283410715359127
0.345542410147682 0.277371955128284
0.339832386518886 0.270397223901488
0.333950117817066 0.262284024491468
0.328187190642284 0.253101732398059
0.322719409268914 0.244015055489768
0.317601598309718 0.234579275652803
0.31226899813395 0.223213664957744
0.306479008657933 0.209710094355178
0.3004713351202 0.194441144994067
0.294759341471786 0.178978956436636
0.289072875056798 0.162639698490641
0.283542066258145 0.14587282015065
0.278228183230706 0.128223340705617
0.273411729652076 0.110118793763659
0.268900212733884 0.091048361918939
0.264890836643766 0.071607132491264
0.261513586142617 0.0511339895123717
0.2589689737696 0.0301240940432464
0.257193542568333 0.00871264849281978
0.256227899123039 -0.0130173559490036
0.255677964923299 -0.0339652759423053
0.255620428204728 -0.0554566442101536
0.256625651328217 -0.0772991530232664
0.258950595701186 -0.0981636248873321
0.261675519470601 -0.119369933784727
0.264578580095249 -0.139750899385898
0.267884363197694 -0.15945087077384
0.271789060228058 -0.179001676999752
0.276105491990155 -0.197500445769099
0.280251024147598 -0.215196089015804
0.284926811546323 -0.232181946980195
0.290153705359116 -0.248805810553224
0.295834825615062 -0.264929402176131
0.301027480691245 -0.279660184901776
0.305918095760427 -0.293512545361487
0.310386384307042 -0.306191521758353
0.314464620030074 -0.317775813836061
0.318210368432203 -0.328306139577815
0.322677910049115 -0.338698826520113
0.326473030737756 -0.349361235947344
0.329013172403974 -0.361677458829727
0.330916344622306 -0.375721970906198
0.332611877686802 -0.389936295903656
0.33410556087684 -0.4028661453932
0.33548762792408 -0.414700761767973
0.337797283388518 -0.426835779668802
0.340481712253709 -0.438755826648083
0.342910910480853 -0.44961510766818
0.34525787742231 -0.46075738327598
0.347657140060446 -0.47200591986138
0.350046009041259 -0.482746532029568
0.352555499351099 -0.492946012121863
0.355098918369371 -0.502846538571536
0.357726577151844 -0.51244521085698
0.360512912479646 -0.521785008115548
0.363274316615069 -0.530778169890019
0.366168030387731 -0.539383793905945
0.369078742784616 -0.547970305815516
0.372074826113022 -0.556306550294594
0.375160031378305 -0.564319208982515
0.378132868953116 -0.571987890369332
0.381421406830965 -0.579611139836052
0.384507546463937 -0.586585424670127
0.387903909670224 -0.59381678344128
0.391131366923952 -0.600695633757352
0.394513407790898 -0.607314141286122
0.397900594476601 -0.613474625715085
0.401079803200856 -0.619100657586656
0.404400405782815 -0.624511666120887
0.407503022022281 -0.629464018846422
0.41041828991095 -0.634494511260793
0.41340173926364 -0.638958587176109
0.41608890931183 -0.642696298056229
0.418619651839289 -0.646034790618885
0.421004820683057 -0.649140268183159
0.423192915070543 -0.651704975425762
0.425035339117273 -0.653709007128457
0.426716803141165 -0.655327000656168
0.427935494299079 -0.656385632274838
0.428748415366328 -0.656983322841021
0.429074058448614 -0.657189186884162
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.399863491643484 0.242837133600341
0.365577597511345 0.326013929126237
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.276847061425581 0.00413467103764874
0.196500905021997 -0.0364135163500652
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.321549547756483 -0.313540389907854
0.26932622627867 -0.386839106210301
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.356472006752116 -0.521121023916187
0.322953867681764 -0.604646674512114
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.399863491643484 0.242837133600341
0.316655351057828 0.208538367768815
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.276847061425581 0.00413467103764874
0.317387864050177 -0.0762111594494095
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.321549547756483 -0.313540389907854
0.394843433499153 -0.365762213837599
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.356472006752116 -0.521121023916187
0.439997648154503 -0.554639155605723
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.365577597511345 0.326013929126237
0.28236945692569 0.291715163294711
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.196500905021997 -0.0364135163500652
0.237041707646593 -0.116759346837123
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.26932622627867 -0.386839106210301
0.342620112021341 -0.439060930140046
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.322953867681764 -0.604646674512114
0.406479509084151 -0.63816480620165
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.28236945692569 0.291715163294711
0.316655351057828 0.208538367768815
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.237041707646593 -0.116759346837123
0.317387864050177 -0.0762111594494095
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.342620112021341 -0.439060930140046
0.394843433499153 -0.365762213837599
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.406479509084151 -0.63816480620165
0.439997648154503 -0.554639155605723
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.316655351057828 0.208538367768815
0.399863491643484 0.242837133600341
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.317387864050177 -0.0762111594494095
0.276847061425581 0.00413467103764874
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.394843433499153 -0.365762213837599
0.321549547756483 -0.313540389907854
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.439997648154503 -0.554639155605723
0.356472006752116 -0.521121023916187
};
\addplot [semithick, black]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.400000000743534 0.299999999267242
0.400000000429529 0.299999999576696
0.400000000191964 0.299999999810819
0.400000000012125 0.299999999988051
0.399999999875927 0.300000000122275
0.399895939224491 0.298974455485441
0.399480965477076 0.295638375125756
0.398949459246428 0.291174708947692
0.398396824260137 0.286156134190381
0.397763970155738 0.280459140212621
0.396754990769415 0.273705866730123
0.395641950370727 0.266291594082626
0.394411276187339 0.258421171784524
0.393072397900258 0.250148504799218
0.391467740399583 0.241401793307649
0.389725046730333 0.232376104397176
0.387620970947643 0.222816663736895
0.385179486056185 0.212896011071668
0.382569564802628 0.202595513087217
0.380384278418777 0.193951775346662
0.378459638428529 0.186191759489345
0.376585182487197 0.178701551834984
0.374378984198605 0.170708118034982
0.371906268265624 0.162478821099365
0.36900705271947 0.153628847462546
0.365430095466778 0.144078485784118
0.361534819544512 0.133384347876173
0.357695797711573 0.12323489569097
0.353873594305232 0.11258093337371
0.349883766064035 0.101301545382481
0.346292726605785 0.0909988517582441
0.342773776759032 0.0798382750755319
0.339555624893436 0.0695026469818306
0.336580798308692 0.0591467754925504
0.33393600444978 0.0487294030211764
0.331613015309017 0.0393509457887671
0.329839998142589 0.029396788167728
0.328345473289253 0.0201620059012984
0.32752926945497 0.0107461835400354
0.327060930432241 0.00142229584537437
0.327334668535503 -0.00767462175736135
0.328783008301612 -0.0172653932811211
0.330997316067895 -0.0271154909321422
0.33414203356436 -0.0371569299087919
0.337797072849327 -0.0472602665767159
0.342676297338541 -0.0583072721182643
0.348115232379472 -0.0696856576811716
0.3533757282387 -0.0814945351243709
0.358887525548875 -0.092859655110474
0.36469698308378 -0.104772980300714
0.370792039647246 -0.117315335490716
0.377472375503963 -0.130481676647202
0.384425313073063 -0.144368521580637
0.391482131074473 -0.158616579900406
0.398247302129427 -0.172447611068464
0.405420665505481 -0.187066859050721
0.412673896001499 -0.202327535842364
0.419884425024331 -0.218427101343206
0.426835237027167 -0.235305277420507
0.433621809337105 -0.252573048548435
0.440103481536647 -0.268888682231324
0.446945333939144 -0.285495011894002
0.453304041466701 -0.302643754026848
0.458674189359754 -0.320660939684533
0.463631436154164 -0.339499854224876
0.467163997387129 -0.358850325325262
0.470245737102891 -0.378587636891458
0.472179738501959 -0.398539636995794
0.473031992594119 -0.417943377869512
0.473798356247769 -0.436243406314173
0.474449306638272 -0.454445520034087
0.475073531372689 -0.472423688121313
0.475637709283008 -0.488919568125212
0.475205791976749 -0.505524259578165
0.473998883099439 -0.521441560608818
0.472798229825984 -0.536105189257903
0.470913925914877 -0.550522676348736
0.468985778844445 -0.56399302772286
0.467020106726525 -0.576352707662784
0.463949521745588 -0.58798831649369
0.460638583264201 -0.598817756540811
0.457665393055021 -0.608545045232543
0.454304385866012 -0.617292023725147
0.450915433371787 -0.624976265913307
0.447398915873941 -0.631604053913645
0.443990109873435 -0.637058332006303
0.440829894424526 -0.641758296515443
0.437717959279663 -0.645315440866218
0.434698018584727 -0.648010447382148
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.435259362199339 0.206399044595443
0.444120841768867 0.293934128219534
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.373899998343323 0.0422275014152986
0.409307978194381 0.124969659365977
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.411967938221835 -0.149504866954965
0.407432211524094 -0.0596319182070409
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.421816378488892 -0.472987402828011
0.510596639584245 -0.487753310342411
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.435259362199339 0.206399044595443
0.345720843244978 0.215499876241128
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.373899998343323 0.0422275014152986
0.291158173155616 0.0776356261470641
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.411967938221835 -0.149504866954965
0.322082315134201 -0.154040694936901
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.421816378488892 -0.472987402828011
0.436582620885067 -0.384207163502028
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.444120841768867 0.293934128219534
0.354582322814506 0.303034959865218
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.409307978194381 0.124969659365977
0.326566153006674 0.160377784097742
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.407432211524094 -0.0596319182070409
0.317546588436461 -0.0641677461889767
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.510596639584245 -0.487753310342411
0.525362881980421 -0.398973071016427
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.354582322814506 0.303034959865218
0.345720843244978 0.215499876241128
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.326566153006674 0.160377784097742
0.291158173155616 0.0776356261470641
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.317546588436461 -0.0641677461889767
0.322082315134201 -0.154040694936901
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.525362881980421 -0.398973071016427
0.436582620885067 -0.384207163502028
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.345720843244978 0.215499876241128
0.435259362199339 0.206399044595443
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.291158173155616 0.0776356261470641
0.373899998343323 0.0422275014152986
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.322082315134201 -0.154040694936901
0.411967938221835 -0.149504866954965
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.436582620885067 -0.384207163502028
0.421816378488892 -0.472987402828011
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.125 -0.7
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.7 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.7 0.45
0.125 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.125 -0.7
0.125 0.45
};
\addplot [line width=3.2pt, red]
table {%
0.546479524034066 -0.21654064704649
0.636479524034066 -0.21654064704649
};
\addplot [line width=3.2pt, red]
table {%
0.546479524034066 -0.12654064704649
0.636479524034066 -0.12654064704649
};
\addplot [line width=3.2pt, red]
table {%
0.546479524034066 -0.21654064704649
0.546479524034066 -0.12654064704649
};
\addplot [line width=3.2pt, red]
table {%
0.636479524034066 -0.21654064704649
0.636479524034066 -0.12654064704649
};
\addplot [line width=6pt, green, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.451140885058359 -0.680768755119316
};
\addplot [ultra thick, red, opacity=1]
table {%
0.404360483025215 -0.637622561942891
0.407994691881933 -0.72754915715246
};
\addplot [ultra thick, red, opacity=1]
table {%
0.404360483025215 -0.637622561942891
0.494287078234785 -0.633988353086173
};
\addplot [ultra thick, red, opacity=1]
table {%
0.407994691881933 -0.72754915715246
0.497921287091503 -0.723914948295742
};
\addplot [line width=3.2pt, blue, opacity=1]
table {%
0.497921287091503 -0.723914948295742
0.494287078234785 -0.633988353086173
};
\addplot [ultra thick, red, opacity=1]
table {%
0.494287078234785 -0.633988353086173
0.404360483025215 -0.637622561942891
};
\end{axis}

\end{tikzpicture}

==> figures/experiments/bp_obs/box_positions_appendix/box_trajs_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
ticks=none,
tick pos=left,
x grid style={darkgray176},
xmin=-0, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.75, ymax=0.55,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.400000000743534 0.299999999267242
0.400000000429529 0.299999999576696
0.400000000191964 0.299999999810819
0.400376226404128 0.299930188758973
0.40380202814968 0.298968744637182
0.408943435386213 0.297364812238301
0.413601395948043 0.295860908601277
0.417200659522248 0.29476405920081
0.421121121392688 0.293120838294319
0.425740823130174 0.290880088371133
0.4311867452622 0.287785425513793
0.436708026634523 0.28441996607604
0.441634662557993 0.280559198992593
0.446565007513448 0.275132767896686
0.451700876156822 0.268104002744448
0.4570967719961 0.259876783783464
0.462546403614581 0.249909136617996
0.46771063725714 0.237930736918857
0.472687423966326 0.226071535511365
0.477339881403913 0.214086114558899
0.481780399161127 0.201416309207036
0.485980901371094 0.188375914566304
0.489985141307848 0.174878043784778
0.493815330826604 0.160852390248022
0.497893898497961 0.146077144134557
0.501845799292816 0.130819037584618
0.505384983575456 0.115599030345598
0.508895978961569 0.100116589749324
0.511848322006152 0.0844603420962888
0.514530458363079 0.0694398579272307
0.516923273987791 0.0539684364681571
0.518597728992773 0.038343834857317
0.520000865653611 0.0237655808593309
0.520773745547864 0.00880389247021483
0.521354308975991 -0.00517455541809114
0.521190428957667 -0.019195441952799
0.520823758775986 -0.0325523768567441
0.519525275890492 -0.0455952250972541
0.51749495027624 -0.0583609717379306
0.51524632620473 -0.0702195169551886
0.511971676349646 -0.0818447431570858
0.508521477422477 -0.0925216342316288
0.503761003436257 -0.102710633153586
0.498805748291414 -0.112035853787443
0.492977859542063 -0.120573906802659
0.487018183863522 -0.128478584474485
0.480058412383853 -0.135257147785061
0.473334155246523 -0.141021408730283
0.465993534774951 -0.145872316579472
0.458578208467432 -0.149610803519217
0.451478080168441 -0.152430350303951
0.444193956820452 -0.154105388572225
0.437149094736431 -0.155110241874799
0.430643820407452 -0.155343937075751
0.424906524205812 -0.154998151870953
0.419577484520584 -0.153971034343369
0.414977881026206 -0.152839693740283
0.410810377980362 -0.15134042579101
0.407423137158333 -0.150012530995847
0.404836241738884 -0.148643367331619
0.403114167723394 -0.147588033152827
0.402230778147496 -0.146963367208258
0.401971507954647 -0.146634181027143
0.401942844597785 -0.146594144740762
0.401940241861723 -0.146591200864699
0.401940164540439 -0.146591606633647
0.401940295879466 -0.146592170046834
0.40194041501302 -0.146592623279039
0.401940507573985 -0.146592970323391
0.401940578126731 -0.146593234317602
0.401940631743242 -0.146593434881859
0.401940672458664 -0.146593587180345
0.401940703366121 -0.146593702790823
0.40200683755657 -0.146623762357603
0.402981978923158 -0.14719083511831
0.40433636414671 -0.148360438324932
0.406060429871988 -0.149986349206454
0.408139532575027 -0.151937546992821
0.410553495086008 -0.154298380465956
0.41243818129596 -0.156175310421644
0.413621692880847 -0.157370478998193
0.414787986217755 -0.158732556036027
0.416040654209991 -0.160379588259554
0.416941301915325 -0.161537363335665
0.417789819808949 -0.162777832116872
0.418412509869254 -0.163873960326582
0.418934771413372 -0.164852710814486
0.419371297238156 -0.16572798783091
0.419696926969578 -0.166492532963927
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.457574540235674 0.234914194031743
0.481997824291284 0.321536797541406
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.524491599333931 0.00679234349592348
0.577568917358815 0.0794749134884329
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.394061841982507 -0.151392176369871
0.459585943290208 -0.213087304993134
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.347758748241152 -0.113196858528882
0.36855176674054 -0.200761978985481
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.457574540235674 0.234914194031743
0.370953445171545 0.259335888001991
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.524491599333931 0.00679234349592348
0.4518088305695 0.0598697876660745
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.394061841982507 -0.151392176369871
0.455755856322148 -0.0858658346664363
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.347758748241152 -0.113196858528882
0.435323869023373 -0.0924038399325645
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.481997824291284 0.321536797541406
0.395376729227155 0.345958491511655
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.577568917358815 0.0794749134884329
0.504886148594385 0.132552357658584
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.459585943290208 -0.213087304993134
0.521279957629849 -0.147560963289699
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.36855176674054 -0.200761978985481
0.456116887522761 -0.179968960389163
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.395376729227155 0.345958491511655
0.370953445171545 0.259335888001991
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.504886148594385 0.132552357658584
0.4518088305695 0.0598697876660745
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.521279957629849 -0.147560963289699
0.455755856322148 -0.0858658346664363
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.456116887522761 -0.179968960389163
0.435323869023373 -0.0924038399325645
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.370953445171545 0.259335888001991
0.457574540235674 0.234914194031743
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.4518088305695 0.0598697876660745
0.524491599333931 0.00679234349592348
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.455755856322148 -0.0858658346664363
0.394061841982507 -0.151392176369871
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.435323869023373 -0.0924038399325645
0.347758748241152 -0.113196858528882
};
\addplot [semithick, purple]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.400914045574139 0.301488215222119
0.402867117937893 0.304745316184165
0.404748188524951 0.307938580011246
0.406049635277185 0.310141856451439
0.406777422477417 0.311366598728923
0.408525933928396 0.313047044681474
0.411493404724061 0.314971644208278
0.414669785633983 0.316723446148956
0.41747491720492 0.318151483198228
0.420550375366654 0.319492277328235
0.423997854935499 0.320741473099546
0.427953820592038 0.322066206648928
0.432450074601037 0.323363229063074
0.436849081660646 0.324525498391605
0.442014848858732 0.325486036928312
0.448141754489666 0.32623736627524
0.455275139668765 0.326501383751894
0.463368166418643 0.326397108175836
0.472378545960649 0.325703385910893
0.482076322239449 0.324459608520773
0.492529532357142 0.322443818483786
0.50373435603639 0.318967722386259
0.515333913652607 0.313830502441164
0.526567444555662 0.308280845165328
0.537846885142223 0.301551438416013
0.54848416010805 0.294732127439466
0.558893941539814 0.286551281805802
0.569209775067986 0.277725418303463
0.578881407467498 0.268405825644421
0.588143677536561 0.258767924212999
0.597157155728183 0.248258970826643
0.605382048404329 0.237866721302462
0.613330624064285 0.226423271879009
0.620438999882236 0.215281432849685
0.627209979217246 0.203465104426123
0.633314535347611 0.191300834566566
0.638844132000772 0.17919850081955
0.643762041516699 0.166886860395022
0.648000416842923 0.154350301840104
0.651568667271428 0.141794625189451
0.654514538413475 0.129322628502218
0.656729548401853 0.116754814336198
0.658283572970987 0.104250877758584
0.659143446588934 0.0918762630640086
0.659276470145031 0.0795254393636765
0.658675905216005 0.0671258371598625
0.657516422822926 0.0551514324195862
0.655534365804944 0.0432236668951571
0.652857152807192 0.0316425174725103
0.649530504461167 0.0203194700620985
0.645598178045097 0.0092615386928025
0.641268928960914 -0.00129042504339463
0.636254047733024 -0.0115865574314147
0.630983755734757 -0.0212935939956225
0.625195588388988 -0.0306627867957142
0.619012800278029 -0.0396330993668311
0.61270521698598 -0.0480429943290124
0.606285589851825 -0.0558744198630831
0.599706626205937 -0.0632390053475588
0.592876831695651 -0.0703486212283306
0.586039042781069 -0.0772446101366316
0.579131794964455 -0.0836744262908023
0.572459338452206 -0.0896931069898628
0.565230689284915 -0.0954607614769768
0.558523094834211 -0.100877473106707
0.551947423704233 -0.106031436227991
0.545401662394937 -0.110507081232193
0.539159804627779 -0.114947357619407
0.533034333262671 -0.119020884444785
0.527139955390522 -0.122833590483331
0.521201394846488 -0.12646382048592
0.515685885848615 -0.129828664676553
0.510580880574652 -0.132862432842421
0.505781453221661 -0.135830738771981
0.501162896884218 -0.138537195118112
0.496997276372384 -0.141085226140596
0.493026855145862 -0.143385335081248
0.489358125495927 -0.145589863148407
0.486062489797098 -0.147648893260476
0.483053185151486 -0.149495612235174
0.480468110225512 -0.151228404998627
0.478148630562114 -0.152834156004297
0.476076874450941 -0.154301731764719
0.474489018591942 -0.155491158404936
0.47307909845426 -0.156685898443834
0.472094688090277 -0.157572235027201
0.471293748548147 -0.158351755991397
0.470818521826672 -0.158956561942723
0.470577891385448 -0.15931378852861
0.470480538176231 -0.159533876337414
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.459025299756195 0.267082110702104
0.477878727725856 0.355085173232063
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.54035456729667 0.219876452390993
0.62551821998947 0.190772256363447
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.596589477032066 0.0499333281825374
0.605024566144201 -0.0396704960084578
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.499646900916841 -0.0668483801385811
0.460900370044763 -0.148080068588631
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.459025299756195 0.267082110702104
0.371022808724099 0.285935023563115
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.54035456729667 0.219876452390993
0.569459435670993 0.305040289626334
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.596589477032066 0.0499333281825374
0.686193322985285 0.0583684096222941
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.499646900916841 -0.0668483801385811
0.580879002484778 -0.105595482231643
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.477878727725856 0.355085173232063
0.389876236693761 0.373938086093074
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.62551821998947 0.190772256363447
0.654623088363794 0.275936093598788
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.605024566144201 -0.0396704960084578
0.694628412097421 -0.0312354145687011
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.460900370044763 -0.148080068588631
0.5421324716127 -0.186827170681692
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.389876236693761 0.373938086093074
0.371022808724099 0.285935023563115
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.654623088363794 0.275936093598788
0.569459435670993 0.305040289626334
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.694628412097421 -0.0312354145687011
0.686193322985285 0.0583684096222941
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.5421324716127 -0.186827170681692
0.580879002484778 -0.105595482231643
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.371022808724099 0.285935023563115
0.459025299756195 0.267082110702104
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.569459435670993 0.305040289626334
0.54035456729667 0.219876452390993
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.686193322985285 0.0583684096222941
0.596589477032066 0.0499333281825374
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.580879002484778 -0.105595482231643
0.499646900916841 -0.0668483801385811
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.125 -0.7
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.7 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.7 0.45
0.125 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.125 -0.7
0.125 0.45
};
\addplot [line width=3.2pt, red]
table {%
0.318949402927636 0.00536116565756044
0.408949402927636 0.00536116565756044
};
\addplot [line width=3.2pt, red]
table {%
0.318949402927636 0.0953611656575604
0.408949402927636 0.0953611656575604
};
\addplot [line width=3.2pt, red]
table {%
0.318949402927636 0.00536116565756044
0.318949402927636 0.0953611656575604
};
\addplot [line width=3.2pt, red]
table {%
0.408949402927636 0.00536116565756044
0.408949402927636 0.0953611656575604
};
\addplot [line width=6pt, green, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.456666008385243 -0.149111457292085
};
\addplot [ultra thick, red, opacity=1]
table {%
0.424664363247989 -0.094103324179705
0.401657875272863 -0.181113102429338
};
\addplot [ultra thick, red, opacity=1]
table {%
0.424664363247989 -0.094103324179705
0.511674141497622 -0.117109812154831
};
\addplot [ultra thick, red, opacity=1]
table {%
0.401657875272863 -0.181113102429338
0.488667653522496 -0.204119590404464
};
\addplot [line width=3.2pt, blue, opacity=1]
table {%
0.488667653522496 -0.204119590404464
0.511674141497622 -0.117109812154831
};
\addplot [ultra thick, red, opacity=1]
table {%
0.511674141497622 -0.117109812154831
0.424664363247989 -0.094103324179705
};
\end{axis}

\end{tikzpicture}

==> figures/experiments/bp_obs/box_positions_appendix/box_trajs_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
ticks=none,
tick pos=left,
x grid style={darkgray176},
xmin=-0, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.75, ymax=0.55,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.397771132595732 0.300186966069922
0.392220231598918 0.300586621040783
0.385379455768034 0.301017286772649
0.379710115013673 0.301333205141425
0.374803153359497 0.301558048372692
0.368597195439045 0.301482449061554
0.362951398173646 0.301340828644102
0.356934838532141 0.300684562989066
0.351196239628394 0.299780419328624
0.345094070541707 0.298342761997311
0.338971961564429 0.296381822361382
0.333199978623357 0.294204025660056
0.326680389315835 0.290751339634898
0.320701892236031 0.287404387570057
0.314460638966014 0.282500245315181
0.308199442578903 0.276467783235485
0.301845071781044 0.268914473888394
0.295159132786944 0.259995744738096
0.288908590121031 0.250365888800203
0.283140318483848 0.240976952951706
0.277379724838055 0.231256232758167
0.272135304912768 0.220764758006704
0.267046157479852 0.209312683026524
0.262549938447232 0.196299146997043
0.258205992001558 0.182558896718174
0.254646171888228 0.168893797127607
0.251171324173565 0.154774943846715
0.248335369808764 0.14018444978343
0.246123631435809 0.124608081684683
0.244023377452325 0.109435343087678
0.242472038777573 0.0944058246978822
0.240994069327565 0.0780052879627799
0.239653943042619 0.0618989195464433
0.23911686739193 0.0461600828251804
0.239127866450717 0.0300230002642565
0.240098296221292 0.0138045565282447
0.241433286746894 -0.00224923999506601
0.243177685047176 -0.0181762696814497
0.245421929083552 -0.0336274542865853
0.248085646275421 -0.0488948577047688
0.251659864984312 -0.0639175359816349
0.25529608685186 -0.078225469640701
0.259392355415463 -0.0925848755102243
0.264167958949724 -0.106161508483613
0.268976175655542 -0.119526184045454
0.274395649495766 -0.132643678246877
0.27983084555766 -0.14477682099075
0.28568679273919 -0.157093745544535
0.291619440883629 -0.169052293457667
0.297270919140216 -0.179863797098187
0.303926315258742 -0.190787016886571
0.310450169583458 -0.201425531608995
0.316357685232018 -0.211048100337372
0.322039598933299 -0.220118888165235
0.328078325315439 -0.229465376848204
0.334585693596511 -0.239084396818097
0.340917039814606 -0.24804514582366
0.346958191382516 -0.256445744956564
0.353391145993412 -0.264894570018378
0.359671402792356 -0.272961371126822
0.365948947255201 -0.280723562395873
0.372216795614852 -0.28828728892014
0.378357793578305 -0.295641403175115
0.384645615079345 -0.302802043111386
0.390863749470118 -0.309373977648696
0.397320526993065 -0.316346659297349
0.403197982650845 -0.32278920918094
0.409121890920081 -0.329254789595594
0.415114525199869 -0.335562035528185
0.420749102619655 -0.341651724940526
0.426355005868133 -0.347760750992715
0.431695771938151 -0.353414651198583
0.437477945850491 -0.359238447790918
0.442577611061141 -0.36439821202801
0.447226078901762 -0.369429548423883
0.451454666425437 -0.374091902007164
0.455657251993428 -0.378519643436968
0.459780010544491 -0.382777861386634
0.46368700116925 -0.386734304205264
0.46730760413042 -0.3904244787255
0.47068498883802 -0.393857815113263
0.473726141442059 -0.396988210311725
0.476445316446786 -0.39982775550044
0.478832431523291 -0.402343728454063
0.480771665491049 -0.404447237528671
0.48224695051937 -0.406125482102668
0.483358252450672 -0.407408878697812
0.484130941506894 -0.408303890996139
0.484655993450326 -0.408907028440588
0.484820575311006 -0.409105485783985
0.484839585595139 -0.40913149374515
0.48484027007857 -0.409134631689334
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.382721194905331 0.260880785186263
0.356408152696759 0.346948331139736
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.291980275568313 0.0987290196911988
0.203362341705593 0.114440707478266
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.327165584119727 -0.148839836759081
0.253492777173404 -0.200533381211848
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.476154972864045 -0.308970484838391
0.386910380008085 -0.3206062416407
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.382721194905331 0.260880785186263
0.296653710625365 0.234567717907416
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.291980275568313 0.0987290196911988
0.276268884664193 0.0101114892616346
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.327165584119727 -0.148839836759081
0.378859876909781 -0.22251246907509
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.476154972864045 -0.308970484838391
0.48779086417042 -0.398215054911579
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.356408152696759 0.346948331139736
0.270340668416792 0.320635263860889
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.203362341705593 0.114440707478266
0.187650950801473 0.0258231770487017
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.253492777173404 -0.200533381211848
0.305187069963458 -0.274206013527856
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.386910380008085 -0.3206062416407
0.39854627131446 -0.409850811713887
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.270340668416792 0.320635263860889
0.296653710625365 0.234567717907416
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.187650950801473 0.0258231770487017
0.276268884664193 0.0101114892616346
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.305187069963458 -0.274206013527856
0.378859876909781 -0.22251246907509
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.39854627131446 -0.409850811713887
0.48779086417042 -0.398215054911579
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.296653710625365 0.234567717907416
0.382721194905331 0.260880785186263
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.276268884664193 0.0101114892616346
0.291980275568313 0.0987290196911988
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.378859876909781 -0.22251246907509
0.327165584119727 -0.148839836759081
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.48779086417042 -0.398215054911579
0.476154972864045 -0.308970484838391
};
\addplot [semithick, purple]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.398067848188258 0.30029827735911
0.39301060115892 0.300941024486512
0.387225251585616 0.301584738315696
0.382746544763458 0.30208984719038
0.378695034490645 0.302483340764074
0.373334849773836 0.302740879112278
0.368896402230225 0.302895040819652
0.364107552902495 0.302621146397456
0.358959856013092 0.302096554152145
0.35477395694283 0.301579684687477
0.349611924477498 0.300101407020179
0.344927516793484 0.298578971451878
0.340147888213926 0.29645109763456
0.335163885300711 0.293841394753725
0.329997237251344 0.290579458326492
0.324992688150352 0.287097034480844
0.319584079547172 0.28166275111146
0.313905337238278 0.275067490183925
0.308134368761989 0.267271016311809
0.302656817881037 0.258370037915318
0.297642529151095 0.248689346653253
0.292472043143097 0.23891197072796
0.287592521890502 0.227398658952999
0.282805601779732 0.214321997101001
0.278228218175778 0.201309424742779
0.274037306830237 0.187314296710226
0.269990634976617 0.172165965678145
0.265940512984952 0.157451528822647
0.258934830524 0.149022857551774
0.251619175141437 0.140277335828566
0.245239115351692 0.130032213004835
0.239563432874266 0.118993262499579
0.234894020698786 0.107103199205756
0.230804205985206 0.0943763844877787
0.228005145240395 0.0818775012505767
0.225902285454218 0.0690478136188215
0.224618854182695 0.055745339062238
0.224271870583895 0.0419923475624058
0.225443641834076 0.0282319011926722
0.22723996371216 0.0150198073932214
0.229828297869794 0.00180956830479673
0.23307064810606 -0.0116507921772654
0.237311555399616 -0.024919069097628
0.241978779807732 -0.0374701930174342
0.246814433304368 -0.0497317076398821
0.252671233725469 -0.0617753726976282
0.258808387730026 -0.0732452273036427
0.265151088169888 -0.0845704659568322
0.271716567507527 -0.0953838530527729
0.278958794617575 -0.105583336703925
0.286476122690727 -0.115689555647938
0.293146501154925 -0.124783712158304
0.300010838444793 -0.133422976162203
0.307354569254831 -0.142439771910107
0.315206217919437 -0.151520660069605
0.322637837703554 -0.159520306936325
0.330372384726358 -0.167501636207817
0.338284326237885 -0.175485540599237
0.345733435802903 -0.182848676515939
0.353620826161574 -0.190501838165818
0.361537047516382 -0.198155571285154
0.369169633299654 -0.205473958402476
0.376667410893171 -0.212702362363992
0.384521799768753 -0.220268857134069
0.392428164312192 -0.228115887615542
0.399609863862906 -0.235197156691533
0.406810745448105 -0.242613392526976
0.413704957917433 -0.249968019151421
0.420603265431659 -0.257688767209819
0.427238244068945 -0.265216819149745
0.433948838801261 -0.2731008489919
0.440433294115287 -0.281075857258433
0.446563915868893 -0.289082502364374
0.452636482186975 -0.297612260429402
0.458226161517556 -0.305757231412869
0.463539187045942 -0.314083773190295
0.468578060680526 -0.322390902298231
0.47326802177527 -0.330439042880182
0.477737329367079 -0.338924109825333
0.481792184492912 -0.347026108026101
0.485369922087307 -0.354243209091605
0.488743075193953 -0.362248638316182
0.49173997170847 -0.369786898918349
0.494308055743555 -0.376216106462696
0.496635321474847 -0.382938672748339
0.498642903069039 -0.389156498575749
0.5002699157254 -0.394796252467385
0.50165481360059 -0.400184516533134
0.502767677806998 -0.404893896809497
0.503588611417427 -0.40937393082257
0.504311422668513 -0.41309933410387
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.397135938234874 0.262133399590674
0.381108122573949 0.350694651362491
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.288004568122805 0.160782094442623
0.198143721681195 0.165722853128
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.292291230469837 -0.0616126759623901
0.230510422336829 -0.127057819673657
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.48260601069739 -0.233174103585443
0.392775552591491 -0.238695719631109
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.397135938234874 0.262133399590674
0.308574630924928 0.246105687093704
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.288004568122805 0.160782094442623
0.283059765538862 0.0709191602405019
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.292291230469837 -0.0616126759623901
0.357732979966393 -0.123393163755008
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.48260601069739 -0.233174103585443
0.488127660536122 -0.323004412840881
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.381108122573949 0.350694651362491
0.292546815264003 0.334666938865521
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.198143721681195 0.165722853128
0.193198919097252 0.0758599189258793
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.230510422336829 -0.127057819673657
0.295952171833385 -0.188838307466276
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.392775552591491 -0.238695719631109
0.398297202430223 -0.328526028886547
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.292546815264003 0.334666938865521
0.308574630924928 0.246105687093704
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.193198919097252 0.0758599189258793
0.283059765538862 0.0709191602405019
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.295952171833385 -0.188838307466276
0.357732979966393 -0.123393163755008
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.398297202430223 -0.328526028886547
0.488127660536122 -0.323004412840881
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.308574630924928 0.246105687093704
0.397135938234874 0.262133399590674
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.283059765538862 0.0709191602405019
0.288004568122805 0.160782094442623
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.357732979966393 -0.123393163755008
0.292291230469837 -0.0616126759623901
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.488127660536122 -0.323004412840881
0.48260601069739 -0.233174103585443
};
\addplot [semithick, black]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.401188171466035 0.301931034844391
0.403357657559737 0.30552943279135
0.405409034453 0.308943619564489
0.406889804810071 0.311393792266082
0.407946711773581 0.313066570383124
0.410428576962781 0.315313628622229
0.413620487684085 0.317739321355745
0.417237260724381 0.319940931560927
0.420860439227287 0.321815990515376
0.425119167057183 0.323666371392873
0.429684629045666 0.325318394884126
0.434835840174155 0.326767240041815
0.440631949556036 0.328024103830657
0.446861544555483 0.3289583771384
0.45400727444888 0.329515458872814
0.462126225292559 0.329567551361296
0.471270511395365 0.328932601981893
0.481411890299427 0.327483659160185
0.492444526679613 0.324890902896604
0.504611182315741 0.319989383760151
0.51771423672733 0.312776123618523
0.531238807564361 0.303756220634147
0.544881349453802 0.292698842599531
0.558095443726311 0.280185570017552
0.569974887499029 0.26845853810058
0.581647161563787 0.255102816404563
0.592873851507864 0.240353802353279
0.603295896743044 0.225810357780822
0.613265127322006 0.210115621709172
0.622533125490847 0.194006510135472
0.631236015608968 0.177426493662109
0.639021979341983 0.160100729565028
0.646271185425313 0.143164114865376
0.652679964752008 0.12547084479757
0.659317276869809 0.106517815765127
0.66575019196894 0.0864476810299816
0.671597248690005 0.0650141264218027
0.67674313812611 0.0429696128337673
0.68111649404281 0.0214379954719114
0.684488118873358 -0.000334221464028377
0.687274648752104 -0.0218827860543103
0.68952263874055 -0.042822703289041
0.690906246038185 -0.0646743764011719
0.691385279740001 -0.0860399788871825
0.691042386308197 -0.107384748860179
0.689839586562555 -0.128179520421944
0.687657451480722 -0.149053544138119
0.684742143756693 -0.168978938689704
0.681097073858477 -0.188781585191428
0.676540635901587 -0.208136615591044
0.670966270720111 -0.226752684785427
0.665222438528947 -0.24420304795516
0.658119370907811 -0.261181144245608
0.650588215018153 -0.277447482592858
0.642511098016198 -0.292829781128494
0.633778260438918 -0.307005139459949
0.624768506882001 -0.320418203851306
0.615620311270339 -0.332740793434842
0.60615537850701 -0.343248037440844
0.59627890852894 -0.352981390684524
0.58699295000159 -0.36149644297951
0.577997493459962 -0.369245002096033
0.569203374588781 -0.376122926929287
0.560496037111257 -0.382398344116292
0.552504671483564 -0.387656547042918
0.544589122382309 -0.392278529939785
0.537340491829187 -0.396334653336845
0.530303062871489 -0.399858939889065
0.523859237252984 -0.402884848675683
0.517902507184454 -0.405458395754528
0.512349639562543 -0.407427984428069
0.507131654552175 -0.409123623776458
0.502935617784249 -0.410455227231535
0.498553154063745 -0.411346088054908
0.494854259470241 -0.411982417874387
0.491934142277756 -0.412376635068865
0.488895281844843 -0.412633626510252
0.486682560247625 -0.412772913964099
0.484753194423218 -0.412803005392482
0.483194259464659 -0.412761362779671
0.482141891233297 -0.412681327737963
0.48132412369255 -0.412578267795828
0.4809199193457 -0.412555869210547
0.480854078663264 -0.412551540864565
0.480846637958028 -0.412551575440657
0.480845507312301 -0.412551971818957
0.480845063447992 -0.41255231790552
0.480844602065794 -0.412552580296805
0.480844015171208 -0.412552762228449
0.480843180221973 -0.412552884300198
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.460500175898615 0.269404220856394
0.485536301225596 0.355851792632636
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.567591871770227 0.177408190973689
0.63152242812354 0.114061025436596
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.65426504525065 -0.16548811988503
0.610005233733011 -0.24385303481975
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.55410090855159 -0.359775259880967
0.464316480464205 -0.366000611031606
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.460500175898615 0.269404220856394
0.374052584999811 0.294440223403057
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.567591871770227 0.177408190973689
0.630939199652855 0.241338595502776
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.65426504525065 -0.16548811988503
0.732629597623879 -0.209748021396018
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.55410090855159 -0.359775259880967
0.560326343992373 -0.449559326792882
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.485536301225596 0.355851792632636
0.399088710326792 0.380887795179299
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.63152242812354 0.114061025436596
0.694869756006168 0.177991429965683
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.610005233733011 -0.24385303481975
0.68836978610624 -0.288112936330738
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.464316480464205 -0.366000611031606
0.470541915904987 -0.455784677943521
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.399088710326792 0.380887795179299
0.374052584999811 0.294440223403057
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.694869756006168 0.177991429965683
0.630939199652855 0.241338595502776
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.68836978610624 -0.288112936330738
0.732629597623879 -0.209748021396018
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.470541915904987 -0.455784677943521
0.560326343992373 -0.449559326792882
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.374052584999811 0.294440223403057
0.460500175898615 0.269404220856394
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.630939199652855 0.241338595502776
0.567591871770227 0.177408190973689
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.732629597623879 -0.209748021396018
0.65426504525065 -0.16548811988503
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.560326343992373 -0.449559326792882
0.55410090855159 -0.359775259880967
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.125 -0.7
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.7 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.7 0.45
0.125 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.125 -0.7
0.125 0.45
};
\addplot [line width=3.2pt, red]
table {%
0.318502422782253 0.0290736755990075
0.408502422782253 0.0290736755990075
};
\addplot [line width=3.2pt, red]
table {%
0.318502422782253 0.119073675599008
0.408502422782253 0.119073675599008
};
\addplot [line width=3.2pt, red]
table {%
0.318502422782253 0.0290736755990075
0.318502422782253 0.119073675599008
};
\addplot [line width=3.2pt, red]
table {%
0.408502422782253 0.0290736755990075
0.408502422782253 0.119073675599008
};
\addplot [line width=6pt, green, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.498106614156157 -0.417614892670346
};
\addplot [ultra thick, red, opacity=1]
table {%
0.548026144510898 -0.37814287107071
0.458634592556521 -0.367695362315605
};
\addplot [ultra thick, red, opacity=1]
table {%
0.548026144510898 -0.37814287107071
0.537578635755793 -0.467534423025087
};
\addplot [ultra thick, red, opacity=1]
table {%
0.458634592556521 -0.367695362315605
0.448187083801416 -0.457086914269981
};
\addplot [line width=3.2pt, blue, opacity=1]
table {%
0.448187083801416 -0.457086914269981
0.537578635755793 -0.467534423025087
};
\addplot [ultra thick, red, opacity=1]
table {%
0.537578635755793 -0.467534423025087
0.548026144510898 -0.37814287107071
};
\end{axis}

\end{tikzpicture}

==> figures/experiments/bp_obs/box_positions_appendix/box_trajs_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
ticks=none,
tick pos=left,
x grid style={darkgray176},
xmin=-0, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.75, ymax=0.55,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.400000000743534 0.299999999267242
0.400000000429529 0.299999999576696
0.400000000191964 0.299999999810819
0.400000000012125 0.299999999988051
0.399999999875927 0.300000000122275
0.399985217105434 0.298905563754284
0.39983302235417 0.295392729389316
0.399628727465782 0.290713276763298
0.399462075184635 0.285467653032608
0.399018368720529 0.279079239861735
0.398381501922358 0.271859814937193
0.397522752793037 0.263660985545046
0.396474049369215 0.254705615306489
0.395389412706194 0.245505615171012
0.394021950709055 0.235758925588841
0.392279526971803 0.225317940012264
0.389970106846545 0.214400415892494
0.387245444355219 0.203785215413
0.3848130216861 0.194580227999347
0.38268811717867 0.186303440423487
0.380889206612848 0.179084929440068
0.378989883956225 0.171494316425894
0.37671245218559 0.163336595953472
0.37403925235516 0.154691505349555
0.370725247056993 0.144961373346106
0.367619996394217 0.136182695292706
0.364891624719053 0.128478389798194
0.361899597642851 0.119954139010428
0.358689008930845 0.110608488033513
0.355609606402745 0.0991652599880222
0.353072853116201 0.0867409862556833
0.350787140163504 0.0756347424761778
0.348394166544842 0.0635665331307251
0.346403127279268 0.0518071720891975
0.344411119580473 0.039334151432675
0.342639347847649 0.027382615442406
0.340919358550596 0.0148099004848441
0.339338608669569 0.00235557136430899
0.338305589529353 -0.00984469520764905
0.337675724225083 -0.0220594671392318
0.337265273569827 -0.0346991414086678
0.337245004996044 -0.0470629249222892
0.337670318036634 -0.0596389555065881
0.338511807910409 -0.0727546837076893
0.339714669604075 -0.0863450460889547
0.341294624439001 -0.100137418027028
0.343052465070864 -0.114405730861868
0.345661986941268 -0.129257688965761
0.348657435602188 -0.144897813244541
0.351842224410524 -0.161218741348251
0.355583154788615 -0.177425672624842
0.359351772625312 -0.193970988953659
0.363601104619714 -0.210775445982466
0.367955601815296 -0.228084600612397
0.372101376323237 -0.244490224841287
0.376681319129342 -0.261440879722459
0.381454853323371 -0.278881376707526
0.386451207479974 -0.296877955093995
0.391107847675853 -0.313882742193028
0.395710492275099 -0.331202952294186
0.400163955837869 -0.347563607048667
0.405184904228069 -0.36461627205157
0.410072805070106 -0.382339040437561
0.414633664728847 -0.399594927736309
0.419468492965166 -0.416005846385534
0.424195967466315 -0.431719863493604
0.428344311897514 -0.448283504986602
0.432163079269389 -0.463860282519362
0.436343568980363 -0.479247353603467
0.440105761093081 -0.494625028913066
0.443533595537535 -0.508965180196248
0.446501613899521 -0.52317608846273
0.449627947013313 -0.5374091081184
0.452606610783033 -0.550609734647623
0.45518073175072 -0.562959281518888
0.457248187653401 -0.575028101042984
0.459084380227808 -0.586007096283392
0.460554521079122 -0.59611020791884
0.461607315273041 -0.605736980114973
0.462539503171102 -0.614264722392618
0.463492171973186 -0.622176661172618
0.464187622225587 -0.629178484989192
0.464473824533501 -0.635530369570751
0.46470075533794 -0.640685587417368
0.464739338748751 -0.644843751458234
0.464452340803191 -0.648267490396315
0.464254145350467 -0.650558969918071
0.463897179721102 -0.652113234093469
0.463678272443186 -0.652756396341942
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.43361454009636 0.203262154124275
0.445886705689045 0.290324507339171
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.353399032720688 0.0350421583369463
0.419462327051057 0.0961619239559275
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.386014134852335 -0.215228899005205
0.406122272829271 -0.127503972484832
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.450582090619923 -0.557662052819577
0.503086230541579 -0.484564096399001
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.43361454009636 0.203262154124275
0.34449911548911 0.215848973165007
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.353399032720688 0.0350421583369463
0.29227944017443 0.101104421931887
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.386014134852335 -0.215228899005205
0.298289611717405 -0.195120876524668
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.450582090619923 -0.557662052819577
0.377484224392723 -0.505158158460766
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445886705689045 0.290324507339171
0.356771281081795 0.302911326379903
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.419462327051057 0.0961619239559275
0.3583427345048 0.162224187550868
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.406122272829271 -0.127503972484832
0.318397749694342 -0.107395950004296
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.503086230541579 -0.484564096399001
0.429988364314379 -0.43206020204019
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.356771281081795 0.302911326379903
0.34449911548911 0.215848973165007
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.3583427345048 0.162224187550868
0.29227944017443 0.101104421931887
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.318397749694342 -0.107395950004296
0.298289611717405 -0.195120876524668
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.429988364314379 -0.43206020204019
0.377484224392723 -0.505158158460766
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.34449911548911 0.215848973165007
0.43361454009636 0.203262154124275
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.29227944017443 0.101104421931887
0.353399032720688 0.0350421583369463
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.298289611717405 -0.195120876524668
0.386014134852335 -0.215228899005205
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.377484224392723 -0.505158158460766
0.450582090619923 -0.557662052819577
};
\addplot [semithick, purple]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.400650541195851 0.300147128165353
0.404531884657467 0.300946170569094
0.409039010543348 0.301837620185655
0.413350307966991 0.302608931048896
0.417242559009818 0.303118928904449
0.421499897974356 0.303574795968349
0.425769042756267 0.303919347556594
0.43022590729406 0.304061295520278
0.434865932059897 0.304002201119693
0.439926618456119 0.303881521611161
0.445431154505641 0.303674779842555
0.451405806832442 0.303275401180403
0.458015361148232 0.302693526648257
0.465504191053274 0.301554680684666
0.4739549519646 0.299799809769734
0.483370082337507 0.297358994066708
0.493795315394362 0.293957235466705
0.50515507922828 0.289650081880168
0.51663385655371 0.284300488460381
0.528157749289242 0.277776693808162
0.540018713899191 0.269691355976373
0.551385332537012 0.261266829442292
0.56278859776515 0.251474716343444
0.57375612997667 0.241150327581064
0.584576327537273 0.229839066428751
0.594846785208795 0.217885929092028
0.60428208652527 0.204752093025865
0.613069612586333 0.190736505767655
0.621289217469381 0.176072835097483
0.628913476523599 0.16075400450919
0.63598037084269 0.144871157184912
0.642566236033133 0.128626015346232
0.648524938321048 0.11191566657287
0.65374485078584 0.0948235873601026
0.658618301794791 0.0777957200484101
0.662801706102221 0.0600712506600264
0.666124859968922 0.0420908699263846
0.669451108531245 0.0241558691070578
0.671802274238032 0.00584917600818324
0.673569858227267 -0.0126063534557139
0.67525521840278 -0.0304212862624517
0.676125035713627 -0.0487816222906225
0.676272299454142 -0.0674168988917414
0.676099503118217 -0.0857539535197207
0.675384315186251 -0.104240949743537
0.674288991100329 -0.122632589411296
0.672657744581125 -0.14112052890038
0.670627421557053 -0.159319221280403
0.668027851113634 -0.177758396545286
0.665100589425837 -0.195657070879633
0.661499018015815 -0.214003754316997
0.657583436619854 -0.231972129866809
0.653092212090319 -0.249918201760941
0.648454767978283 -0.26744018990644
0.643227139333985 -0.28489619797701
0.638019126838314 -0.301866290374942
0.632273121133269 -0.318746719828289
0.626640373431306 -0.335154213195628
0.620754645593714 -0.35125930456551
0.614645948081806 -0.367322758334612
0.608579409251289 -0.383037425282532
0.602399909505863 -0.398166375986554
0.596054961118963 -0.413225000398879
0.590009259940311 -0.428003154745755
0.584061988285968 -0.442273953688542
0.57794870793772 -0.456293151001743
0.572079014248461 -0.470039247866111
0.566167018017892 -0.483786556877149
0.560461824277743 -0.496730588037453
0.55488779504592 -0.509703545942602
0.549429816489592 -0.522121436649722
0.544188406572621 -0.534395957258457
0.538886419204987 -0.546340413153588
0.534010323514426 -0.557579524957323
0.529228163955666 -0.56906267341493
0.52465279932622 -0.579836307103951
0.520245750348251 -0.589761231952443
0.515982778630062 -0.599913267653223
0.511948399105481 -0.609492024075299
0.508313081058422 -0.618066488256066
0.504685440945389 -0.626561224314742
0.501450196968629 -0.634460730827154
0.498323006167218 -0.641498342541232
0.495504309895057 -0.647712556502794
0.492854814416409 -0.653686504001354
0.490440519991038 -0.659222281250433
0.488260957865894 -0.663854098681035
0.486229810716045 -0.667936132099551
0.484481925034218 -0.671348960378275
0.482872187601293 -0.674290417200296
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.482727407080916 0.250101659051323
0.500690840418959 0.338290738007257
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.62600840491698 0.0819919885721027
0.698726990164268 0.135020295766588
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.623383566099335 -0.264422834307897
0.712536483361158 -0.252106405948627
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.516127076538312 -0.576082378059495
0.603680955891056 -0.555242223257506
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.482727407080916 0.250101659051323
0.394552889300499 0.2680614251983
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.62600840491698 0.0819919885721027
0.572980122374217 0.154710614925198
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.623383566099335 -0.264422834307897
0.611066571800202 -0.175269863193092
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.516127076538312 -0.576082378059495
0.495286811540428 -0.488528633842648
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.500690840418959 0.338290738007257
0.412516322638542 0.356250504154233
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.698726990164268 0.135020295766588
0.645698707621506 0.207738922119683
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.712536483361158 -0.252106405948627
0.700219489062025 -0.162953434833822
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.603680955891056 -0.555242223257506
0.582840690893172 -0.467688479040659
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.412516322638542 0.356250504154233
0.394552889300499 0.2680614251983
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.645698707621506 0.207738922119683
0.572980122374217 0.154710614925198
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.700219489062025 -0.162953434833822
0.611066571800202 -0.175269863193092
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.582840690893172 -0.467688479040659
0.495286811540428 -0.488528633842648
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.394552889300499 0.2680614251983
0.482727407080916 0.250101659051323
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.572980122374217 0.154710614925198
0.62600840491698 0.0819919885721027
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.611066571800202 -0.175269863193092
0.623383566099335 -0.264422834307897
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.495286811540428 -0.488528633842648
0.516127076538312 -0.576082378059495
};
\addplot [semithick, black]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.402765683308764 0.300276972356769
0.40790692718703 0.300114092631142
0.414738575561349 0.299495483148633
0.421911975805209 0.298508900825296
0.428560297498194 0.297256312693013
0.435778834386463 0.295446298975743
0.443445932630013 0.292972649609895
0.451307484282862 0.290066896404157
0.459333926930939 0.286941399331092
0.467479480405715 0.283305261817453
0.475634773285981 0.27948513306457
0.483803944779557 0.275258413789962
0.491646034431603 0.270786375766856
0.499897626124825 0.265498913891492
0.508180450515479 0.259929332947367
0.516491674006699 0.253790475962613
0.524737784182216 0.247049066664293
0.533224871622018 0.239365939640749
0.541941284781209 0.230510270206718
0.55043743675383 0.22084298732887
0.558924519123567 0.21017884018918
0.567294883459664 0.198648974937545
0.575767865980984 0.186158088774069
0.583985535905571 0.172929187351629
0.592392672274511 0.158441690915447
0.600190194730716 0.144559847540414
0.608158066264047 0.128663684072567
0.616217738041345 0.112018076881644
0.623569958767575 0.09625079821896
0.630772715913978 0.0792299754341535
0.637623688054487 0.0619352236224617
0.643239445937719 0.0435206654436738
0.647965154435373 0.0240615391677461
0.651822584554824 0.00420690484889604
0.655436258316095 -0.0148898678440441
0.658884792353007 -0.0340539810841538
0.661775940411789 -0.0543957121298753
0.66396208875627 -0.0747797606510527
0.66539029175099 -0.0945348179041662
0.666820894876315 -0.114318467055477
0.667614401346051 -0.134189800817461
0.667228197446652 -0.154212682656366
0.666839022130595 -0.173746827247414
0.666454523591819 -0.193277915729475
0.664778613985932 -0.212573495932543
0.66293919435589 -0.230915310083445
0.660403229131101 -0.249681886692111
0.657285155346391 -0.268003125475514
0.653922995996553 -0.285809408917249
0.64974284388858 -0.303673410763935
0.645250744458292 -0.320669009813338
0.640376106769849 -0.337858864143195
0.634903558892412 -0.35426081818823
0.629237652605656 -0.369877942629618
0.623290053475029 -0.385609725573941
0.616961292386858 -0.400542795412952
0.610753546003371 -0.414857451263876
0.604021880806686 -0.42895526884469
0.597286533131999 -0.442406808408531
0.59077284781779 -0.455289815864337
0.584062724359608 -0.468015735707308
0.577564790195741 -0.47973659269218
0.571185541342599 -0.49132577053734
0.564820904693706 -0.502152905290375
0.558361384013427 -0.51293656422382
0.552384204003098 -0.522932502416284
0.546479434896478 -0.532715983061061
0.540692453006722 -0.542353572009609
0.535487288905497 -0.551124749801611
0.53038531720226 -0.559988005019497
0.525620517487736 -0.568297875679943
0.521206284195787 -0.576336348558399
0.517121740049073 -0.584004387933976
0.513267895696002 -0.591205681085265
0.509431786689629 -0.598477004384426
0.505974680393623 -0.605078781211773
0.502649489159101 -0.611527745908424
0.499808104154882 -0.617491579924569
0.497321470512948 -0.623023608647042
0.494946425681371 -0.628163651087899
0.492569264767077 -0.63296751484429
0.490519322459592 -0.637524175772219
0.488977438320505 -0.641164724424085
0.487410394754928 -0.644976844253918
0.486088832271562 -0.648270445810426
0.485089083598188 -0.650649200041489
0.484224025515256 -0.65288470728156
0.483585814475124 -0.654509641800124
0.483164025827805 -0.655527133798775
0.482920437400738 -0.656132073576441
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.479756792621688 0.216070679190897
0.539000642247971 0.283821442798975
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.62550351124546 -0.000161325242131673
0.700356892863064 0.049807329419168
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.597708953326357 -0.362770058524556
0.687556876004293 -0.367999845311429
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.475227899243422 -0.607307243191478
0.564484752863788 -0.618849067815317
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.479756792621688 0.216070679190897
0.412006094937612 0.275314500442709
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.62550351124546 -0.000161325242131673
0.575534363072133 0.0746924024358758
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.597708953326357 -0.362770058524556
0.602938751205892 -0.272922264022978
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.475227899243422 -0.607307243191478
0.486769738678949 -0.518050456709858
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.539000642247971 0.283821442798975
0.471249944563896 0.343065264050786
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.700356892863064 0.049807329419168
0.650387744689737 0.124661057097176
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.687556876004293 -0.367999845311429
0.692786673883827 -0.278152050809851
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.564484752863788 -0.618849067815317
0.576026592299314 -0.529592281333696
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.471249944563896 0.343065264050786
0.412006094937612 0.275314500442709
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.650387744689737 0.124661057097176
0.575534363072133 0.0746924024358758
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.692786673883827 -0.278152050809851
0.602938751205892 -0.272922264022978
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.576026592299314 -0.529592281333696
0.486769738678949 -0.518050456709858
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.412006094937612 0.275314500442709
0.479756792621688 0.216070679190897
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.575534363072133 0.0746924024358758
0.62550351124546 -0.000161325242131673
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.602938751205892 -0.272922264022978
0.597708953326357 -0.362770058524556
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.486769738678949 -0.518050456709858
0.475227899243422 -0.607307243191478
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.125 -0.7
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.7 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.7 0.45
0.125 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.125 -0.7
0.125 0.45
};
\addplot [line width=3.2pt, red]
table {%
0.457406818630433 -0.0882459309213758
0.547406818630433 -0.0882459309213758
};
\addplot [line width=3.2pt, red]
table {%
0.457406818630433 0.0017540690786242
0.547406818630433 0.0017540690786242
};
\addplot [line width=3.2pt, red]
table {%
0.457406818630433 -0.0882459309213758
0.457406818630433 0.0017540690786242
};
\addplot [line width=3.2pt, red]
table {%
0.547406818630433 -0.0882459309213758
0.547406818630433 0.0017540690786242
};
\addplot [line width=6pt, green, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.483473919111546 -0.661023911906018
};
\addplot [ultra thick, red, opacity=1]
table {%
0.459381263944664 -0.71992674687183
0.542376754077359 -0.6851165670729
};
\addplot [ultra thick, red, opacity=1]
table {%
0.459381263944664 -0.71992674687183
0.424571084145734 -0.636931256739135
};
\addplot [ultra thick, red, opacity=1]
table {%
0.542376754077359 -0.6851165670729
0.507566574278429 -0.602121076940206
};
\addplot [line width=3.2pt, blue, opacity=1]
table {%
0.507566574278429 -0.602121076940206
0.424571084145734 -0.636931256739135
};
\addplot [ultra thick, red, opacity=1]
table {%
0.424571084145734 -0.636931256739135
0.459381263944664 -0.71992674687183
};
\end{axis}

\end{tikzpicture}

==> figures/experiments/bp_obs/box_positions_appendix/box_trajs_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
tick align=outside,
ticks=none,
tick pos=left,
x grid style={darkgray176},
xmin=-0, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.75, ymax=0.55,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.400000000743534 0.299999999267242
0.400000000429529 0.299999999576696
0.400000000191964 0.299999999810819
0.400000000012125 0.299999999988051
0.399999999875927 0.300000000122275
0.400937963756051 0.299350318490482
0.405010945281628 0.296431310233594
0.409121403468796 0.293284116417101
0.41299263420235 0.289264381951902
0.417088429601597 0.284523322215334
0.421337174996897 0.279300128482319
0.425714680025382 0.273116639825713
0.430143608146126 0.266196134713671
0.434680542614209 0.258301868227674
0.439242024744885 0.249564296377936
0.443810326380514 0.239855297910698
0.448827362092649 0.228450731319305
0.454274894942818 0.215050090336045
0.459899304026807 0.200844678161728
0.465417871998159 0.187164018492554
0.470804983181349 0.17305214111741
0.476326951274799 0.156947959875835
0.482062332102597 0.139258290594987
0.487667304643213 0.121345833421245
0.493230800294234 0.102507540756079
0.498740457908166 0.082953655713088
0.504177632924382 0.0629716680975144
0.509410013095864 0.0426000115556763
0.51501471300037 0.0225689949640472
0.520483496545182 0.00186324394933475
0.525332241684784 -0.0183624612767389
0.530819810559519 -0.039159419515668
0.535844786395092 -0.0599190805404235
0.540432000694778 -0.0805250904919045
0.545067221791001 -0.101061660517254
0.549412117148012 -0.121062505600385
0.553014998334484 -0.14164048898713
0.556133439416044 -0.162438798927
0.559076654674535 -0.182100852356644
0.561853511199897 -0.200616097786944
0.563682067174642 -0.219509353112886
0.564850167934201 -0.238595204353387
0.565890622654335 -0.256515692143469
0.565813440530393 -0.27470074874553
0.565217280846435 -0.292106685575017
0.563924559827715 -0.309038288676114
0.562131017317003 -0.325291689076207
0.559247667181538 -0.34126586014634
0.556128860167125 -0.356387539244978
0.552223345229926 -0.370845494471673
0.547760666887224 -0.384435813763105
0.542864520682821 -0.397093467933827
0.537454679202295 -0.40896894761126
0.531866855847377 -0.419825971303383
0.52646385067854 -0.42968037068858
0.520643153147204 -0.438423781818867
0.515173776915237 -0.446409050496195
0.509489841605109 -0.453869991706135
0.504011512683908 -0.460234777158148
0.499156015716222 -0.465775870140693
0.494917527882993 -0.470411498200527
0.491382079617716 -0.474171570346953
0.488666280150661 -0.477075031776481
0.486648331160757 -0.479236060267797
0.484902693607704 -0.481134327183654
0.483894303584415 -0.482230930537845
0.483584610051251 -0.482614074447215
0.483480634461027 -0.482814478946954
0.483469717937095 -0.482837713088341
0.483470832651141 -0.482843162542238
0.483472696607814 -0.482846289541378
0.483474224448208 -0.482848587672964
0.483475397136645 -0.482850327813362
0.48355839384262 -0.482907188699695
0.48487360557555 -0.483848005643067
0.487183237172136 -0.485528160510279
0.490006476557431 -0.487618253685006
0.493269398092558 -0.489997981739478
0.496851340849905 -0.492653455874046
0.500688101359125 -0.495483127868554
0.503386655302388 -0.497542541545997
0.505058137560417 -0.4988189455756
0.505958635470225 -0.499477966641721
0.506957078066108 -0.500454572644374
0.508410916157519 -0.501976043870672
0.509499491326786 -0.503183465220619
0.509954084535895 -0.503719258525807
0.510290062186215 -0.504216346406594
0.510489786482283 -0.504572770482846
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.451436445814962 0.224612309068569
0.468150915546418 0.312873603054417
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.533524798982317 -0.0602234575176137
0.582198272414699 0.0154791013698777
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.500193120874369 -0.408495547649257
0.589124096833092 -0.422318288901192
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.419809186121834 -0.479466659970375
0.480144113310955 -0.546247484575041
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.451436445814962 0.224612309068569
0.363009027904721 0.241363009399292
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.533524798982317 -0.0602234575176137
0.457822928113548 -0.0115498807369726
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.500193120874369 -0.408495547649257
0.514015304735528 -0.319563399599803
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.419809186121834 -0.479466659970375
0.486590102564039 -0.41913168804312
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.468150915546418 0.312873603054417
0.379723497636177 0.32962430338514
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.582198272414699 0.0154791013698777
0.506496401545931 0.0641526781505188
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.589124096833092 -0.422318288901192
0.602946280694251 -0.333386140851738
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.480144113310955 -0.546247484575041
0.546925029753159 -0.485912512647786
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.379723497636177 0.32962430338514
0.363009027904721 0.241363009399292
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.506496401545931 0.0641526781505188
0.457822928113548 -0.0115498807369726
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.602946280694251 -0.333386140851738
0.514015304735528 -0.319563399599803
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.546925029753159 -0.485912512647786
0.486590102564039 -0.41913168804312
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.363009027904721 0.241363009399292
0.451436445814962 0.224612309068569
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.457822928113548 -0.0115498807369726
0.533524798982317 -0.0602234575176137
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.514015304735528 -0.319563399599803
0.500193120874369 -0.408495547649257
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.486590102564039 -0.41913168804312
0.419809186121834 -0.479466659970375
};
\addplot [semithick, purple]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.4000000011589 0.299999998857895
0.400065849834166 0.300124911572256
0.401125852248468 0.302035695837885
0.402383393247958 0.304191545877214
0.403150631811528 0.305473773858922
0.403372457863579 0.305839518703073
0.403394476059025 0.305877962023225
0.403704491559722 0.306017645920169
0.405611609053089 0.306626907881126
0.408087299437773 0.307251514094117
0.410948814140374 0.307863333631347
0.414063091944542 0.308227716696738
0.417297662715621 0.308247135898332
0.421530698740215 0.307846007780356
0.426354037893476 0.307175951416159
0.431984091531058 0.305999101935177
0.438245271014632 0.304313536276642
0.445675459887582 0.30209362440385
0.454207542928361 0.299369775668285
0.4639647704609 0.295593353843363
0.475424933014495 0.289606120277903
0.488139376149226 0.281530705868701
0.50162035009947 0.27144088962945
0.514942037661277 0.26035600086431
0.527534253683421 0.24901067277068
0.54032602088649 0.23586553234157
0.552703005681535 0.221657603548715
0.564435114428406 0.207350648463144
0.57545326313316 0.191888928986918
0.585716159493794 0.17715829139714
0.595741412705009 0.161065403387096
0.604963727710223 0.144309791266185
0.613732769173466 0.127662363340561
0.621661356885249 0.110465984652247
0.629076028798251 0.0928207418245596
0.635829956683384 0.0749346591817733
0.641955803679334 0.056341562086362
0.647166478847312 0.0377617593554686
0.652039173423262 0.0202194521336615
0.655886406167105 0.00163408313320867
0.65973865195774 -0.0168493238837724
0.663239618850775 -0.0358618907788385
0.665810667179049 -0.0550646339844896
0.667807543485483 -0.073616777514929
0.669211939693161 -0.0923269116552706
0.670050371986198 -0.110664248073329
0.670239241543588 -0.128950366136045
0.669510380046097 -0.147025536518817
0.668627522683055 -0.164526526354626
0.666563382317997 -0.182166094751873
0.664033398247254 -0.198870348594198
0.661381348528835 -0.215346386438164
0.657963893749009 -0.231799599678174
0.653468163450311 -0.247389710384386
0.649203965434661 -0.261883285522317
0.644578759291832 -0.276662728858895
0.639777981686609 -0.29070231375909
0.634286513538913 -0.303811711669005
0.628905837703157 -0.316431968445771
0.623238281721746 -0.32899238140376
0.617685610916742 -0.340339760088184
0.612442838321163 -0.350876057846181
0.606924874568217 -0.361502378139434
0.601634712442739 -0.371278822046807
0.596319614558264 -0.380599600130314
0.591030201148538 -0.389735601462969
0.586202229316979 -0.398035113170777
0.581149371958277 -0.406458302875742
0.576565208276117 -0.414053699743368
0.571973516626216 -0.421735320739045
0.567700749146537 -0.428852132067142
0.563413928594792 -0.436144442323408
0.559526908501331 -0.442746193733816
0.555670335490838 -0.449538444745349
0.552126070806282 -0.455849700033171
0.54867562083391 -0.462151394705792
0.545317151709795 -0.468266333941584
0.542247782342543 -0.473940384610409
0.539318388860693 -0.479811298633039
0.536851632850414 -0.484785956459262
0.53443196294094 -0.489934493380849
0.532208594606472 -0.494664336766559
0.530191223015108 -0.499391263723798
0.528542954985206 -0.503292180608671
0.526990507647026 -0.507259552313803
0.525660124677412 -0.510750490558195
0.524245389826395 -0.513900425194595
0.523027084544472 -0.516685649944223
0.522088477064103 -0.518882744670876
0.52110255888802 -0.520791875973327
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.450031078766186 0.257281180804962
0.461483818034873 0.346549393620786
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.533831903480148 0.148891588873393
0.608607642428527 0.0988063808590606
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.617766348576551 -0.1547170959687
0.620027418519649 -0.244688417778649
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.534708116486297 -0.374414708909224
0.513575845266383 -0.461898489550495
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.450031078766186 0.257281180804962
0.360762839971325 0.268733684594721
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.533831903480148 0.148891588873393
0.583916270211743 0.223667628968613
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.617766348576551 -0.1547170959687
0.707737874045608 -0.152455763581604
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.534708116486297 -0.374414708909224
0.622191881613442 -0.395547128802232
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.461483818034873 0.346549393620786
0.372215579240012 0.358001897410545
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.608607642428527 0.0988063808590606
0.658692009160122 0.173582420954281
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.620027418519649 -0.244688417778649
0.709998943988706 -0.242427085391553
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.513575845266383 -0.461898489550495
0.601059610393529 -0.483030909443503
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.372215579240012 0.358001897410545
0.360762839971325 0.268733684594721
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.658692009160122 0.173582420954281
0.583916270211743 0.223667628968613
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.709998943988706 -0.242427085391553
0.707737874045608 -0.152455763581604
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.601059610393529 -0.483030909443503
0.622191881613442 -0.395547128802232
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.360762839971325 0.268733684594721
0.450031078766186 0.257281180804962
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.583916270211743 0.223667628968613
0.533831903480148 0.148891588873393
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.707737874045608 -0.152455763581604
0.617766348576551 -0.1547170959687
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.622191881613442 -0.395547128802232
0.534708116486297 -0.374414708909224
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.125 -0.7
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.7 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.7 0.45
0.125 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.125 -0.7
0.125 0.45
};
\addplot [line width=3.2pt, red]
table {%
0.256747378532394 -0.226877379262454
0.346747378532394 -0.226877379262454
};
\addplot [line width=3.2pt, red]
table {%
0.256747378532394 -0.136877379262454
0.346747378532394 -0.136877379262454
};
\addplot [line width=3.2pt, red]
table {%
0.256747378532394 -0.226877379262454
0.256747378532394 -0.136877379262454
};
\addplot [line width=3.2pt, red]
table {%
0.346747378532394 -0.226877379262454
0.346747378532394 -0.136877379262454
};
\addplot [line width=6pt, green, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.507401110583322 -0.494642340099472
};
\addplot [ultra thick, red, opacity=1]
table {%
0.444328236946816 -0.486168107908099
0.498926878391949 -0.557715213735979
};
\addplot [ultra thick, red, opacity=1]
table {%
0.444328236946816 -0.486168107908099
0.515875342774696 -0.431569466462966
};
\addplot [ultra thick, red, opacity=1]
table {%
0.498926878391949 -0.557715213735979
0.570473984219829 -0.503116572290846
};
\addplot [line width=3.2pt, blue, opacity=1]
table {%
0.570473984219829 -0.503116572290846
0.515875342774696 -0.431569466462966
};
\addplot [ultra thick, red, opacity=1]
table {%
0.515875342774696 -0.431569466462966
0.444328236946816 -0.486168107908099
};
\end{axis}

\end{tikzpicture}

==> figures/experiments/bp_obs/box_positions_appendix/box_trajs_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}


\begin{axis}[
tick align=outside,
ticks=none,
tick pos=left,
x grid style={darkgray176},
xmin=-0, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.75, ymax=0.55,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.399140738149661 0.300132861916096
0.394708594773109 0.300664388158489
0.389264607205169 0.301192828853827
0.385013775020594 0.30156295023853
0.380757041457159 0.301630712540623
0.376189014610955 0.301377340714934
0.371756918539968 0.300766192330928
0.367399380049696 0.299803110674219
0.362848998887142 0.298300392863549
0.358293915971143 0.296326711595032
0.353691684424848 0.29382862933181
0.348937413740019 0.290740502416076
0.343369658139786 0.286520983609835
0.337630948041377 0.282019368562624
0.331722149692248 0.275755905771253
0.325911039505369 0.268287019447975
0.320229530930619 0.260094026173818
0.31495963976704 0.251095300202026
0.309732467874747 0.240602003876166
0.304614765089379 0.229850816434235
0.29949517701097 0.218981921237892
0.294458658634069 0.207574998420306
0.289688597857715 0.196073177665242
0.285029150825556 0.184022288510183
0.280318276280851 0.170925169661673
0.276677571178352 0.157161466733734
0.273495850313569 0.142099821736289
0.270139265004967 0.126047201891303
0.267402107299163 0.10953309365775
0.265204928005954 0.0928369962548984
0.262993066151852 0.0751673937256982
0.260933491603756 0.0581133540513437
0.259362615028901 0.0407134120450054
0.258142756739321 0.0226041323990971
0.25751094350776 0.00486464389322839
0.256987149989073 -0.0133544375110895
0.256471269885803 -0.0305972726265266
0.256440569592368 -0.0480837559724684
0.256786699115444 -0.065390660464702
0.257412383336512 -0.0825144067760404
0.258491917001501 -0.100026353786342
0.26010047058923 -0.117823710071488
0.262147840348225 -0.135524579354033
0.264726664207601 -0.153453445403273
0.268011833721218 -0.171639258518592
0.272231294415232 -0.190215575907115
0.276842511471631 -0.208280324538624
0.281215070917476 -0.225893746480443
0.285510705231259 -0.243139794581073
0.289886400065536 -0.260476125675868
0.293986961913905 -0.27668706839402
0.298486863292535 -0.293091574001489
0.302888528798801 -0.308937722982065
0.306947915984608 -0.323634043079635
0.311437095631752 -0.339017298316532
0.315761514537644 -0.353721951740872
0.319714193843509 -0.367181447745333
0.323431903873116 -0.379729367707158
0.327738290846383 -0.393758085267464
0.331430487796306 -0.406751713017188
0.334777460127989 -0.418708971211364
0.338555221433534 -0.431490595674109
0.342176501084392 -0.443610277275351
0.345522142815997 -0.454687856437024
0.349193506149059 -0.466006782357688
0.352706139853398 -0.476733166331232
0.355944700369146 -0.486366648099684
0.359647701541039 -0.496382081318669
0.36394942479136 -0.506378906776811
0.368320294033139 -0.515468182907927
0.372540780238749 -0.523659511315934
0.376979053247087 -0.531970916460142
0.381826356236533 -0.54006142418158
0.386493762711342 -0.547332992091179
0.391509896748668 -0.554021126652942
0.39634393905959 -0.560525170377645
0.401088507632626 -0.566428487488179
0.406193294584699 -0.572184730084652
0.410780347668886 -0.577332485663242
0.415258297442037 -0.582136036460264
0.419984193385654 -0.586439604748553
0.424020578516186 -0.590199940969796
0.427758558166712 -0.593674388988313
0.431551736812171 -0.596962561841206
0.435143072545734 -0.599856794538203
0.437911655179405 -0.602010789015938
0.440330815658078 -0.603853522040072
0.442437596935988 -0.605425012617853
0.44429572667205 -0.606547940281823
0.445402660946419 -0.607180210535178
0.445863933398581 -0.607384407930506
0.445995382028567 -0.607418600576311
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.40145412816596 0.260227305958872
0.369521149681929 0.344371617372663
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.317678929833667 0.0667507203696453
0.233271061066423 0.0979769713256329
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.325479561035138 -0.249309272805773
0.243318188654541 -0.286044924749474
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.418633556313805 -0.488054055412973
0.329958808838975 -0.503441581130292
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.40145412816596 0.260227305958872
0.317309706107489 0.228294314709381
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.317678929833667 0.0667507203696453
0.286451079008227 -0.0176575559135671
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.325479561035138 -0.249309272805773
0.36221511514532 -0.331470544288616
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.418633556313805 -0.488054055412973
0.434021045891077 -0.576728875677362
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.369521149681929 0.344371617372663
0.285376727623459 0.312438626123172
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.233271061066423 0.0979769713256329
0.202043210240983 0.0135686950424205
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.243318188654541 -0.286044924749474
0.280053742764723 -0.368206196232317
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.329958808838975 -0.503441581130292
0.345346298416247 -0.592116401394681
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.285376727623459 0.312438626123172
0.317309706107489 0.228294314709381
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.202043210240983 0.0135686950424205
0.286451079008227 -0.0176575559135671
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.280053742764723 -0.368206196232317
0.36221511514532 -0.331470544288616
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.345346298416247 -0.592116401394681
0.434021045891077 -0.576728875677362
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.317309706107489 0.228294314709381
0.40145412816596 0.260227305958872
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.286451079008227 -0.0176575559135671
0.317678929833667 0.0667507203696453
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.36221511514532 -0.331470544288616
0.325479561035138 -0.249309272805773
};
\addplot [ultra thick, green, opacity=0.35]
table {%
0.434021045891077 -0.576728875677362
0.418633556313805 -0.488054055412973
};
\addplot [semithick, purple]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.399504183964638 0.300070037196218
0.396326305111262 0.300388004895421
0.392116631861559 0.300592653104825
0.388984808619037 0.300730040842076
0.385848316737093 0.300515712129433
0.382735026654544 0.299980032604281
0.379619957624077 0.299085802625717
0.376448632293906 0.297769120027886
0.373129571130954 0.29598147125092
0.369592951063845 0.293565123641609
0.365117846910059 0.290146277189731
0.359959159376904 0.285978405657644
0.354957759573031 0.28182705546103
0.349928074127014 0.277304635710484
0.344413409329237 0.270435654649659
0.338705579158735 0.262328632385934
0.332945857043725 0.253683149773929
0.327495839734389 0.244322410134798
0.322515735268715 0.235219416176979
0.317791593345101 0.226526859838765
0.3127288001737 0.216803301403697
0.307612529549886 0.206186842304124
0.30305534563218 0.195559659634186
0.298188543192529 0.183592203261819
0.293551268797647 0.170656336307545
0.289076281599667 0.157740665784351
0.284410946881452 0.143478763996243
0.279637794980265 0.128272705911968
0.275110458566906 0.113228931662545
0.270901546930626 0.0980881800203258
0.266739160053032 0.0825189996767971
0.262959536090379 0.0670341925435598
0.259515278936674 0.0509198590517982
0.256415652808717 0.0344128061524059
0.253561355647933 0.0182471689585817
0.251170844433586 0.00178940952031337
0.249311788164252 -0.0148182558000533
0.248083892808731 -0.0315117874062135
0.247190781599415 -0.0481970946235314
0.246660472948664 -0.0647721422626949
0.246714447731243 -0.0815362571525716
0.247693894463654 -0.098636753087956
0.249191510994364 -0.115770512780898
0.250912759462929 -0.13263204515837
0.253286510963303 -0.149504087732144
0.255740698535138 -0.165903780847573
0.258887018091693 -0.183023938223827
0.262582148522473 -0.199692273406646
0.266502747677118 -0.215471945440334
0.270846473260629 -0.232539634806205
0.275032773030569 -0.248760114318453
0.27952693810697 -0.263891947337627
0.284461852720043 -0.278679893224669
0.289447454897144 -0.29351640844144
0.294325833258575 -0.307737813788036
0.299073743748202 -0.32172427556009
0.304135550202346 -0.335140627235544
0.308974445357887 -0.348080254541496
0.313704208488428 -0.360468821064191
0.317934882223003 -0.371992233760105
0.320706524890434 -0.38447103076109
0.323292314374676 -0.396736408287267
0.325895055331727 -0.408407806628007
0.328709482801621 -0.419681469092392
0.331599887811396 -0.430623382591926
0.334494611793971 -0.441183989418229
0.337494225866127 -0.451338853204907
0.340553471744801 -0.46125049750413
0.343664739259512 -0.470986666773837
0.346782104758446 -0.480274628542277
0.350131910366296 -0.489350913617309
0.353495332754502 -0.497969588356524
0.357273125020681 -0.506829964034306
0.360786736759471 -0.514903285240823
0.364709797351798 -0.522616840413022
0.368878816633246 -0.530278771651924
0.372878621555821 -0.537460814881899
0.376777437374893 -0.544269314052111
0.380531037563884 -0.550647406551745
0.384086309434514 -0.556598387400064
0.38745881228751 -0.562161597622909
0.390613295475137 -0.567268580257152
0.393486200113823 -0.571837142459697
0.396045045250771 -0.575834528237894
0.39836831336431 -0.579386907424011
0.400350711024606 -0.58240590848717
0.401937546466512 -0.584859579667667
0.403056943158643 -0.586822297852693
0.403821179271359 -0.588241244290789
0.404235627505111 -0.589012086117975
0.404338544046265 -0.589191046402428
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.416136572547037 0.255763021467299
0.389929631669931 0.341862724399884
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.325800435346732 0.080490467276496
0.250376324259937 0.129593906051776
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.29691478180591 -0.202860361926357
0.218171912249032 -0.246443980315722
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.358042576082416 -0.434470276028868
0.290022938557712 -0.493405229453586
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.416136572547037 0.255763021467299
0.330036654185295 0.2295561060457
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.325800435346732 0.080490467276496
0.276698248489283 0.00506629727760454
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.29691478180591 -0.202860361926357
0.340498503681937 -0.281603354750254
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.358042576082416 -0.434470276028868
0.416977530889752 -0.502489912938296
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.389929631669931 0.341862724399884
0.303829713308189 0.315655808978285
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.250376324259937 0.129593906051776
0.201274137402488 0.0541697360528842
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.218171912249032 -0.246443980315722
0.261755634125059 -0.325186973139619
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.290022938557712 -0.493405229453586
0.348957893365048 -0.561424866363014
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.303829713308189 0.315655808978285
0.330036654185295 0.2295561060457
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.201274137402488 0.0541697360528842
0.276698248489283 0.00506629727760454
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.261755634125059 -0.325186973139619
0.340498503681937 -0.281603354750254
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.348957893365048 -0.561424866363014
0.416977530889752 -0.502489912938296
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.330036654185295 0.2295561060457
0.416136572547037 0.255763021467299
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.276698248489283 0.00506629727760454
0.325800435346732 0.080490467276496
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.340498503681937 -0.281603354750254
0.29691478180591 -0.202860361926357
};
\addplot [ultra thick, purple, opacity=0.35]
table {%
0.416977530889752 -0.502489912938296
0.358042576082416 -0.434470276028868
};
\addplot [semithick, black]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.399869789562201 0.300003708759574
0.39773265624331 0.299956260001627
0.394624955714064 0.299655057401126
0.392136573059724 0.29930248680916
0.390407859590385 0.298880244331548
0.388109072733076 0.297785062052644
0.386016977998792 0.296425165158984
0.383683136256775 0.294715351782215
0.380355636423339 0.29223566558935
0.376176234923498 0.289081403627856
0.371926142506275 0.285728265588631
0.368032943909701 0.282085402170981
0.363593836322264 0.276692226194628
0.358946859024099 0.270549385417277
0.353902774444253 0.263170587556295
0.348532106000685 0.254657015384299
0.34361949914947 0.246968401166792
0.338417712681063 0.238537618250729
0.332729602252445 0.228569703595398
0.327010053624547 0.217424052160166
0.321239493925547 0.206474277453829
0.315817423277131 0.195963723076802
0.309899638356483 0.184695602967773
0.303520535291984 0.172877029352186
0.297016252460745 0.160504194076765
0.290605364534698 0.147674046179916
0.284458102321003 0.133993366997975
0.278676839068169 0.119750062531932
0.27318318497746 0.105291997403238
0.267847206056335 0.0907134723212888
0.263007284305794 0.0755659784839657
0.25869532300051 0.059673417996076
0.255322132046452 0.0435222177317088
0.252705315709883 0.027076114447062
0.251071518921051 0.010300878721406
0.249884488654916 -0.00633511461334528
0.249260564312572 -0.0227363357458848
0.248838454177289 -0.0390351261058448
0.249158654907632 -0.0554423605033273
0.250069577024567 -0.0712672123602715
0.251056500575847 -0.0874965856076717
0.252227351862361 -0.103036258377824
0.254399069611505 -0.119032637737622
0.256945910619777 -0.134141286100128
0.259745451604495 -0.149810914353507
0.26255377639714 -0.165054460068092
0.266015668871124 -0.180594804390672
0.269856081969306 -0.196011491559435
0.274223028697021 -0.210231492085166
0.278657321139949 -0.225017873414248
0.283126591208498 -0.239520034743646
0.287715897367188 -0.254004243329105
0.29235693744946 -0.268229098073886
0.297192281216618 -0.282322935028739
0.302120537582716 -0.295248154271645
0.306909502821264 -0.308865915086971
0.311219062203645 -0.32204064559363
0.31467778430368 -0.335837187632013
0.317987005185737 -0.349482459623099
0.321458571201357 -0.363098163023682
0.324898253056133 -0.376172680103137
0.328469334355512 -0.388578503730285
0.332243240900252 -0.401018070768191
0.335820318083351 -0.412615636694698
0.339681205144448 -0.424110537665551
0.343756539825238 -0.43523895365531
0.347609267109148 -0.445902605634751
0.351352159114658 -0.456279677021149
0.355005293747317 -0.466451010514157
0.358529079906112 -0.476229347292672
0.361944879073792 -0.48566169465553
0.365273722616475 -0.494711819840226
0.36850003428205 -0.503326937003392
0.371532923982962 -0.511403388255047
0.374395518304994 -0.519476289122157
0.377072462519434 -0.526886275094297
0.379618883792031 -0.533681674814055
0.381988265573687 -0.540122444714894
0.384372722362448 -0.546063857841859
0.386552976266683 -0.551454012311798
0.388455422203872 -0.556138656812899
0.390081865368386 -0.560373657104915
0.391452873545668 -0.564111252155884
0.392562376333204 -0.56720329768037
0.393478003802343 -0.569769758456542
0.394097038321066 -0.571797974373243
0.394471308224492 -0.573248726303339
0.394681596954473 -0.574126072029206
0.394741131619662 -0.574427394806184
0.394745679664774 -0.574464386418877
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.42536940444115 0.251504631959028
0.406152027058456 0.339428915895212
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.323695882961002 0.101859529307149
0.239004611641514 0.132218163340122
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.294756080242176 -0.177294564973764
0.220632753607052 -0.228340853505307
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.37226058508184 -0.42294088023376
0.299019086958293 -0.47524451418279
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.42536940444115 0.251504631959028
0.337445097835566 0.232287158715301
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.323695882961002 0.101859529307149
0.293330755513456 0.0171368598932177
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.294756080242176 -0.177294564973764
0.345802412291957 -0.25141748567302
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.37226058508184 -0.42294088023376
0.424564221501112 -0.496182456129271
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.406152027058456 0.339428915895212
0.318227720452872 0.320211442651486
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.239004611641514 0.132218163340122
0.208639484193967 0.0474954939261906
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.220632753607052 -0.228340853505307
0.271679085656832 -0.302463774204563
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.299019086958293 -0.47524451418279
0.351322723377564 -0.548486090078301
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.318227720452872 0.320211442651486
0.337445097835566 0.232287158715301
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.208639484193967 0.0474954939261906
0.293330755513456 0.0171368598932177
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.271679085656832 -0.302463774204563
0.345802412291957 -0.25141748567302
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.351322723377564 -0.548486090078301
0.424564221501112 -0.496182456129271
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.337445097835566 0.232287158715301
0.42536940444115 0.251504631959028
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.293330755513456 0.0171368598932177
0.323695882961002 0.101859529307149
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.345802412291957 -0.25141748567302
0.294756080242176 -0.177294564973764
};
\addplot [ultra thick, black, opacity=0.35]
table {%
0.424564221501112 -0.496182456129271
0.37226058508184 -0.42294088023376
};
\addplot [semithick, gray]
table {%
0.400000022615812 0.299999977711953
0.400000021108203 0.299999979197713
0.400000016052607 0.299999984180039
0.400000011870836 0.299999988301205
0.400000008743367 0.299999991383348
0.400000006424616 0.299999993668494
0.400000004698442 0.299999995369652
0.400000003407404 0.299999996641978
0.400000002438305 0.299999997597033
0.400000001708926 0.299999998315841
0.400488189785473 0.30077165021811
0.402552633892669 0.30395927390913
0.404689881501576 0.30731348785898
0.40625540924698 0.309754076465063
0.407635380848714 0.31146569630555
0.41065301853105 0.313620750849169
0.413789290321752 0.315615296513217
0.416577920054816 0.31722542307473
0.419736531492114 0.318727510516345
0.423302651732007 0.320271195578003
0.427373086975891 0.321913438961637
0.432200230675121 0.323255593773467
0.436955704417473 0.324239150091859
0.442952208579984 0.324587322811666
0.449831918102253 0.324640499393081
0.457532180101804 0.324339888793639
0.46635547421047 0.323162126312125
0.476365600007859 0.321104939439622
0.487307790513727 0.318004892627491
0.49941667942859 0.312607368820976
0.512671734727847 0.304377428667809
0.526436336980792 0.293999896723876
0.540201650974352 0.28181541555334
0.553649692228235 0.26729297714163
0.565607193316114 0.253665397104444
0.577212148928378 0.238543122295598
0.588400999503097 0.221887580322883
0.598771950487659 0.205304210265402
0.608509831012836 0.187253063304327
0.617388179002277 0.169460476649023
0.625565010597167 0.150371355885845
0.632947756641521 0.13120367014648
0.639713884241414 0.110868967747215
0.645336829618808 0.0904686295070358
0.650469437136695 0.0700054070552418
0.654609860386267 0.0490460525847179
0.658117159185247 0.027696955735054
0.66180417702666 0.00616085903407589
0.664654640132742 -0.0160436635351192
0.666555646447063 -0.0388059346758892
0.668113207536774 -0.0608693436292294
0.668707551144887 -0.0835361670920118
0.668543344567615 -0.105991568921372
0.668189217679397 -0.128086093211058
0.666488851296467 -0.15045634475228
0.664417369599232 -0.172116120928408
0.661331792384736 -0.194029078326641
0.657684797535485 -0.215161697732312
0.653266722701246 -0.23614988522293
0.64786914094592 -0.256517024087625
0.642095575569167 -0.276608570039634
0.635603329336373 -0.295969533749431
0.628449977056623 -0.314966092679034
0.620662888068265 -0.33319630221929
0.612855843565668 -0.350155230230567
0.604280834053388 -0.366955497283517
0.595213418187966 -0.382829884344113
0.586517277001716 -0.39753133375637
0.577495797753743 -0.411472017932782
0.567968194246053 -0.424798077097908
0.558999297620642 -0.436965832092841
0.549797215805686 -0.448701575024741
0.541231072121494 -0.459506011905079
0.532262731750919 -0.469525594361607
0.523777275667295 -0.478765008781477
0.515584919530745 -0.487374656727751
0.507381799201216 -0.495429982720138
0.500018433451677 -0.502616762127918
0.492552949252359 -0.509295125894782
0.485644000350541 -0.515275373154179
0.47880557823314 -0.520746542963856
0.4726040239866 -0.525604526009489
0.46644984119053 -0.530139418951669
0.460947044865991 -0.534102114930197
0.455757661360895 -0.537720981596335
0.450782606762793 -0.541063010804215
0.44639836406468 -0.543948500888659
0.442200308690986 -0.546539835851698
0.438379047958366 -0.548765274911141
0.434907152665626 -0.550655456822085
0.431748230103176 -0.552338205847867
0.429087167539431 -0.553807523383567
0.426874693668251 -0.555021502711772
0.425048226657355 -0.556004866180484
0.423593935376505 -0.556747569324383
0.422563517857 -0.557272644407321
0.421960693300939 -0.557589848887579
0.421789060239572 -0.557681346151385
0.421770778424573 -0.557690452275239
0.421768879257192 -0.557691293154989
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.445000315680341 0.344999688894737
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.460805455495939 0.266974791237383
0.482459110179762 0.35433082550951
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.562171833503191 0.150309188707093
0.626025341566935 0.0868842166484801
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.616320930181922 -0.21867994431514
0.58408276067073 -0.302707848884975
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.495882927135694 -0.459619645245215
0.417464432382786 -0.503784466745465
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.445000315680089 0.254999688894985
0.355000315680344 0.254999688894733
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.460805455495939 0.266974791237383
0.373450214370564 0.288627093849744
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.562171833503191 0.150309188707093
0.625596569391255 0.214162618838248
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.616320930181922 -0.21867994431514
0.70034885819869 -0.250917948297282
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.495882927135694 -0.459619645245215
0.540047826904159 -0.538038099779552
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.445000315680341 0.344999688894737
0.355000315680596 0.344999688894485
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.482459110179762 0.35433082550951
0.395103869054387 0.375983128121871
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.626025341566935 0.0868842166484801
0.689450077454999 0.150737646779635
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.58408276067073 -0.302707848884975
0.668110688687498 -0.334945852867116
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.417464432382786 -0.503784466745465
0.461629332151251 -0.582202921279802
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.355000315680596 0.344999688894485
0.355000315680344 0.254999688894733
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.395103869054387 0.375983128121871
0.373450214370564 0.288627093849744
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.689450077454999 0.150737646779635
0.625596569391255 0.214162618838248
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.668110688687498 -0.334945852867116
0.70034885819869 -0.250917948297282
};
\addplot [line width=3.2pt, blue, opacity=0.35]
table {%
0.461629332151251 -0.582202921279802
0.540047826904159 -0.538038099779552
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.355000315680344 0.254999688894733
0.445000315680089 0.254999688894985
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.373450214370564 0.288627093849744
0.460805455495939 0.266974791237383
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.625596569391255 0.214162618838248
0.562171833503191 0.150309188707093
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.70034885819869 -0.250917948297282
0.616320930181922 -0.21867994431514
};
\addplot [ultra thick, gray, opacity=0.35]
table {%
0.540047826904159 -0.538038099779552
0.495882927135694 -0.459619645245215
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.125 -0.7
};
\addplot [line width=2.8pt, black]
table {%
0.7 -0.7
0.7 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.7 0.45
0.125 0.45
};
\addplot [line width=2.8pt, black]
table {%
0.125 -0.7
0.125 0.45
};
\addplot [line width=3.2pt, red]
table {%
0.36912728096596 -0.0186177278656925
0.45912728096596 -0.0186177278656925
};
\addplot [line width=3.2pt, red]
table {%
0.36912728096596 0.0713822721343075
0.45912728096596 0.0713822721343075
};
\addplot [line width=3.2pt, red]
table {%
0.36912728096596 -0.0186177278656925
0.36912728096596 0.0713822721343075
};
\addplot [line width=3.2pt, red]
table {%
0.45912728096596 -0.0186177278656925
0.45912728096596 0.0713822721343075
};
\addplot [line width=6pt, green, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.426356644268687 -0.578190577786577
};
\addplot [ultra thick, red, opacity=1]
table {%
0.429618046629721 -0.514634592587389
0.362800659069498 -0.574929175425542
};
\addplot [ultra thick, red, opacity=1]
table {%
0.429618046629721 -0.514634592587389
0.489912629467875 -0.581451980147612
};
\addplot [ultra thick, red, opacity=1]
table {%
0.362800659069498 -0.574929175425542
0.423095241907652 -0.641746562985765
};
\addplot [line width=3.2pt, blue, opacity=1]
table {%
0.423095241907652 -0.641746562985765
0.489912629467875 -0.581451980147612
};
\addplot [ultra thick, red, opacity=1]
table {%
0.489912629467875 -0.581451980147612
0.429618046629721 -0.514634592587389
};
\end{axis}

\end{tikzpicture}

==> figures/experiments/bp_obs/success_rates.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{ao(english)}{rgb}{0.0,0.5,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.25)},
  anchor=south west,
  draw=white!80!black,
  font=\Large
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Episodic Samples},
xmajorgrids,
xmin=0, xmax=2500000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={IQM Success Rate},
ymajorgrids,
ymin=-0.0380555555555556, ymax=0.952,
ytick style={color=black},
x tick scale label style={at={(1, 0.05)}, anchor=south east},
]

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:500,0)
--(axis cs:500,0)
--(axis cs:163000,0)
--(axis cs:325500,0.0133333333333333)
--(axis cs:488000,0.12)
--(axis cs:650500,0.345555555555556)
--(axis cs:813000,0.532222222222222)
--(axis cs:975500,0.684444444444444)
--(axis cs:1138000,0.751111111111111)
--(axis cs:1300500,0.802222222222222)
--(axis cs:1463000,0.806666666666667)
--(axis cs:1625500,0.836666666666667)
--(axis cs:1788000,0.853333333333333)
--(axis cs:1950500,0.831111111111111)
--(axis cs:2113000,0.841111111111111)
--(axis cs:2275500,0.852222222222222)
--(axis cs:2438000,0.855555555555556)
--(axis cs:2600500,0.852222222222222)
--(axis cs:2600500,0.898888888888889)
--(axis cs:2438000,0.891111111111111)
--(axis cs:2275500,0.873333333333333)
--(axis cs:2113000,0.884444444444444)
--(axis cs:1950500,0.866666666666667)
--(axis cs:1788000,0.888888888888889)
--(axis cs:1625500,0.871111111111111)
--(axis cs:1463000,0.836666666666667)
--(axis cs:1300500,0.85)
--(axis cs:1138000,0.788888888888889)
--(axis cs:975500,0.742222222222222)
--(axis cs:813000,0.595555555555556)
--(axis cs:650500,0.393333333333333)
--(axis cs:488000,0.163333333333333)
--(axis cs:325500,0.0211111111111111)
--(axis cs:163000,0)
--(axis cs:500,0)
--cycle;

\addplot [very thick, blue, mark=*, mark size=0, mark options={solid}]
table {%
500 0
163000 0
325500 0.0155555555555556
488000 0.144444444444444
650500 0.372222222222222
813000 0.557777777777778
975500 0.714444444444445
1138000 0.768888888888889
1300500 0.83
1463000 0.821111111111111
1625500 0.858888888888889
1788000 0.87
1950500 0.848888888888889
2113000 0.862222222222222
2275500 0.861111111111111
2438000 0.872222222222222
2600500 0.875555555555556
}; 
\path [draw=ao(english), fill=ao(english), opacity=0.2]
(axis cs:513,0)
--(axis cs:513,0)
--(axis cs:38988,0)
--(axis cs:77463,0)
--(axis cs:115938,0)
--(axis cs:154413,0)
--(axis cs:192888,0.00555555555555556)
--(axis cs:231363,0.0233333333333333)
--(axis cs:269838,0.0322222222222222)
--(axis cs:308313,0.0677777777777778)
--(axis cs:346788,0.09)
--(axis cs:385263,0.144444444444444)
--(axis cs:423738,0.157777777777778)
--(axis cs:462213,0.193333333333333)
--(axis cs:500688,0.237777777777778)
--(axis cs:539163,0.287777777777778)
--(axis cs:577638,0.305555555555556)
--(axis cs:616113,0.345555555555556)
--(axis cs:654588,0.384444444444445)
--(axis cs:693063,0.387777777777778)
--(axis cs:731538,0.414444444444444)
--(axis cs:770013,0.441111111111111)
--(axis cs:808488,0.444444444444444)
--(axis cs:846963,0.454444444444444)
--(axis cs:885438,0.473333333333333)
--(axis cs:923913,0.505555555555556)
--(axis cs:962388,0.497777777777778)
--(axis cs:1000863,0.501111111111111)
--(axis cs:1039338,0.518888888888889)
--(axis cs:1077813,0.555555555555556)
--(axis cs:1116288,0.537777777777778)
--(axis cs:1154763,0.534444444444445)
--(axis cs:1193238,0.553333333333333)
--(axis cs:1231713,0.551111111111111)
--(axis cs:1270188,0.562222222222222)
--(axis cs:1308663,0.581111111111111)
--(axis cs:1347138,0.606666666666667)
--(axis cs:1385613,0.568888888888889)
--(axis cs:1424088,0.606666666666667)
--(axis cs:1462563,0.592222222222222)
--(axis cs:1501038,0.612222222222222)
--(axis cs:1539513,0.597777777777778)
--(axis cs:1577988,0.615555555555555)
--(axis cs:1616463,0.6)
--(axis cs:1654938,0.602222222222222)
--(axis cs:1693413,0.618888888888889)
--(axis cs:1731888,0.616666666666667)
--(axis cs:1770363,0.63)
--(axis cs:1808838,0.635555555555556)
--(axis cs:1847313,0.626666666666667)
--(axis cs:1885788,0.62)
--(axis cs:1924263,0.623333333333333)
--(axis cs:1962738,0.647777777777778)
--(axis cs:2001213,0.632222222222222)
--(axis cs:2039688,0.648888888888889)
--(axis cs:2078163,0.643333333333333)
--(axis cs:2116638,0.633333333333333)
--(axis cs:2155113,0.651111111111111)
--(axis cs:2193588,0.65)
--(axis cs:2232063,0.642222222222222)
--(axis cs:2270538,0.634444444444444)
--(axis cs:2309013,0.66)
--(axis cs:2347488,0.645555555555556)
--(axis cs:2385963,0.631111111111111)
--(axis cs:2424438,0.631111111111111)
--(axis cs:2462913,0.633333333333333)
--(axis cs:2501388,0.67)
--(axis cs:2501388,0.713333333333333)
--(axis cs:2462913,0.687777777777778)
--(axis cs:2424438,0.687777777777778)
--(axis cs:2385963,0.685555555555556)
--(axis cs:2347488,0.686666666666667)
--(axis cs:2309013,0.718888888888889)
--(axis cs:2270538,0.697777777777778)
--(axis cs:2232063,0.696666666666667)
--(axis cs:2193588,0.696666666666667)
--(axis cs:2155113,0.692222222222222)
--(axis cs:2116638,0.691111111111111)
--(axis cs:2078163,0.702250000000002)
--(axis cs:2039688,0.696666666666667)
--(axis cs:2001213,0.712222222222222)
--(axis cs:1962738,0.692222222222222)
--(axis cs:1924263,0.663333333333333)
--(axis cs:1885788,0.678888888888889)
--(axis cs:1847313,0.667777777777778)
--(axis cs:1808838,0.685555555555556)
--(axis cs:1770363,0.693333333333333)
--(axis cs:1731888,0.664444444444445)
--(axis cs:1693413,0.656666666666667)
--(axis cs:1654938,0.663333333333333)
--(axis cs:1616463,0.662222222222222)
--(axis cs:1577988,0.674444444444445)
--(axis cs:1539513,0.656666666666667)
--(axis cs:1501038,0.667777777777778)
--(axis cs:1462563,0.651111111111111)
--(axis cs:1424088,0.648888888888889)
--(axis cs:1385613,0.636666666666667)
--(axis cs:1347138,0.657777777777778)
--(axis cs:1308663,0.618888888888889)
--(axis cs:1270188,0.612222222222222)
--(axis cs:1231713,0.595555555555556)
--(axis cs:1193238,0.6)
--(axis cs:1154763,0.6)
--(axis cs:1116288,0.596666666666667)
--(axis cs:1077813,0.603333333333333)
--(axis cs:1039338,0.558888888888889)
--(axis cs:1000863,0.554444444444444)
--(axis cs:962388,0.574444444444444)
--(axis cs:923913,0.567777777777778)
--(axis cs:885438,0.526666666666667)
--(axis cs:846963,0.504444444444444)
--(axis cs:808488,0.523333333333333)
--(axis cs:770013,0.494444444444444)
--(axis cs:731538,0.477777777777778)
--(axis cs:693063,0.443333333333333)
--(axis cs:654588,0.44)
--(axis cs:616113,0.406666666666667)
--(axis cs:577638,0.351111111111111)
--(axis cs:539163,0.354444444444445)
--(axis cs:500688,0.287777777777778)
--(axis cs:462213,0.252222222222222)
--(axis cs:423738,0.241111111111111)
--(axis cs:385263,0.19)
--(axis cs:346788,0.141111111111111)
--(axis cs:308313,0.0955555555555556)
--(axis cs:269838,0.0555555555555556)
--(axis cs:231363,0.0366666666666667)
--(axis cs:192888,0.0222222222222222)
--(axis cs:154413,0.00777777777777778)
--(axis cs:115938,0)
--(axis cs:77463,0)
--(axis cs:38988,0)
--(axis cs:513,0)
--cycle;
\addplot [very thick, ao(english), mark=*, mark size=0, mark options={solid}]
table {%
513 0
38988 0
77463 0
115938 0
154413 0.00222222222222222
192888 0.0133333333333333
231363 0.03
269838 0.0422222222222222
308313 0.0822222222222222
346788 0.111111111111111
385263 0.167777777777778
423738 0.194444444444444
462213 0.223333333333333
500688 0.261111111111111
539163 0.322222222222222
577638 0.333333333333333
616113 0.376666666666667
654588 0.408888888888889
693063 0.418888888888889
731538 0.445555555555556
770013 0.466666666666667
808488 0.487777777777778
846963 0.477777777777778
885438 0.502222222222222
923913 0.538888888888889
962388 0.538888888888889
1000863 0.526666666666667
1039338 0.535555555555556
1077813 0.582222222222222
1116288 0.57
1154763 0.567777777777778
1193238 0.576666666666667
1231713 0.571111111111111
1270188 0.581111111111111
1308663 0.6
1347138 0.632222222222222
1385613 0.601111111111111
1424088 0.626666666666667
1462563 0.623333333333333
1501038 0.64
1539513 0.628888888888889
1577988 0.644444444444444
1616463 0.635555555555556
1654938 0.63
1693413 0.636666666666667
1731888 0.642222222222222
1770363 0.661111111111111
1808838 0.66
1847313 0.645555555555556
1885788 0.651111111111111
1924263 0.645555555555556
1962738 0.666666666666667
2001213 0.676666666666667
2039688 0.666666666666667
2078163 0.671111111111111
2116638 0.661111111111111
2155113 0.674444444444445
2193588 0.672222222222222
2232063 0.671111111111111
2270538 0.662222222222222
2309013 0.686666666666667
2347488 0.668888888888889
2385963 0.658888888888889
2424438 0.66
2462913 0.662222222222222
2501388 0.694444444444445

};
\path [draw=red, fill=red, opacity=0.2]
(axis cs:500,0)
--(axis cs:500,0)
--(axis cs:63000,0)
--(axis cs:125500,0)
--(axis cs:188000,0)
--(axis cs:250500,0)
--(axis cs:313000,0)
--(axis cs:375500,0.00111111111111111)
--(axis cs:438000,0.02)
--(axis cs:500500,0.0222222222222222)
--(axis cs:563000,0.04)
--(axis cs:625500,0.0544444444444444)
--(axis cs:688000,0.0833333333333334)
--(axis cs:750500,0.117777777777778)
--(axis cs:813000,0.183333333333333)
--(axis cs:875500,0.21)
--(axis cs:938000,0.266666666666667)
--(axis cs:1000500,0.311111111111111)
--(axis cs:1063000,0.356666666666667)
--(axis cs:1125500,0.398888888888889)
--(axis cs:1188000,0.466666666666667)
--(axis cs:1250500,0.48)
--(axis cs:1313000,0.511111111111111)
--(axis cs:1375500,0.555555555555556)
--(axis cs:1438000,0.59)
--(axis cs:1500500,0.597777777777778)
--(axis cs:1563000,0.621111111111111)
--(axis cs:1625500,0.631111111111111)
--(axis cs:1688000,0.655555555555556)
--(axis cs:1750500,0.635555555555556)
--(axis cs:1813000,0.667777777777778)
--(axis cs:1875500,0.67)
--(axis cs:1938000,0.711111111111111)
--(axis cs:2000500,0.7)
--(axis cs:2063000,0.697777777777778)
--(axis cs:2125500,0.73)
--(axis cs:2188000,0.728888888888889)
--(axis cs:2250500,0.721111111111111)
--(axis cs:2313000,0.743333333333333)
--(axis cs:2375500,0.723333333333333)
--(axis cs:2438000,0.736666666666667)
--(axis cs:2500500,0.745555555555556)
--(axis cs:2500500,0.786666666666667)
--(axis cs:2500500,0.786666666666667)
--(axis cs:2438000,0.795555555555555)
--(axis cs:2375500,0.778888888888889)
--(axis cs:2313000,0.778888888888889)
--(axis cs:2250500,0.767777777777778)
--(axis cs:2188000,0.767777777777778)
--(axis cs:2125500,0.765555555555556)
--(axis cs:2063000,0.753333333333333)
--(axis cs:2000500,0.736666666666667)
--(axis cs:1938000,0.762222222222222)
--(axis cs:1875500,0.723333333333333)
--(axis cs:1813000,0.71)
--(axis cs:1750500,0.708888888888889)
--(axis cs:1688000,0.706666666666667)
--(axis cs:1625500,0.684444444444444)
--(axis cs:1563000,0.673333333333333)
--(axis cs:1500500,0.653333333333333)
--(axis cs:1438000,0.645555555555556)
--(axis cs:1375500,0.592222222222222)
--(axis cs:1313000,0.571111111111111)
--(axis cs:1250500,0.548888888888889)
--(axis cs:1188000,0.525555555555556)
--(axis cs:1125500,0.447777777777778)
--(axis cs:1063000,0.424444444444444)
--(axis cs:1000500,0.384444444444445)
--(axis cs:938000,0.317777777777778)
--(axis cs:875500,0.271111111111111)
--(axis cs:813000,0.223333333333333)
--(axis cs:750500,0.165555555555556)
--(axis cs:688000,0.125555555555556)
--(axis cs:625500,0.0844444444444444)
--(axis cs:563000,0.0644444444444444)
--(axis cs:500500,0.0344444444444444)
--(axis cs:438000,0.0355555555555555)
--(axis cs:375500,0.0155555555555556)
--(axis cs:313000,0)
--(axis cs:250500,0)
--(axis cs:188000,0)
--(axis cs:125500,0)
--(axis cs:63000,0)
--(axis cs:500,0)
--cycle;
\addplot [very thick, red, mark=*, mark size=0, mark options={solid}]
table {%
500 0
63000 0
125500 0
188000 0
250500 0
313000 0
375500 0.00666666666666667
438000 0.0277777777777778
500500 0.0288888888888889
563000 0.0522222222222222
625500 0.0711111111111111
688000 0.104444444444444
750500 0.142222222222222
813000 0.206666666666667
875500 0.237777777777778
938000 0.292222222222222
1000500 0.355555555555556
1063000 0.392222222222222
1125500 0.415555555555556
1188000 0.494444444444444
1250500 0.516666666666667
1313000 0.54
1375500 0.575555555555555
1438000 0.617777777777778
1500500 0.628888888888889
1563000 0.647777777777778
1625500 0.658888888888889
1688000 0.681111111111111
1750500 0.67
1813000 0.693333333333333
1875500 0.698888888888889
1938000 0.736666666666667
2000500 0.718888888888889
2063000 0.728888888888889
2125500 0.745555555555555
2188000 0.755555555555556
2250500 0.742222222222222
2313000 0.762222222222222
2375500 0.748888888888889
2438000 0.768888888888889
2500500 0.762222222222222
};
\path [draw=violet, fill=violet, opacity=0.2]
(axis cs:191.333333333333,0)
--(axis cs:191.333333333333,0)
--(axis cs:20267.6666666667,0)
--(axis cs:40590,0)
--(axis cs:60639,0)
--(axis cs:80845.1666666667,0)
--(axis cs:101235.833333333,0)
--(axis cs:121448.833333333,0)
--(axis cs:141511.5,0)
--(axis cs:161458,0)
--(axis cs:181267.833333333,0)
--(axis cs:201433,0)
--(axis cs:221359,0)
--(axis cs:241517.333333333,0)
--(axis cs:261648.333333333,0)
--(axis cs:281444.5,0)
--(axis cs:301384.166666667,0)
--(axis cs:321440,0)
--(axis cs:341735,0)
--(axis cs:361866,0)
--(axis cs:381956,0)
--(axis cs:402134.833333333,0)
--(axis cs:421876.333333333,0)
--(axis cs:442034.666666667,0)
--(axis cs:462322.833333333,0)
--(axis cs:482494.833333333,0.00166666666666667)
--(axis cs:502783,0)
--(axis cs:522688.5,0)
--(axis cs:542696.5,0)
--(axis cs:562479,0)
--(axis cs:582370.833333333,0)
--(axis cs:602331,0)
--(axis cs:622564.5,0)
--(axis cs:642791.166666667,0)
--(axis cs:662710.333333333,0)
--(axis cs:682704.666666667,0)
--(axis cs:702760.5,0)
--(axis cs:722850.5,0)
--(axis cs:743104.5,0)
--(axis cs:763071.5,0)
--(axis cs:783209.333333333,0)
--(axis cs:803333.5,0.00833333333333333)
--(axis cs:823567,0.00333333333333333)
--(axis cs:843479.333333333,0.00333333333333333)
--(axis cs:863111.5,0)
--(axis cs:883406.5,0)
--(axis cs:903476,0)
--(axis cs:923586.5,0)
--(axis cs:943546.666666667,0)
--(axis cs:963657.166666667,0)
--(axis cs:983842.833333333,0)
--(axis cs:1004035.33333333,0)
--(axis cs:1024200.5,0)
--(axis cs:1044242.66666667,0)
--(axis cs:1064312.16666667,0)
--(axis cs:1084388.5,0)
--(axis cs:1104478.5,0.00166666666666667)
--(axis cs:1124349.83333333,0.00166666666666667)
--(axis cs:1144480.83333333,0)
--(axis cs:1164591.33333333,0)
--(axis cs:1184729.16666667,0)
--(axis cs:1204675.66666667,0)
--(axis cs:1224553.83333333,0.005)
--(axis cs:1244712.16666667,0.00833333333333333)
--(axis cs:1265000.33333333,0)
--(axis cs:1284837.5,0.00833333333333333)
--(axis cs:1305139.33333333,0.00666666666666667)
--(axis cs:1325550.5,0.00833333333333333)
--(axis cs:1345469.66666667,0.0116666666666667)
--(axis cs:1365361.5,0.00666666666666667)
--(axis cs:1385246.5,0.00166666666666667)
--(axis cs:1405432.16666667,0.00166666666666667)
--(axis cs:1425617.83333333,0.00833333333333333)
--(axis cs:1446179.33333333,0.005)
--(axis cs:1466481.16666667,0.0116666666666667)
--(axis cs:1486373,0.0166666666666667)
--(axis cs:1506702.16666667,0.0116666666666667)
--(axis cs:1526676,0.0216666666666667)
--(axis cs:1546752.33333333,0.00833333333333333)
--(axis cs:1566780.83333333,0.00666666666666667)
--(axis cs:1587082.66666667,0.0166666666666667)
--(axis cs:1607118,0.0283333333333333)
--(axis cs:1627385.66666667,0.0133333333333333)
--(axis cs:1647831,0.015)
--(axis cs:1668242.16666667,0.0183333333333333)
--(axis cs:1688154.5,0.0133333333333333)
--(axis cs:1707950.66666667,0.0233333333333333)
--(axis cs:1727986,0.0116666666666667)
--(axis cs:1748253.66666667,0.0316666666666667)
--(axis cs:1768166,0.0183333333333333)
--(axis cs:1788180.83333333,0.0166666666666667)
--(axis cs:1808223,0.0183333333333333)
--(axis cs:1828627.33333333,0.0183333333333333)
--(axis cs:1848710.5,0.0233333333333333)
--(axis cs:1868964.5,0.02)
--(axis cs:1889252.66666667,0.0233333333333333)
--(axis cs:1909240.16666667,0.0266666666666667)
--(axis cs:1929029.5,0.0316666666666667)
--(axis cs:1948989.66666667,0.045)
--(axis cs:1969325.66666667,0.0383333333333333)
--(axis cs:1989490.83333333,0.035)
--(axis cs:2009382.66666667,0.0316666666666667)
--(axis cs:2029438.5,0.0333333333333333)
--(axis cs:2049644.66666667,0.035)
--(axis cs:2069659.5,0.05)
--(axis cs:2089653.83333333,0.0366666666666667)
--(axis cs:2109655,0.0516666666666667)
--(axis cs:2129690.33333333,0.045)
--(axis cs:2149999,0.0483333333333333)
--(axis cs:2170225.66666667,0.0233333333333333)
--(axis cs:2190199.5,0.0366666666666667)
--(axis cs:2210248.5,0.0483333333333333)
--(axis cs:2230502.5,0.0533333333333333)
--(axis cs:2250462.66666667,0.065)
--(axis cs:2270525.33333333,0.0516666666666667)
--(axis cs:2290601.66666667,0.0966666666666667)
--(axis cs:2310671.16666667,0.0933333333333333)
--(axis cs:2330815.83333333,0.0783333333333333)
--(axis cs:2350940,0.0866666666666667)
--(axis cs:2371317,0.0783333333333333)
--(axis cs:2391680.33333333,0.0766666666666667)
--(axis cs:2391680.33333333,0.24)
--(axis cs:2391680.33333333,0.24)
--(axis cs:2371317,0.218333333333333)
--(axis cs:2350940,0.221666666666667)
--(axis cs:2330815.83333333,0.216666666666667)
--(axis cs:2310671.16666667,0.22)
--(axis cs:2290601.66666667,0.186666666666667)
--(axis cs:2270525.33333333,0.165)
--(axis cs:2250462.66666667,0.188333333333333)
--(axis cs:2230502.5,0.113333333333333)
--(axis cs:2210248.5,0.181666666666667)
--(axis cs:2190199.5,0.165)
--(axis cs:2170225.66666667,0.121666666666667)
--(axis cs:2149999,0.158333333333333)
--(axis cs:2129690.33333333,0.138333333333333)
--(axis cs:2109655,0.155)
--(axis cs:2089653.83333333,0.128333333333333)
--(axis cs:2069659.5,0.17)
--(axis cs:2049644.66666667,0.136666666666667)
--(axis cs:2029438.5,0.14)
--(axis cs:2009382.66666667,0.155)
--(axis cs:1989490.83333333,0.135)
--(axis cs:1969325.66666667,0.121666666666667)
--(axis cs:1948989.66666667,0.126666666666667)
--(axis cs:1929029.5,0.125)
--(axis cs:1909240.16666667,0.0833333333333333)
--(axis cs:1889252.66666667,0.0733333333333333)
--(axis cs:1868964.5,0.103333333333333)
--(axis cs:1848710.5,0.09)
--(axis cs:1828627.33333333,0.0866666666666667)
--(axis cs:1808223,0.0733333333333333)
--(axis cs:1788180.83333333,0.0716666666666667)
--(axis cs:1768166,0.0683333333333333)
--(axis cs:1748253.66666667,0.085)
--(axis cs:1727986,0.0616666666666667)
--(axis cs:1707950.66666667,0.0783333333333333)
--(axis cs:1688154.5,0.0666666666666667)
--(axis cs:1668242.16666667,0.0566666666666667)
--(axis cs:1647831,0.0616666666666667)
--(axis cs:1627385.66666667,0.085)
--(axis cs:1607118,0.0766666666666667)
--(axis cs:1587082.66666667,0.06)
--(axis cs:1566780.83333333,0.0483333333333333)
--(axis cs:1546752.33333333,0.0516666666666667)
--(axis cs:1526676,0.0716666666666667)
--(axis cs:1506702.16666667,0.05)
--(axis cs:1486373,0.0366666666666667)
--(axis cs:1466481.16666667,0.05)
--(axis cs:1446179.33333333,0.04)
--(axis cs:1425617.83333333,0.04)
--(axis cs:1405432.16666667,0.0283333333333333)
--(axis cs:1385246.5,0.0283333333333333)
--(axis cs:1365361.5,0.0516666666666667)
--(axis cs:1345469.66666667,0.0483333333333333)
--(axis cs:1325550.5,0.05)
--(axis cs:1305139.33333333,0.0416666666666667)
--(axis cs:1284837.5,0.0483333333333333)
--(axis cs:1265000.33333333,0.0383333333333333)
--(axis cs:1244712.16666667,0.04)
--(axis cs:1224553.83333333,0.0483333333333333)
--(axis cs:1204675.66666667,0.02)
--(axis cs:1184729.16666667,0.0166666666666667)
--(axis cs:1164591.33333333,0.02)
--(axis cs:1144480.83333333,0.0216666666666667)
--(axis cs:1124349.83333333,0.0233333333333333)
--(axis cs:1104478.5,0.0233333333333333)
--(axis cs:1084388.5,0.0233333333333333)
--(axis cs:1064312.16666667,0.015)
--(axis cs:1044242.66666667,0.0166666666666667)
--(axis cs:1024200.5,0.01)
--(axis cs:1004035.33333333,0.015)
--(axis cs:983842.833333333,0.015)
--(axis cs:963657.166666667,0.02)
--(axis cs:943546.666666667,0.0183333333333333)
--(axis cs:923586.5,0.0133333333333333)
--(axis cs:903476,0.0166666666666667)
--(axis cs:883406.5,0.02)
--(axis cs:863111.5,0.0233333333333333)
--(axis cs:843479.333333333,0.03)
--(axis cs:823567,0.04)
--(axis cs:803333.5,0.0266666666666667)
--(axis cs:783209.333333333,0.0216666666666667)
--(axis cs:763071.5,0.0133333333333333)
--(axis cs:743104.5,0.0116666666666667)
--(axis cs:722850.5,0.00666666666666667)
--(axis cs:702760.5,0.0183333333333333)
--(axis cs:682704.666666667,0.015)
--(axis cs:662710.333333333,0.00833333333333333)
--(axis cs:642791.166666667,0.015)
--(axis cs:622564.5,0.0116666666666667)
--(axis cs:602331,0.0133333333333333)
--(axis cs:582370.833333333,0.0133333333333333)
--(axis cs:562479,0.0133333333333333)
--(axis cs:542696.5,0.0133333333333333)
--(axis cs:522688.5,0.0116666666666667)
--(axis cs:502783,0.0183333333333333)
--(axis cs:482494.833333333,0.0183333333333333)
--(axis cs:462322.833333333,0.0183333333333333)
--(axis cs:442034.666666667,0.00333333333333333)
--(axis cs:421876.333333333,0.02)
--(axis cs:402134.833333333,0.00833333333333333)
--(axis cs:381956,0.0133333333333333)
--(axis cs:361866,0.00666666666666667)
--(axis cs:341735,0.0133333333333333)
--(axis cs:321440,0.00666666666666667)
--(axis cs:301384.166666667,0.01)
--(axis cs:281444.5,0.015)
--(axis cs:261648.333333333,0.0166666666666667)
--(axis cs:241517.333333333,0.00833333333333333)
--(axis cs:221359,0.0133333333333333)
--(axis cs:201433,0.0183333333333333)
--(axis cs:181267.833333333,0.0166666666666667)
--(axis cs:161458,0.01)
--(axis cs:141511.5,0.0116666666666667)
--(axis cs:121448.833333333,0.0116666666666667)
--(axis cs:101235.833333333,0.015)
--(axis cs:80845.1666666667,0.005)
--(axis cs:60639,0.00333333333333333)
--(axis cs:40590,0.01)
--(axis cs:20267.6666666667,0)
--(axis cs:191.333333333333,0)
--cycle;
\addplot [very thick, violet, mark=*, mark size=0, mark options={solid}]
table {%
191.333333333333 0
20267.6666666667 0
40590 0.00166666666666667
60639 0
80845.1666666667 0
101235.833333333 0.00666666666666667
121448.833333333 0.00333333333333333
141511.5 0.00333333333333333
161458 0.00166666666666667
181267.833333333 0.00833333333333333
201433 0.00666666666666667
221359 0.005
241517.333333333 0.00166666666666667
261648.333333333 0.00833333333333333
281444.5 0.00666666666666667
301384.166666667 0.00166666666666667
321440 0
341735 0.00333333333333333
361866 0
381956 0.00166666666666667
402134.833333333 0
421876.333333333 0.00666666666666667
442034.666666667 0
462322.833333333 0.00833333333333333
482494.833333333 0.01
502783 0.00833333333333333
522688.5 0.00333333333333333
542696.5 0.00333333333333333
562479 0.005
582370.833333333 0.005
602331 0.005
622564.5 0.00333333333333333
642791.166666667 0.005
662710.333333333 0
682704.666666667 0.00666666666666667
702760.5 0.00833333333333333
722850.5 0
743104.5 0.00333333333333333
763071.5 0.00333333333333333
783209.333333333 0.005
803333.5 0.0166666666666667
823567 0.0183333333333333
843479.333333333 0.0133333333333333
863111.5 0.00666666666666667
883406.5 0.00333333333333333
903476 0.00666666666666667
923586.5 0.005
943546.666666667 0.00833333333333333
963657.166666667 0.005
983842.833333333 0.00333333333333333
1004035.33333333 0.005
1024200.5 0.00166666666666667
1044242.66666667 0.005
1064312.16666667 0.005
1084388.5 0.00833333333333333
1104478.5 0.01
1124349.83333333 0.01
1144480.83333333 0.00833333333333333
1164591.33333333 0.00833333333333333
1184729.16666667 0.00666666666666667
1204675.66666667 0.00333333333333333
1224553.83333333 0.0216666666666667
1244712.16666667 0.0233333333333333
1265000.33333333 0.0133333333333333
1284837.5 0.0216666666666667
1305139.33333333 0.0216666666666667
1325550.5 0.0233333333333333
1345469.66666667 0.025
1365361.5 0.0233333333333333
1385246.5 0.0116666666666667
1405432.16666667 0.0133333333333333
1425617.83333333 0.0216666666666667
1446179.33333333 0.0183333333333333
1466481.16666667 0.0266666666666667
1486373 0.025
1506702.16666667 0.03
1526676 0.04
1546752.33333333 0.025
1566780.83333333 0.0233333333333333
1587082.66666667 0.0366666666666667
1607118 0.05
1627385.66666667 0.0416666666666667
1647831 0.0316666666666667
1668242.16666667 0.035
1688154.5 0.0316666666666667
1707950.66666667 0.045
1727986 0.0316666666666667
1748253.66666667 0.0566666666666667
1768166 0.0383333333333333
1788180.83333333 0.04
1808223 0.04
1828627.33333333 0.0433333333333333
1848710.5 0.0533333333333333
1868964.5 0.0533333333333333
1889252.66666667 0.0433333333333333
1909240.16666667 0.0466666666666667
1929029.5 0.0716666666666667
1948989.66666667 0.08
1969325.66666667 0.0766666666666667
1989490.83333333 0.0633333333333333
2009382.66666667 0.0783333333333333
2029438.5 0.065
2049644.66666667 0.0666666666666667
2069659.5 0.085
2089653.83333333 0.065
2109655 0.0916666666666667
2129690.33333333 0.0716666666666667
2149999 0.085
2170225.66666667 0.0616666666666667
2190199.5 0.095
2210248.5 0.111666666666667
2230502.5 0.0783333333333333
2250462.66666667 0.11
2270525.33333333 0.095
2290601.66666667 0.133333333333333
2310671.16666667 0.148333333333333
2330815.83333333 0.138333333333333
2350940 0.146666666666667
2371317 0.146666666666667
2391680.33333333 0.153333333333333
};
\end{axis}

\end{tikzpicture}


==> figures/experiments/hj/goal_dist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{ao(english)}{rgb}{0.0,0.5,0}

\begin{axis}[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.5)},
  anchor=south west,
  draw=white!80!black,
  font=\Large
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Episodic Samples},
xmajorgrids,
xmin=-20550, xmax=356400,
xtick style={color=black},
y grid style={darkgray176},
ylabel={IQM Goal Dist. [m]},
ymajorgrids,
ymin=-0.0149263624308635, ymax=0.562858962179256,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:240,0)
--(axis cs:240,0)
--(axis cs:6240,0.615844099625937)
--(axis cs:12240,0.382024913539815)
--(axis cs:18240,0.274975229994078)
--(axis cs:24240,0.260252790670909)
--(axis cs:30240,0.218504489024799)
--(axis cs:36240,0.189543657363699)
--(axis cs:42240,0.176625624092683)
--(axis cs:48240,0.156928006584745)
--(axis cs:54240,0.152910409848062)
--(axis cs:60240,0.149340347843412)
--(axis cs:66240,0.12695996841803)
--(axis cs:72240,0.125573829079924)
--(axis cs:78240,0.12454333181963)
--(axis cs:84240,0.11118177590965)
--(axis cs:90240,0.117770671929315)
--(axis cs:96240,0.112242171979038)
--(axis cs:102240,0.102161950559392)
--(axis cs:108240,0.102491786147252)
--(axis cs:114240,0.103316800292834)
--(axis cs:120240,0.110703425307754)
--(axis cs:126240,0.0907984971402204)
--(axis cs:132240,0.0857221271344535)
--(axis cs:138240,0.085675507581924)
--(axis cs:144240,0.0877182938029124)
--(axis cs:150240,0.0765719649105269)
--(axis cs:156240,0.083295287843543)
--(axis cs:162240,0.0670838846682235)
--(axis cs:168240,0.0724619687633564)
--(axis cs:174240,0.0578804794115063)
--(axis cs:180240,0.0657613999550163)
--(axis cs:186240,0.0739998262110323)
--(axis cs:192240,0.0701298712149099)
--(axis cs:198240,0.0686653472295847)
--(axis cs:204240,0.0674527831211176)
--(axis cs:210240,0.0621707025936849)
--(axis cs:216240,0.0634556824038589)
--(axis cs:222240,0.0572203628574485)
--(axis cs:228240,0.058030429538544)
--(axis cs:234240,0.0590554832590247)
--(axis cs:240240,0.0581338225727127)
--(axis cs:246240,0.0540886366703645)
--(axis cs:252240,0.0502555785394192)
--(axis cs:258240,0.0540503548938483)
--(axis cs:264240,0.0537510654846017)
--(axis cs:270240,0.0500591608259293)
--(axis cs:276240,0.0513045259398557)
--(axis cs:282240,0.0555210971305007)
--(axis cs:288240,0.0524735262660273)
--(axis cs:294240,0.0450212297271643)
--(axis cs:300240,0.047864419470193)
--(axis cs:306240,0.0505138578370658)
--(axis cs:312240,0.050377925381776)
--(axis cs:318240,0.050988698408605)
--(axis cs:324240,0.0452936704657093)
--(axis cs:330240,0.0445615227111991)
--(axis cs:336240,0.047685746805535)
--(axis cs:342240,0.0470061513530718)
--(axis cs:348240,0.0437951642461673)
--(axis cs:354240,0.0409193829821677)
--(axis cs:360240,0.0456647062341227)
--(axis cs:360240,0.0825809865256421)
--(axis cs:354240,0.073043262464387)
--(axis cs:348240,0.0759395572549738)
--(axis cs:342240,0.0871764445371347)
--(axis cs:336240,0.0887924451882682)
--(axis cs:330240,0.0841216300993256)
--(axis cs:324240,0.071874600969858)
--(axis cs:318240,0.09703660129273)
--(axis cs:312240,0.0925629567714055)
--(axis cs:306240,0.0878940222928166)
--(axis cs:300240,0.0899796187087079)
--(axis cs:294240,0.087957028556728)
--(axis cs:288240,0.0794185393464458)
--(axis cs:282240,0.106785151900681)
--(axis cs:276240,0.0876702146653775)
--(axis cs:270240,0.0890766204561399)
--(axis cs:264240,0.0988323870509505)
--(axis cs:258240,0.091631272012067)
--(axis cs:252240,0.0906444731200038)
--(axis cs:246240,0.100910899993388)
--(axis cs:240240,0.0829582238950195)
--(axis cs:234240,0.0968239519050935)
--(axis cs:228240,0.0973595078206625)
--(axis cs:222240,0.0973693873318238)
--(axis cs:216240,0.0960306141484517)
--(axis cs:210240,0.107161082731046)
--(axis cs:204240,0.111637247973865)
--(axis cs:198240,0.0991121987916121)
--(axis cs:192240,0.105642761662263)
--(axis cs:186240,0.107184770923287)
--(axis cs:180240,0.101639725901137)
--(axis cs:174240,0.0980363143086062)
--(axis cs:168240,0.113424338942587)
--(axis cs:162240,0.106228518272625)
--(axis cs:156240,0.117685724259147)
--(axis cs:150240,0.103754028617816)
--(axis cs:144240,0.114884625896103)
--(axis cs:138240,0.120963131508653)
--(axis cs:132240,0.1176651597198)
--(axis cs:126240,0.110759840304185)
--(axis cs:120240,0.132696679479362)
--(axis cs:114240,0.128153530038954)
--(axis cs:108240,0.133952368987395)
--(axis cs:102240,0.132974222072883)
--(axis cs:96240,0.141540962912288)
--(axis cs:90240,0.142687016895557)
--(axis cs:84240,0.138745413520724)
--(axis cs:78240,0.154499757507668)
--(axis cs:72240,0.155402700058346)
--(axis cs:66240,0.15505195261017)
--(axis cs:60240,0.182994083162493)
--(axis cs:54240,0.184121124188792)
--(axis cs:48240,0.187178490918389)
--(axis cs:42240,0.202752385278246)
--(axis cs:36240,0.225198098924454)
--(axis cs:30240,0.249404904448873)
--(axis cs:24240,0.309359603009978)
--(axis cs:18240,0.325080893719078)
--(axis cs:12240,0.42244144063045)
--(axis cs:6240,0.681842719460578)
--(axis cs:240,0)
--cycle;

\addplot [very thick, blue, mark=*, mark size=0, mark options={solid}]
table {%
240 0
6240 0.650217653796211
12240 0.401534332239183
18240 0.29710707645575
24240 0.28548491866656
30240 0.230881423831396
36240 0.203510270823711
42240 0.188096897550083
48240 0.170552992711766
54240 0.16660025394193
60240 0.166857730864578
66240 0.140702470598702
72240 0.138924377668675
78240 0.140610852397179
84240 0.123873743372661
90240 0.12709474271559
96240 0.127926870279445
102240 0.118457904962618
108240 0.117022489504724
114240 0.116059867582534
120240 0.119912201535291
126240 0.0996442370881688
132240 0.0995957019225691
138240 0.102367936182838
144240 0.102102450387889
150240 0.0888237168966671
156240 0.104607504439084
162240 0.0864747383456955
168240 0.0925275370369635
174240 0.0747571601763958
180240 0.0849301238761016
186240 0.0921356111699342
192240 0.0886630259168972
198240 0.0855684421390958
204240 0.0895372107434853
210240 0.0850211421095229
216240 0.0798559620997488
222240 0.0760583966868869
228240 0.0764574835938407
234240 0.0774841697777074
240240 0.0715791100117504
246240 0.0763519758860708
252240 0.0682301073461174
258240 0.0681290180211317
264240 0.074449794474068
270240 0.0683822487104251
276240 0.0657259642137607
282240 0.0790213413097635
288240 0.0652464115866525
294240 0.066149109845831
300240 0.0680272007859813
306240 0.0669166997373037
312240 0.0708641892845165
318240 0.0693282163492415
324240 0.0572047176470803
330240 0.0621897930245911
336240 0.0664255423229604
342240 0.0649308894644656
348240 0.0559227067289019
354240 0.0529098655266776
360240 0.0617161256459824
};
\addlegendentry{Di-SkilL}
\path [draw=ao(english), fill=ao(english), opacity=0.2]
(axis cs:200,0.0450934921665902)
--(axis cs:200,0.0113366068695964)
--(axis cs:5200,0.345665854652959)
--(axis cs:10200,0.252050543260002)
--(axis cs:15200,0.218001675400821)
--(axis cs:20200,0.198578036633292)
--(axis cs:25200,0.184956429982318)
--(axis cs:30200,0.173914216574163)
--(axis cs:35200,0.151624840462553)
--(axis cs:40200,0.145146232403833)
--(axis cs:45200,0.14260199721837)
--(axis cs:50200,0.136781958176632)
--(axis cs:55200,0.1236614233288)
--(axis cs:60200,0.123429061798459)
--(axis cs:65200,0.105343391049063)
--(axis cs:70200,0.112349310167845)
--(axis cs:75200,0.116068196899248)
--(axis cs:80200,0.103124905219395)
--(axis cs:85200,0.103448128424982)
--(axis cs:90200,0.106196320586981)
--(axis cs:95200,0.105715087522502)
--(axis cs:100200,0.0952761322530898)
--(axis cs:105200,0.0907062826317026)
--(axis cs:110200,0.0820904806074224)
--(axis cs:115200,0.0854744902832305)
--(axis cs:120200,0.0799816176135965)
--(axis cs:125200,0.0786880678930862)
--(axis cs:130200,0.0704791391083129)
--(axis cs:135200,0.0715875354126264)
--(axis cs:140200,0.070683327873156)
--(axis cs:145200,0.0713772623041971)
--(axis cs:150200,0.0659875100592617)
--(axis cs:155200,0.0646034842436099)
--(axis cs:160200,0.0605830212350785)
--(axis cs:165200,0.0640090113496348)
--(axis cs:170200,0.0597574288156202)
--(axis cs:175200,0.0575006618978864)
--(axis cs:180200,0.0584870631474735)
--(axis cs:185200,0.060405630775176)
--(axis cs:190200,0.0585628020035844)
--(axis cs:195200,0.0586768655964617)
--(axis cs:200200,0.0548899301187271)
--(axis cs:205200,0.0589773765051457)
--(axis cs:210200,0.0566110142864494)
--(axis cs:215200,0.0537290936010384)
--(axis cs:220200,0.0565026735951351)
--(axis cs:225200,0.0548298745565879)
--(axis cs:230200,0.0534849791847558)
--(axis cs:235200,0.0509296744195052)
--(axis cs:240200,0.0497516904371519)
--(axis cs:245200,0.0506040105547266)
--(axis cs:250200,0.0475440458785433)
--(axis cs:255200,0.0500240482146412)
--(axis cs:260200,0.0484313997438475)
--(axis cs:265200,0.0472241302587217)
--(axis cs:270200,0.0471953696767401)
--(axis cs:275200,0.0457209200469171)
--(axis cs:280200,0.0478087802657845)
--(axis cs:285200,0.0481112274024397)
--(axis cs:290200,0.047756470700552)
--(axis cs:295200,0.0467670248822699)
--(axis cs:300200,0.046939294864027)
--(axis cs:305200,0.0452393494343521)
--(axis cs:310200,0.0478288743628034)
--(axis cs:315200,0.0486838271900235)
--(axis cs:320200,0.0471206391678927)
--(axis cs:325200,0.0496374598474948)
--(axis cs:330200,0.0464071716848248)
--(axis cs:335200,0.0463275618215368)
--(axis cs:340200,0.0457291902638624)
--(axis cs:345200,0.0485123442367033)
--(axis cs:350200,0.0468886113101793)
--(axis cs:355200,0.0457354478316048)
--(axis cs:360200,0.0445629105509954)
--(axis cs:360200,0.0621344411564014)
--(axis cs:355200,0.0659272045790461)
--(axis cs:350200,0.06451202187139)
--(axis cs:345200,0.0643119729738765)
--(axis cs:340200,0.0688382045678897)
--(axis cs:335200,0.066949441868073)
--(axis cs:330200,0.0641502031949575)
--(axis cs:325200,0.0691244017019927)
--(axis cs:320200,0.0678264886289598)
--(axis cs:315200,0.0683349883593404)
--(axis cs:310200,0.0674106146896492)
--(axis cs:305200,0.0620749792391866)
--(axis cs:300200,0.0629308615398951)
--(axis cs:295200,0.0674585896691017)
--(axis cs:290200,0.0658704719641118)
--(axis cs:285200,0.0608171868964682)
--(axis cs:280200,0.0642040806119184)
--(axis cs:275200,0.0665793475928558)
--(axis cs:270200,0.0700694170301488)
--(axis cs:265200,0.0724003230291869)
--(axis cs:260200,0.0705875044359364)
--(axis cs:255200,0.0666443127228366)
--(axis cs:250200,0.0711163533386266)
--(axis cs:245200,0.0692161564714757)
--(axis cs:240200,0.0747650936917591)
--(axis cs:235200,0.0713262162715458)
--(axis cs:230200,0.0697241707823488)
--(axis cs:225200,0.0741275538803692)
--(axis cs:220200,0.07294403344914)
--(axis cs:215200,0.0779887216898301)
--(axis cs:210200,0.0745794159838289)
--(axis cs:205200,0.0838662254956878)
--(axis cs:200200,0.0786463983152395)
--(axis cs:195200,0.0795856621734044)
--(axis cs:190200,0.0786835960309403)
--(axis cs:185200,0.0877470317894402)
--(axis cs:180200,0.079778865167854)
--(axis cs:175200,0.0777312076141352)
--(axis cs:170200,0.0914977913611948)
--(axis cs:165200,0.0994092917481198)
--(axis cs:160200,0.0904611027303354)
--(axis cs:155200,0.0856954585236007)
--(axis cs:150200,0.0988815872016195)
--(axis cs:145200,0.0910335185290571)
--(axis cs:140200,0.0981747026333281)
--(axis cs:135200,0.107495693089704)
--(axis cs:130200,0.101597239840982)
--(axis cs:125200,0.105450470695627)
--(axis cs:120200,0.107902491909507)
--(axis cs:115200,0.118120066641537)
--(axis cs:110200,0.117409023235105)
--(axis cs:105200,0.115568343607464)
--(axis cs:100200,0.124904450184536)
--(axis cs:95200,0.149771298420061)
--(axis cs:90200,0.144220782968452)
--(axis cs:85200,0.130948044744154)
--(axis cs:80200,0.149318582677187)
--(axis cs:75200,0.151781942285137)
--(axis cs:70200,0.170896281592335)
--(axis cs:65200,0.150267229506696)
--(axis cs:60200,0.154011173307743)
--(axis cs:55200,0.162869328379058)
--(axis cs:50200,0.181766341574356)
--(axis cs:45200,0.198606126131492)
--(axis cs:40200,0.196690881479654)
--(axis cs:35200,0.210367837780884)
--(axis cs:30200,0.212915775561794)
--(axis cs:25200,0.235294275862526)
--(axis cs:20200,0.238839542168824)
--(axis cs:15200,0.266859723843148)
--(axis cs:10200,0.29102967026279)
--(axis cs:5200,0.536595992878796)
--(axis cs:200,0.0450934921665902)
--cycle;

\addplot [very thick, ao(english), mark=*, mark size=0, mark options={solid}]
table {%
200 0.026910450850155
5200 0.438067181023095
10200 0.27364059612451
15200 0.24200763857874
20200 0.216782749851057
25200 0.205250791530509
30200 0.195820010776339
35200 0.17713174575601
40200 0.168619664309456
45200 0.167465585831905
50200 0.15833085040979
55200 0.136308140936745
60200 0.138399238278275
65200 0.122153928635442
70200 0.140601706920923
75200 0.133531038698077
80200 0.124317080336881
85200 0.115080176570339
90200 0.124688096546534
95200 0.124677383686402
100200 0.106199957439688
105200 0.100780100939259
110200 0.0969905484143074
115200 0.0989176349793253
120200 0.0916699789160979
125200 0.0884219107792526
130200 0.0809013475471964
135200 0.0863906172819148
140200 0.0800713688131922
145200 0.0790546805018753
150200 0.0797707828074487
155200 0.0728591407945125
160200 0.073420700731912
165200 0.0753144697229285
170200 0.0716579548867191
175200 0.0654911563167431
180200 0.0652401242824448
185200 0.0722669800140919
190200 0.0671257158491806
195200 0.0685860115546825
200200 0.061833820540452
205200 0.069741809992886
210200 0.064316617137632
215200 0.0627839308714714
220200 0.0633379582410708
225200 0.0618472572923337
230200 0.0598159858913513
235200 0.0592855435217399
240200 0.0591154579807801
245200 0.0580877586082493
250200 0.0574250170350675
255200 0.0568200150314917
260200 0.0572645302086533
265200 0.0553764512724753
270200 0.0571501429172494
275200 0.054256259246046
280200 0.0539351025804063
285200 0.0526245589051495
290200 0.0546203724765832
295200 0.0555537929255942
300200 0.0532000082747382
305200 0.0490151115861457
310200 0.0554441758266879
315200 0.0560788216227481
320200 0.0552243770918722
325200 0.0554733806166429
330200 0.0522173368446335
335200 0.0543540614678649
340200 0.0552046320888808
345200 0.0536850359360811
350200 0.0520728790204284
355200 0.052285137582633
360200 0.0520099567661888
};
\addlegendentry{BBRL}
\path [draw=red, fill=red, opacity=0.2]
(axis cs:240,0)
--(axis cs:240,0)
--(axis cs:6240,0.539325981907435)
--(axis cs:12240,0.530337904544618)
--(axis cs:18240,0.357914659929413)
--(axis cs:24240,0.273787734319361)
--(axis cs:30240,0.252318258033093)
--(axis cs:36240,0.218828070453817)
--(axis cs:42240,0.197804595678144)
--(axis cs:48240,0.198710097076314)
--(axis cs:54240,0.195238977668186)
--(axis cs:60240,0.174664746822111)
--(axis cs:66240,0.165994941829398)
--(axis cs:72240,0.154744891652089)
--(axis cs:78240,0.148878697135911)
--(axis cs:84240,0.140705649833644)
--(axis cs:90240,0.147326819972494)
--(axis cs:96240,0.150493412380154)
--(axis cs:102240,0.136609619454017)
--(axis cs:108240,0.132853631221446)
--(axis cs:114240,0.13028906502387)
--(axis cs:120240,0.142952575317092)
--(axis cs:126240,0.125851228975705)
--(axis cs:132240,0.126802351988622)
--(axis cs:138240,0.12656549434325)
--(axis cs:144240,0.127891996789974)
--(axis cs:150240,0.116568642988686)
--(axis cs:156240,0.118882881284009)
--(axis cs:162240,0.118269694408911)
--(axis cs:168240,0.115273906400343)
--(axis cs:174240,0.096741769349751)
--(axis cs:180240,0.107430157296643)
--(axis cs:186240,0.114504963921412)
--(axis cs:192240,0.119143374098529)
--(axis cs:198240,0.108324542358042)
--(axis cs:204240,0.11667252708407)
--(axis cs:210240,0.107408655086862)
--(axis cs:216240,0.10669174552437)
--(axis cs:222240,0.11131687947779)
--(axis cs:228240,0.108267804266341)
--(axis cs:234240,0.104443176754903)
--(axis cs:240240,0.0986043850268445)
--(axis cs:246240,0.108834986207958)
--(axis cs:252240,0.0914932174050211)
--(axis cs:258240,0.0925909926435023)
--(axis cs:264240,0.0994153724740004)
--(axis cs:270240,0.0904886581410417)
--(axis cs:276240,0.0959128931480245)
--(axis cs:282240,0.0990235632992172)
--(axis cs:288240,0.0830676818164451)
--(axis cs:294240,0.0824680692272689)
--(axis cs:300240,0.0899987397015897)
--(axis cs:306240,0.0852489735803779)
--(axis cs:312240,0.0878804698235005)
--(axis cs:318240,0.0963453939716144)
--(axis cs:324240,0.0821488389644353)
--(axis cs:330240,0.0805267928099151)
--(axis cs:336240,0.0803454913812842)
--(axis cs:342240,0.0836332689528305)
--(axis cs:348240,0.0764163962233189)
--(axis cs:354240,0.0789475935552809)
--(axis cs:360240,0.08789758653766)
--(axis cs:360240,0.12301942931303)
--(axis cs:354240,0.119587346505786)
--(axis cs:348240,0.112819023274792)
--(axis cs:342240,0.1389169615951)
--(axis cs:336240,0.119406702484905)
--(axis cs:330240,0.113142322573469)
--(axis cs:324240,0.118090779450372)
--(axis cs:318240,0.131235897583192)
--(axis cs:312240,0.12248804121567)
--(axis cs:306240,0.121059281554124)
--(axis cs:300240,0.125418732331106)
--(axis cs:294240,0.115745413438005)
--(axis cs:288240,0.112646637768831)
--(axis cs:282240,0.140157211753711)
--(axis cs:276240,0.124745405665058)
--(axis cs:270240,0.129404092287903)
--(axis cs:264240,0.140989845386221)
--(axis cs:258240,0.13477648664025)
--(axis cs:252240,0.126211406714799)
--(axis cs:246240,0.146476916533566)
--(axis cs:240240,0.136414280045573)
--(axis cs:234240,0.132011403264229)
--(axis cs:228240,0.143287127127303)
--(axis cs:222240,0.13857502004875)
--(axis cs:216240,0.136460566417208)
--(axis cs:210240,0.135336543826588)
--(axis cs:204240,0.140583384280499)
--(axis cs:198240,0.139673362791884)
--(axis cs:192240,0.139128783050841)
--(axis cs:186240,0.146126732702706)
--(axis cs:180240,0.142401213554308)
--(axis cs:174240,0.135507242231174)
--(axis cs:168240,0.14869388841232)
--(axis cs:162240,0.142708031065115)
--(axis cs:156240,0.157476421011771)
--(axis cs:150240,0.156446809198888)
--(axis cs:144240,0.154128026110715)
--(axis cs:138240,0.158866319300875)
--(axis cs:132240,0.15661701382109)
--(axis cs:126240,0.157342071821171)
--(axis cs:120240,0.166517820023946)
--(axis cs:114240,0.161681914545527)
--(axis cs:108240,0.164877203669303)
--(axis cs:102240,0.16706023583067)
--(axis cs:96240,0.17155414024474)
--(axis cs:90240,0.175073740051254)
--(axis cs:84240,0.17808475669997)
--(axis cs:78240,0.184406366179267)
--(axis cs:72240,0.192856856362728)
--(axis cs:66240,0.190827201513495)
--(axis cs:60240,0.210215130923757)
--(axis cs:54240,0.221958072557856)
--(axis cs:48240,0.221017127255921)
--(axis cs:42240,0.228768686841156)
--(axis cs:36240,0.251919303497604)
--(axis cs:30240,0.269621802530399)
--(axis cs:24240,0.302311024306267)
--(axis cs:18240,0.414513731569391)
--(axis cs:12240,0.595426362823853)
--(axis cs:6240,0.593292811781214)
--(axis cs:240,0)
--cycle;

\addplot [very thick, red, mark=*, mark size=0, mark options={solid}]
table {%
240 0
6240 0.567611690914061
12240 0.561396955044613
18240 0.388805411535624
24240 0.286736000257113
30240 0.261095364219051
36240 0.235492316096993
42240 0.211311905815808
48240 0.208426698827079
54240 0.208585772028093
60240 0.19003495615502
66240 0.175515622831888
72240 0.17661438280106
78240 0.166192609336266
84240 0.1547843049178
90240 0.160059511049619
96240 0.160938504540316
102240 0.150601293894029
108240 0.146743545373451
114240 0.145546736002722
120240 0.152314974579278
126240 0.140674415200947
132240 0.139802183965358
138240 0.139556153989734
144240 0.140578773765283
150240 0.128518034964766
156240 0.138089895734939
162240 0.131198241156172
168240 0.132024429006738
174240 0.114549055401197
180240 0.122999250837723
186240 0.129329119470714
192240 0.128749100698103
198240 0.123067671470952
204240 0.12829758271974
210240 0.121883895012655
216240 0.121897646700576
222240 0.124947889476228
228240 0.125810046537651
234240 0.119860111156101
240240 0.117142172466761
246240 0.128115087287517
252240 0.108597708865031
258240 0.113970713928987
264240 0.120264532383561
270240 0.108544814050431
276240 0.111138553168663
282240 0.120363803047991
288240 0.094342838385105
294240 0.0990789136299408
300240 0.109225083594546
306240 0.105184239220377
312240 0.107636586519042
318240 0.115036017688538
324240 0.101524459052183
330240 0.0958076461700565
336240 0.102272041566279
342240 0.112255866656006
348240 0.0938637076636245
354240 0.0984724500199789
360240 0.108164628337573
};
\addlegendentry{LinDi-SkilL}
\end{axis}

\end{tikzpicture}

==> figures/experiments/hj/max_height.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{ao(english)}{rgb}{0.0,0.5,0}

\begin{axis}[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.1)},
  anchor=south west,
  draw=white!80!black,
  font=\Large
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Episodic Samples},
xmajorgrids,
xmin=-20550, xmax=356400,
xtick style={color=black},
y grid style={darkgray176},
ylabel={IQM Success Rate},
ymajorgrids,
ymin=1.4787475006099, ymax=1.93942203923819,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:240,1.49968843059479)
--(axis cs:240,1.49968783579949)
--(axis cs:6240,1.71758908728167)
--(axis cs:12240,1.77019225037174)
--(axis cs:18240,1.83208277915384)
--(axis cs:24240,1.86334302877773)
--(axis cs:30240,1.86315178623493)
--(axis cs:36240,1.86903327704862)
--(axis cs:42240,1.86697014078595)
--(axis cs:48240,1.86994658724665)
--(axis cs:54240,1.87233017978994)
--(axis cs:60240,1.87652255260503)
--(axis cs:66240,1.8721382612282)
--(axis cs:72240,1.8691801580869)
--(axis cs:78240,1.87727154741703)
--(axis cs:84240,1.87402864714719)
--(axis cs:90240,1.88305207427016)
--(axis cs:96240,1.87682382186468)
--(axis cs:102240,1.8795011231014)
--(axis cs:108240,1.87272411411516)
--(axis cs:114240,1.87570507282453)
--(axis cs:120240,1.87533368104393)
--(axis cs:126240,1.87933694283753)
--(axis cs:132240,1.87413861377032)
--(axis cs:138240,1.87572977478995)
--(axis cs:144240,1.87713520534347)
--(axis cs:150240,1.87823359267851)
--(axis cs:156240,1.88009963385324)
--(axis cs:162240,1.87395230501447)
--(axis cs:168240,1.88045346276158)
--(axis cs:174240,1.8777577416206)
--(axis cs:180240,1.88103481633286)
--(axis cs:186240,1.87819415750539)
--(axis cs:192240,1.88258043776845)
--(axis cs:198240,1.87987976833126)
--(axis cs:204240,1.87677022466013)
--(axis cs:210240,1.87448334005392)
--(axis cs:216240,1.8728539199341)
--(axis cs:222240,1.87539586300991)
--(axis cs:228240,1.88216641588595)
--(axis cs:234240,1.87350631920617)
--(axis cs:240240,1.88054625600706)
--(axis cs:246240,1.87901082533211)
--(axis cs:252240,1.87971383522539)
--(axis cs:258240,1.88095721988351)
--(axis cs:264240,1.88081149750327)
--(axis cs:270240,1.87673681952484)
--(axis cs:276240,1.88059998147976)
--(axis cs:282240,1.87707717582662)
--(axis cs:288240,1.87695652294695)
--(axis cs:294240,1.88344597884989)
--(axis cs:300240,1.88459917269614)
--(axis cs:306240,1.87887846118061)
--(axis cs:312240,1.87859536281072)
--(axis cs:318240,1.88001119545069)
--(axis cs:324240,1.88014510372094)
--(axis cs:330240,1.87539709297439)
--(axis cs:336240,1.87870192339065)
--(axis cs:342240,1.87960368106973)
--(axis cs:348240,1.88131871450941)
--(axis cs:354240,1.88042729430318)
--(axis cs:360240,1.87578150964184)
--(axis cs:360240,1.90931253630713)
--(axis cs:354240,1.91061914461559)
--(axis cs:348240,1.91046379988982)
--(axis cs:342240,1.91000152414715)
--(axis cs:336240,1.90912791119886)
--(axis cs:330240,1.91076703362286)
--(axis cs:324240,1.9098104743527)
--(axis cs:318240,1.90946607993079)
--(axis cs:312240,1.90941923950998)
--(axis cs:306240,1.91201884425428)
--(axis cs:300240,1.9110834492611)
--(axis cs:294240,1.91292650358494)
--(axis cs:288240,1.91033788058481)
--(axis cs:282240,1.90834444949675)
--(axis cs:276240,1.91348719227179)
--(axis cs:270240,1.90775306645074)
--(axis cs:264240,1.90819640106973)
--(axis cs:258240,1.9095052971938)
--(axis cs:252240,1.90717893277078)
--(axis cs:246240,1.9098103835466)
--(axis cs:240240,1.90964515123394)
--(axis cs:234240,1.90670958722812)
--(axis cs:228240,1.91090571397927)
--(axis cs:222240,1.91038046633873)
--(axis cs:216240,1.90511905193568)
--(axis cs:210240,1.90968501343705)
--(axis cs:204240,1.90778448843759)
--(axis cs:198240,1.90960281651904)
--(axis cs:192240,1.90851838923342)
--(axis cs:186240,1.90837909401032)
--(axis cs:180240,1.90877413811389)
--(axis cs:174240,1.90595772875836)
--(axis cs:168240,1.906085678821)
--(axis cs:162240,1.90502498701433)
--(axis cs:156240,1.90838969055715)
--(axis cs:150240,1.90506385917458)
--(axis cs:144240,1.90686364474546)
--(axis cs:138240,1.90536116344141)
--(axis cs:132240,1.90731726527421)
--(axis cs:126240,1.90717156815765)
--(axis cs:120240,1.90474512690891)
--(axis cs:114240,1.90813514156052)
--(axis cs:108240,1.90407387043324)
--(axis cs:102240,1.90497080244842)
--(axis cs:96240,1.90409560846025)
--(axis cs:90240,1.9077753136272)
--(axis cs:84240,1.89945900104478)
--(axis cs:78240,1.90075232660977)
--(axis cs:72240,1.89328807489501)
--(axis cs:66240,1.89373583614422)
--(axis cs:60240,1.89059500404277)
--(axis cs:54240,1.8897357336283)
--(axis cs:48240,1.88514952606656)
--(axis cs:42240,1.88232428089917)
--(axis cs:36240,1.88637713829119)
--(axis cs:30240,1.88222276864931)
--(axis cs:24240,1.88091380785358)
--(axis cs:18240,1.85369660583634)
--(axis cs:12240,1.78462261607443)
--(axis cs:6240,1.73162567809683)
--(axis cs:240,1.49968843059479)
--cycle;

\addplot [very thick, blue, mark=*, mark size=0, mark options={solid}]
table {%
240 1.49968815067687
6240 1.72450878201594
12240 1.77485279683147
18240 1.84152514002033
24240 1.87180759738587
30240 1.8702542554029
36240 1.8761791045014
42240 1.87368804163396
48240 1.87611295510128
54240 1.87982521080008
60240 1.88202561748757
66240 1.88232453779088
72240 1.88097990645352
78240 1.88853446193662
84240 1.88671450392732
90240 1.89606359848783
96240 1.89057391890391
102240 1.89191080565117
108240 1.88824902140093
114240 1.89331433036893
120240 1.89106866667409
126240 1.89464246580054
132240 1.89107235513567
138240 1.89155559792508
144240 1.89213013134445
150240 1.89230886297061
156240 1.89458749135644
162240 1.88953749950264
168240 1.89344730591131
174240 1.89316260782556
180240 1.89602662178623
186240 1.89404976561329
192240 1.89532848726047
198240 1.89545063820749
204240 1.89240231841383
210240 1.89310661639342
216240 1.88895326316209
222240 1.89434633210574
228240 1.89747224578895
234240 1.89076760412932
240240 1.89526449376715
246240 1.8946872669975
252240 1.89428047566014
258240 1.89609360225022
264240 1.89495896689824
270240 1.89322571068606
276240 1.89956456834271
282240 1.89306602416528
288240 1.89429267155987
294240 1.89876867451272
300240 1.89834279576273
306240 1.89673072597959
312240 1.89472020815541
318240 1.89491997861468
324240 1.89546397359634
330240 1.89411444371817
336240 1.89440412208909
342240 1.89529005244603
348240 1.89683696594446
354240 1.89606309688445
360240 1.89297563968616
};
\addlegendentry{Di-SkilL}
\path [draw=ao(english), fill=ao(english), opacity=0.2]
(axis cs:200,1.4996885689738)
--(axis cs:200,1.49968725236573)
--(axis cs:5200,1.76154332568091)
--(axis cs:10200,1.88491786856766)
--(axis cs:15200,1.89934271751819)
--(axis cs:20200,1.90357647933331)
--(axis cs:25200,1.90114359275003)
--(axis cs:30200,1.90304617811881)
--(axis cs:35200,1.90099981731158)
--(axis cs:40200,1.89845243323686)
--(axis cs:45200,1.90141824247181)
--(axis cs:50200,1.90177195680687)
--(axis cs:55200,1.90109092563294)
--(axis cs:60200,1.90229928748945)
--(axis cs:65200,1.90222498341654)
--(axis cs:70200,1.90274055188156)
--(axis cs:75200,1.90321137360993)
--(axis cs:80200,1.90354737411863)
--(axis cs:85200,1.9042000328919)
--(axis cs:90200,1.90223221135993)
--(axis cs:95200,1.90491761476886)
--(axis cs:100200,1.9042030306671)
--(axis cs:105200,1.90381881495231)
--(axis cs:110200,1.90379122150239)
--(axis cs:115200,1.903504488829)
--(axis cs:120200,1.90309686899356)
--(axis cs:125200,1.90612216268295)
--(axis cs:130200,1.9054083193455)
--(axis cs:135200,1.9053418546175)
--(axis cs:140200,1.90510134641106)
--(axis cs:145200,1.90292208782699)
--(axis cs:150200,1.90460248509939)
--(axis cs:155200,1.90637072213012)
--(axis cs:160200,1.90671192762849)
--(axis cs:165200,1.90756323523178)
--(axis cs:170200,1.90678604349912)
--(axis cs:175200,1.90746725656046)
--(axis cs:180200,1.90800651027271)
--(axis cs:185200,1.9071775288919)
--(axis cs:190200,1.90807859568747)
--(axis cs:195200,1.90799098023551)
--(axis cs:200200,1.91130800605641)
--(axis cs:205200,1.91114883950435)
--(axis cs:210200,1.90569104469821)
--(axis cs:215200,1.91091161919877)
--(axis cs:220200,1.90750929769529)
--(axis cs:225200,1.90872635007123)
--(axis cs:230200,1.90991158650449)
--(axis cs:235200,1.90976809031214)
--(axis cs:240200,1.91073446005709)
--(axis cs:245200,1.91133726321684)
--(axis cs:250200,1.91035399979836)
--(axis cs:255200,1.91158687546856)
--(axis cs:260200,1.910302016808)
--(axis cs:265200,1.91154541928872)
--(axis cs:270200,1.91054715609805)
--(axis cs:275200,1.91074533947633)
--(axis cs:280200,1.910343760636)
--(axis cs:285200,1.90963731280745)
--(axis cs:290200,1.91125062030881)
--(axis cs:295200,1.90994000331573)
--(axis cs:300200,1.90951015702104)
--(axis cs:305200,1.90774508834246)
--(axis cs:310200,1.91109904704066)
--(axis cs:315200,1.91089182343986)
--(axis cs:320200,1.91100000870468)
--(axis cs:325200,1.90975457233872)
--(axis cs:330200,1.91022323742533)
--(axis cs:335200,1.91168576133811)
--(axis cs:340200,1.910983768105)
--(axis cs:345200,1.91164550577628)
--(axis cs:350200,1.91134986424405)
--(axis cs:355200,1.91065964713608)
--(axis cs:360200,1.91048305575558)
--(axis cs:360200,1.91465305921098)
--(axis cs:355200,1.91654235561237)
--(axis cs:350200,1.91744635127354)
--(axis cs:345200,1.91574488552212)
--(axis cs:340200,1.91644935274711)
--(axis cs:335200,1.91796560329092)
--(axis cs:330200,1.91602852054264)
--(axis cs:325200,1.91787038578932)
--(axis cs:320200,1.91698678653448)
--(axis cs:315200,1.91848228748236)
--(axis cs:310200,1.9184679525499)
--(axis cs:305200,1.91405447629624)
--(axis cs:300200,1.91586750887094)
--(axis cs:295200,1.91708580874063)
--(axis cs:290200,1.91596474135104)
--(axis cs:285200,1.91604440589091)
--(axis cs:280200,1.91573462539213)
--(axis cs:275200,1.91679025822526)
--(axis cs:270200,1.91687547323385)
--(axis cs:265200,1.91633083583006)
--(axis cs:260200,1.91456366715385)
--(axis cs:255200,1.91747319513853)
--(axis cs:250200,1.91628549105434)
--(axis cs:245200,1.91697052778384)
--(axis cs:240200,1.91628942874556)
--(axis cs:235200,1.91676863574657)
--(axis cs:230200,1.91404610172889)
--(axis cs:225200,1.91522400607982)
--(axis cs:220200,1.91304263771152)
--(axis cs:215200,1.91711908706631)
--(axis cs:210200,1.9126092998362)
--(axis cs:205200,1.91699687234785)
--(axis cs:200200,1.91711982164814)
--(axis cs:195200,1.91448608000217)
--(axis cs:190200,1.91462094976824)
--(axis cs:185200,1.91324636738119)
--(axis cs:180200,1.91475732014311)
--(axis cs:175200,1.91274538938787)
--(axis cs:170200,1.91108898003241)
--(axis cs:165200,1.91384415405184)
--(axis cs:160200,1.91139973295752)
--(axis cs:155200,1.91349150395516)
--(axis cs:150200,1.91226610848058)
--(axis cs:145200,1.91060695895533)
--(axis cs:140200,1.91135672074655)
--(axis cs:135200,1.91194064411469)
--(axis cs:130200,1.91088587112898)
--(axis cs:125200,1.91417432862867)
--(axis cs:120200,1.91175343134411)
--(axis cs:115200,1.9126332598098)
--(axis cs:110200,1.91120438669896)
--(axis cs:105200,1.91182714814956)
--(axis cs:100200,1.91190017034299)
--(axis cs:95200,1.9130118612645)
--(axis cs:90200,1.91204242931223)
--(axis cs:85200,1.91307908464721)
--(axis cs:80200,1.91146057461346)
--(axis cs:75200,1.91296061428109)
--(axis cs:70200,1.91220937616879)
--(axis cs:65200,1.91166106559288)
--(axis cs:60200,1.912025844114)
--(axis cs:55200,1.91095215815745)
--(axis cs:50200,1.91256877184719)
--(axis cs:45200,1.91307722723242)
--(axis cs:40200,1.91356702187593)
--(axis cs:35200,1.91243577385448)
--(axis cs:30200,1.91447978189613)
--(axis cs:25200,1.91314813189248)
--(axis cs:20200,1.91431143296114)
--(axis cs:15200,1.91195784810819)
--(axis cs:10200,1.90863397246912)
--(axis cs:5200,1.79216847800568)
--(axis cs:200,1.4996885689738)
--cycle;

\addplot [very thick, ao(english), mark=*, mark size=0, mark options={solid}]
table {%
200 1.49968796713381
5200 1.7677981776917
10200 1.90402532415163
15200 1.90962272076383
20200 1.91117363749454
25200 1.91030767041602
30200 1.91231482994745
35200 1.90915644562773
40200 1.90858913598134
45200 1.90923620711994
50200 1.90991679350973
55200 1.90796823268272
60200 1.90975229987843
65200 1.90898924081103
70200 1.90955237134317
75200 1.90914024111352
80200 1.9082097891995
85200 1.91016605623822
90200 1.90964139064138
95200 1.91099661878175
100200 1.90834223088938
105200 1.90882048459817
110200 1.90836596315307
115200 1.90838145555903
120200 1.9078483706845
125200 1.91120716265569
130200 1.90840255062751
135200 1.90852376021834
140200 1.90824852438057
145200 1.90760216961364
150200 1.90920407416397
155200 1.91026727983131
160200 1.90899872901336
165200 1.91138518686053
170200 1.90917903056786
175200 1.91022817114566
180200 1.91130439743774
185200 1.91064126687958
190200 1.91161750750063
195200 1.91137833632206
200200 1.91456173558787
205200 1.91394890278028
210200 1.90887264843788
215200 1.91393399380383
220200 1.9102558901524
225200 1.91282465380627
230200 1.91186761678467
235200 1.91419126860051
240200 1.91379121507951
245200 1.91492597034486
250200 1.91345691866658
255200 1.9145751925338
260200 1.91280369290614
265200 1.91403180497508
270200 1.91387355064781
275200 1.91392443743529
280200 1.91342480336096
285200 1.91246541623355
290200 1.91319704924543
295200 1.91416324200877
300200 1.91251762540819
305200 1.91063012486226
310200 1.91473530930301
315200 1.91486288838817
320200 1.91431144737656
325200 1.91318948630828
330200 1.91270947990456
335200 1.91505187921639
340200 1.91437055788946
345200 1.91353827490884
350200 1.91450184135564
355200 1.91361146701937
360200 1.91247212824477
};
\addlegendentry{BBRL}
\path [draw=red, fill=red, opacity=0.2]
(axis cs:240,1.49968858862173)
--(axis cs:240,1.49968795053148)
--(axis cs:6240,1.58913281571993)
--(axis cs:12240,1.72251414970257)
--(axis cs:18240,1.75914188664229)
--(axis cs:24240,1.81578387544792)
--(axis cs:30240,1.84600518076469)
--(axis cs:36240,1.85918487258645)
--(axis cs:42240,1.85931676943218)
--(axis cs:48240,1.86636685537257)
--(axis cs:54240,1.8665787865024)
--(axis cs:60240,1.86687237908467)
--(axis cs:66240,1.8658666957007)
--(axis cs:72240,1.85893492485839)
--(axis cs:78240,1.86792899073428)
--(axis cs:84240,1.86583350751153)
--(axis cs:90240,1.86697100687689)
--(axis cs:96240,1.86697181230049)
--(axis cs:102240,1.87213648704083)
--(axis cs:108240,1.86371247522867)
--(axis cs:114240,1.86978520621279)
--(axis cs:120240,1.86787917915171)
--(axis cs:126240,1.8665922042194)
--(axis cs:132240,1.86617088502236)
--(axis cs:138240,1.86517245651779)
--(axis cs:144240,1.86863690614551)
--(axis cs:150240,1.8667489756448)
--(axis cs:156240,1.87429466263244)
--(axis cs:162240,1.86722390437111)
--(axis cs:168240,1.86868364766964)
--(axis cs:174240,1.8680954064501)
--(axis cs:180240,1.87097188439256)
--(axis cs:186240,1.86672960988861)
--(axis cs:192240,1.87406070874253)
--(axis cs:198240,1.87352727244059)
--(axis cs:204240,1.8670497357407)
--(axis cs:210240,1.86682988291189)
--(axis cs:216240,1.86573602430486)
--(axis cs:222240,1.87093732040062)
--(axis cs:228240,1.86717238783775)
--(axis cs:234240,1.86796006057863)
--(axis cs:240240,1.87017057285546)
--(axis cs:246240,1.86900541922925)
--(axis cs:252240,1.86582400380371)
--(axis cs:258240,1.86543976635459)
--(axis cs:264240,1.87097540742402)
--(axis cs:270240,1.86466605410462)
--(axis cs:276240,1.87446425926781)
--(axis cs:282240,1.86946525420137)
--(axis cs:288240,1.87385019391188)
--(axis cs:294240,1.87893932597339)
--(axis cs:300240,1.87310074445915)
--(axis cs:306240,1.87206893991633)
--(axis cs:312240,1.87211341266035)
--(axis cs:318240,1.86945213140621)
--(axis cs:324240,1.8709632061295)
--(axis cs:330240,1.86869197364938)
--(axis cs:336240,1.87447691454571)
--(axis cs:342240,1.86715536535868)
--(axis cs:348240,1.87000431786522)
--(axis cs:354240,1.87129566773809)
--(axis cs:360240,1.86602142547639)
--(axis cs:360240,1.89892371376884)
--(axis cs:354240,1.90058861078678)
--(axis cs:348240,1.90052120377061)
--(axis cs:342240,1.90155710859292)
--(axis cs:336240,1.90095947754226)
--(axis cs:330240,1.89902330145513)
--(axis cs:324240,1.90087189422473)
--(axis cs:318240,1.90196111558643)
--(axis cs:312240,1.90110659788789)
--(axis cs:306240,1.90299092114043)
--(axis cs:300240,1.90410947288209)
--(axis cs:294240,1.90276229765003)
--(axis cs:288240,1.89923693066394)
--(axis cs:282240,1.89843653797347)
--(axis cs:276240,1.9019011664322)
--(axis cs:270240,1.89729535980188)
--(axis cs:264240,1.90172228986756)
--(axis cs:258240,1.90170252825603)
--(axis cs:252240,1.89895867728499)
--(axis cs:246240,1.90124829100841)
--(axis cs:240240,1.90139683550051)
--(axis cs:234240,1.89886267557018)
--(axis cs:228240,1.90225980322228)
--(axis cs:222240,1.89870137045953)
--(axis cs:216240,1.89682428732897)
--(axis cs:210240,1.89838655941758)
--(axis cs:204240,1.89970718776927)
--(axis cs:198240,1.90224640667958)
--(axis cs:192240,1.90060246921564)
--(axis cs:186240,1.90060659742902)
--(axis cs:180240,1.90070153214509)
--(axis cs:174240,1.89684459718951)
--(axis cs:168240,1.89845903734911)
--(axis cs:162240,1.89739114794699)
--(axis cs:156240,1.89971869438944)
--(axis cs:150240,1.89825709800351)
--(axis cs:144240,1.89759338760113)
--(axis cs:138240,1.89650095012656)
--(axis cs:132240,1.89600920949123)
--(axis cs:126240,1.8977340297658)
--(axis cs:120240,1.89474441329839)
--(axis cs:114240,1.89348358105426)
--(axis cs:108240,1.89372357270803)
--(axis cs:102240,1.89793508330869)
--(axis cs:96240,1.89516726920886)
--(axis cs:90240,1.89878463554772)
--(axis cs:84240,1.89446123566837)
--(axis cs:78240,1.89570718394371)
--(axis cs:72240,1.89234650483915)
--(axis cs:66240,1.89377913318245)
--(axis cs:60240,1.89521636629543)
--(axis cs:54240,1.89493479644435)
--(axis cs:48240,1.89189882380706)
--(axis cs:42240,1.88835637890563)
--(axis cs:36240,1.88362050883624)
--(axis cs:30240,1.87186598171761)
--(axis cs:24240,1.83657797194517)
--(axis cs:18240,1.77989632593167)
--(axis cs:12240,1.72800171508224)
--(axis cs:6240,1.60956697042156)
--(axis cs:240,1.49968858862173)
--cycle;

\addplot [very thick, red, mark=*, mark size=0, mark options={solid}]
table {%
240 1.4996882389054
6240 1.60111653954754
12240 1.72524821863668
18240 1.76882165159029
24240 1.82591994701818
30240 1.85649256888586
36240 1.8693866398109
42240 1.87274769386501
48240 1.87760504647421
54240 1.87884649657725
60240 1.87954411048329
66240 1.8785518345906
72240 1.87386018168809
78240 1.88125123322652
84240 1.87972403178424
90240 1.8819986002479
96240 1.88017227442332
102240 1.88469641562625
108240 1.87770605800248
114240 1.8813321994856
120240 1.88104064425316
126240 1.88182010111414
132240 1.88056566422635
138240 1.88077574874964
144240 1.8827529144178
150240 1.8821040721979
156240 1.88663717945359
162240 1.88111052092018
168240 1.88264409329534
174240 1.88203613023232
180240 1.88601785179476
186240 1.8838382095227
192240 1.88718696597019
198240 1.88787626574743
204240 1.88249343824739
210240 1.88193778057311
216240 1.88098509137318
222240 1.88396458120113
228240 1.88388982285485
234240 1.88353025765908
240240 1.88544625541617
246240 1.88458050065384
252240 1.88161072394786
258240 1.88325317857952
264240 1.88593096854923
270240 1.88022842821237
276240 1.8880822677872
282240 1.88308232879703
288240 1.88651763970074
294240 1.89123650978817
300240 1.88842737851426
306240 1.88763459817242
312240 1.88700298596576
318240 1.88543201466022
324240 1.88570791909537
330240 1.88416979781191
336240 1.88815435402882
342240 1.88380104105618
348240 1.88483805159638
354240 1.88497857842815
360240 1.88187442262502
};
\addlegendentry{LinDi-SkilL}
\end{axis}

\end{tikzpicture}

==> figures/experiments/hj/mean_rewards.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{ao(english)}{rgb}{0.0,0.5,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Episodic Samples},
xmajorgrids,
xmin=-20550, xmax=356400,
xtick style={color=black},
y grid style={darkgray176},
ylabel={IQM Return},
ymajorgrids,
ymin=10, ymax=21.5970138668549,
ytick style={color=black},
x tick scale label style={at={(0.98, 0.05)}, anchor=south east},
]
\path [draw=ao(english), fill=ao(english), opacity=0.2]
(axis cs:200,2.58571419480656)
--(axis cs:200,1.87003078043881)
--(axis cs:5200,15.1734315349548)
--(axis cs:10200,17.775568097951)
--(axis cs:15200,18.6682954284523)
--(axis cs:20200,19.0138703876041)
--(axis cs:25200,19.0517358062275)
--(axis cs:30200,19.3618127893797)
--(axis cs:35200,19.4451295683547)
--(axis cs:40200,19.5691389988997)
--(axis cs:45200,19.6780881748219)
--(axis cs:50200,19.7373746470959)
--(axis cs:55200,19.8334194835683)
--(axis cs:60200,19.8962536918599)
--(axis cs:65200,19.9056314992219)
--(axis cs:70200,19.8892866450488)
--(axis cs:75200,19.990450555648)
--(axis cs:80200,20.0106917159501)
--(axis cs:85200,20.0290470491304)
--(axis cs:90200,20.012367103903)
--(axis cs:95200,20.0052590188756)
--(axis cs:100200,20.1111770411648)
--(axis cs:105200,20.1157554494055)
--(axis cs:110200,20.1294728995522)
--(axis cs:115200,20.1111154994291)
--(axis cs:120200,20.1475791628027)
--(axis cs:125200,20.1654795536357)
--(axis cs:130200,20.1969308122911)
--(axis cs:135200,20.2164499711603)
--(axis cs:140200,20.2217396783069)
--(axis cs:145200,20.2087310819995)
--(axis cs:150200,20.2171847706067)
--(axis cs:155200,20.2426391920486)
--(axis cs:160200,20.2929540379846)
--(axis cs:165200,20.2385054063919)
--(axis cs:170200,20.2681373762922)
--(axis cs:175200,20.3558037938597)
--(axis cs:180200,20.338192987741)
--(axis cs:185200,20.3286510322834)
--(axis cs:190200,20.3663739760306)
--(axis cs:195200,20.3192047011222)
--(axis cs:200200,20.3658573984015)
--(axis cs:205200,20.3592189762928)
--(axis cs:210200,20.329500023483)
--(axis cs:215200,20.387509185316)
--(axis cs:220200,20.3945309247584)
--(axis cs:225200,20.3779319724255)
--(axis cs:230200,20.4112769719427)
--(axis cs:235200,20.3939889381126)
--(axis cs:240200,20.4077973765823)
--(axis cs:245200,20.4232599843575)
--(axis cs:250200,20.4046994068757)
--(axis cs:255200,20.4349708297593)
--(axis cs:260200,20.3988796148452)
--(axis cs:265200,20.4064874251034)
--(axis cs:270200,20.3936950283428)
--(axis cs:275200,20.4242385193612)
--(axis cs:280200,20.4265981564157)
--(axis cs:285200,20.4495631764096)
--(axis cs:290200,20.4266151580636)
--(axis cs:295200,20.4127804718145)
--(axis cs:300200,20.457374629809)
--(axis cs:305200,20.4264595796222)
--(axis cs:310200,20.4297349627793)
--(axis cs:315200,20.4107925669705)
--(axis cs:320200,20.4482284347251)
--(axis cs:325200,20.4321872880414)
--(axis cs:330200,20.4438221736905)
--(axis cs:335200,20.4467144878646)
--(axis cs:340200,20.4472613365742)
--(axis cs:345200,20.4425185088964)
--(axis cs:350200,20.4431638222903)
--(axis cs:355200,20.4382705886444)
--(axis cs:360200,20.4141465074777)
--(axis cs:360200,20.606707169877)
--(axis cs:355200,20.6095142315589)
--(axis cs:350200,20.6236188346418)
--(axis cs:345200,20.6105647153045)
--(axis cs:340200,20.6241751461306)
--(axis cs:335200,20.6424425751053)
--(axis cs:330200,20.6198648840928)
--(axis cs:325200,20.6214358110196)
--(axis cs:320200,20.6165477177403)
--(axis cs:315200,20.6518658952987)
--(axis cs:310200,20.6486053252487)
--(axis cs:305200,20.5998956046998)
--(axis cs:300200,20.6181019541738)
--(axis cs:295200,20.6093375007535)
--(axis cs:290200,20.6062540558195)
--(axis cs:285200,20.6179548611688)
--(axis cs:280200,20.6258701671712)
--(axis cs:275200,20.6353060327362)
--(axis cs:270200,20.6210848869256)
--(axis cs:265200,20.6172604407041)
--(axis cs:260200,20.5921020437561)
--(axis cs:255200,20.6143294717468)
--(axis cs:250200,20.6001036883153)
--(axis cs:245200,20.6003008533358)
--(axis cs:240200,20.5993566944519)
--(axis cs:235200,20.6007373630249)
--(axis cs:230200,20.5688021014836)
--(axis cs:225200,20.5631251200877)
--(axis cs:220200,20.5367152188796)
--(axis cs:215200,20.5817264925323)
--(axis cs:210200,20.5256727656448)
--(axis cs:205200,20.5408704370546)
--(axis cs:200200,20.5685832768744)
--(axis cs:195200,20.5239241569751)
--(axis cs:190200,20.5425497451279)
--(axis cs:185200,20.521418535218)
--(axis cs:180200,20.5350644802079)
--(axis cs:175200,20.5196414726693)
--(axis cs:170200,20.4973077714672)
--(axis cs:165200,20.4820611321216)
--(axis cs:160200,20.4840753170103)
--(axis cs:155200,20.4887463126627)
--(axis cs:150200,20.4683157083324)
--(axis cs:145200,20.4306779127923)
--(axis cs:140200,20.4302991849336)
--(axis cs:135200,20.4451150453721)
--(axis cs:130200,20.4204841500785)
--(axis cs:125200,20.4195116953128)
--(axis cs:120200,20.3692985230423)
--(axis cs:115200,20.3746593446754)
--(axis cs:110200,20.3697451540787)
--(axis cs:105200,20.3358315786345)
--(axis cs:100200,20.3435042650037)
--(axis cs:95200,20.2998728213498)
--(axis cs:90200,20.2494199846624)
--(axis cs:85200,20.2828390552421)
--(axis cs:80200,20.2697666136331)
--(axis cs:75200,20.2320120501058)
--(axis cs:70200,20.2012410225147)
--(axis cs:65200,20.2309003601179)
--(axis cs:60200,20.1916392163953)
--(axis cs:55200,20.1724674964217)
--(axis cs:50200,20.0867368653246)
--(axis cs:45200,20.0636163590947)
--(axis cs:40200,20.0340267075664)
--(axis cs:35200,19.9578694032264)
--(axis cs:30200,19.8637240242681)
--(axis cs:25200,19.7640843371783)
--(axis cs:20200,19.673685382364)
--(axis cs:15200,19.4093932412751)
--(axis cs:10200,18.5116704385318)
--(axis cs:5200,15.8251268000033)
--(axis cs:200,2.58571419480656)
--cycle;

\addplot [very thick, ao(english), mark=*, mark size=0, mark options={solid}]
table {%
200 2.18811253057794
5200 15.4314160579246
10200 18.1637947188452
15200 19.0862373117119
20200 19.387757609879
25200 19.4371312720732
30200 19.6569760232435
35200 19.7668486494339
40200 19.8469750977048
45200 19.9275236999161
50200 19.9710901958702
55200 20.0396258256252
60200 20.0861447966864
65200 20.1058579274889
70200 20.0947014730046
75200 20.1403087564718
80200 20.1793787891757
85200 20.2410608440532
90200 20.1826523972112
95200 20.2126384632446
100200 20.2810735286451
105200 20.2492920957104
110200 20.2980414101231
115200 20.2972901399622
120200 20.3038731928444
125200 20.3586813899153
130200 20.3706567218137
135200 20.3685216531667
140200 20.3667495665314
145200 20.3495535975332
150200 20.3928984488852
155200 20.4081106743321
160200 20.4094460010378
165200 20.3889402594078
170200 20.4087929814982
175200 20.4618850530633
180200 20.4761552275445
185200 20.4525780364492
190200 20.4768788928738
195200 20.4473996385605
200200 20.5106096963521
205200 20.4744852461777
210200 20.4578561522579
215200 20.512561543522
220200 20.4847875586335
225200 20.494544466176
230200 20.516257518592
235200 20.527713303116
240200 20.5157707889203
245200 20.5378321885024
250200 20.5252204046043
255200 20.5403417101458
260200 20.5247655525329
265200 20.5457917524096
270200 20.5334305814578
275200 20.5623452687929
280200 20.5460831191814
285200 20.5513948629627
290200 20.5463725239708
295200 20.5322049413707
300200 20.5461267857388
305200 20.5385748883378
310200 20.5634528598407
315200 20.5713852181117
320200 20.560153662783
325200 20.5306333919608
330200 20.5451458909401
335200 20.5676671593438
340200 20.5553309714606
345200 20.5608504878962
350200 20.549019977746
355200 20.547290038043
360200 20.5514694895963
};
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:240,2.59854203663351)
--(axis cs:240,2.23434181392831)
--(axis cs:6240,14.5749792635036)
--(axis cs:12240,15.469332081212)
--(axis cs:18240,16.681663673098)
--(axis cs:24240,17.7912555949688)
--(axis cs:30240,18.4093113340543)
--(axis cs:36240,18.8470255233731)
--(axis cs:42240,19.0737587587363)
--(axis cs:48240,19.3303836497779)
--(axis cs:54240,19.3934107016962)
--(axis cs:60240,19.4933214162204)
--(axis cs:66240,19.6179090556716)
--(axis cs:72240,19.6285724013083)
--(axis cs:78240,19.7390151918515)
--(axis cs:84240,19.7024878172328)
--(axis cs:90240,19.7899155215519)
--(axis cs:96240,19.8340864134586)
--(axis cs:102240,19.8497912476118)
--(axis cs:108240,19.8270645373072)
--(axis cs:114240,19.8635273333575)
--(axis cs:120240,19.8744176559831)
--(axis cs:126240,19.9554380304686)
--(axis cs:132240,19.9429994168149)
--(axis cs:138240,19.9150289811167)
--(axis cs:144240,19.9760022471977)
--(axis cs:150240,20.0305096862918)
--(axis cs:156240,20.0797220191716)
--(axis cs:162240,20.0520359419149)
--(axis cs:168240,20.0873037070323)
--(axis cs:174240,20.0916899342873)
--(axis cs:180240,20.1306853623085)
--(axis cs:186240,20.0715218891305)
--(axis cs:192240,20.1364952342812)
--(axis cs:198240,20.1306502161767)
--(axis cs:204240,20.1075087511071)
--(axis cs:210240,20.0671542803997)
--(axis cs:216240,20.1000744738618)
--(axis cs:222240,20.1243720689592)
--(axis cs:228240,20.1964410374993)
--(axis cs:234240,20.1196184377686)
--(axis cs:240240,20.2092640935825)
--(axis cs:246240,20.1663370834784)
--(axis cs:252240,20.1754090241494)
--(axis cs:258240,20.1708312968477)
--(axis cs:264240,20.1746312093107)
--(axis cs:270240,20.1588698650117)
--(axis cs:276240,20.1827588650211)
--(axis cs:282240,20.1440644149867)
--(axis cs:288240,20.1615551653537)
--(axis cs:294240,20.2594092452915)
--(axis cs:300240,20.2467388093436)
--(axis cs:306240,20.2217370397439)
--(axis cs:312240,20.1806548806854)
--(axis cs:318240,20.1651122866035)
--(axis cs:324240,20.2449998583665)
--(axis cs:330240,20.2037111193161)
--(axis cs:336240,20.2050962572941)
--(axis cs:342240,20.1873645118726)
--(axis cs:348240,20.2617503698051)
--(axis cs:354240,20.2259973941521)
--(axis cs:360240,20.1841914139385)
--(axis cs:360240,20.5133049389916)
--(axis cs:354240,20.552850527601)
--(axis cs:348240,20.549687907164)
--(axis cs:342240,20.5020743314869)
--(axis cs:336240,20.514248692167)
--(axis cs:330240,20.5148616852086)
--(axis cs:324240,20.5397252318665)
--(axis cs:318240,20.4801167000305)
--(axis cs:312240,20.5113738307598)
--(axis cs:306240,20.5390880195917)
--(axis cs:300240,20.521018377446)
--(axis cs:294240,20.5238278563899)
--(axis cs:288240,20.5070868585034)
--(axis cs:282240,20.443374838444)
--(axis cs:276240,20.523154336209)
--(axis cs:270240,20.4783617886295)
--(axis cs:264240,20.4770085955266)
--(axis cs:258240,20.515337116465)
--(axis cs:252240,20.4808480493448)
--(axis cs:246240,20.4423136564025)
--(axis cs:240240,20.468861270196)
--(axis cs:234240,20.417080834112)
--(axis cs:228240,20.4654626981145)
--(axis cs:222240,20.4383941524755)
--(axis cs:216240,20.390956036698)
--(axis cs:210240,20.4294385361545)
--(axis cs:204240,20.3939234517685)
--(axis cs:198240,20.4407759231164)
--(axis cs:192240,20.4322875322028)
--(axis cs:186240,20.3878003370722)
--(axis cs:180240,20.4098621625581)
--(axis cs:174240,20.3788256174873)
--(axis cs:168240,20.346627525029)
--(axis cs:162240,20.3537869858388)
--(axis cs:156240,20.3545345712563)
--(axis cs:150240,20.3435756443172)
--(axis cs:144240,20.3123747642571)
--(axis cs:138240,20.2519380133425)
--(axis cs:132240,20.2731386495276)
--(axis cs:126240,20.2756261133956)
--(axis cs:120240,20.1953111237006)
--(axis cs:114240,20.18154125109)
--(axis cs:108240,20.1418540361077)
--(axis cs:102240,20.1942876753385)
--(axis cs:96240,20.0797795960095)
--(axis cs:90240,20.0874943326009)
--(axis cs:84240,20.0104095041482)
--(axis cs:78240,20.0118771568999)
--(axis cs:72240,19.8872222323831)
--(axis cs:66240,19.8200456308093)
--(axis cs:60240,19.7638429008682)
--(axis cs:54240,19.6603003687394)
--(axis cs:48240,19.5294172184758)
--(axis cs:42240,19.3501639199821)
--(axis cs:36240,19.1730391628355)
--(axis cs:30240,18.7537339647741)
--(axis cs:24240,18.2962650479657)
--(axis cs:18240,17.2247323513415)
--(axis cs:12240,15.7412899163999)
--(axis cs:6240,14.6822710804355)
--(axis cs:240,2.59854203663351)
--cycle;

\addplot [very thick, blue, mark=*, mark size=0, mark options={solid}]
table {%
240 2.42197760307095
6240 14.6293013904628
12240 15.5845125574242
18240 16.9276296128431
24240 18.0660237924918
30240 18.5864430292419
36240 19.0083529125632
42240 19.2106074275817
48240 19.450088012507
54240 19.5280395129458
60240 19.6386796181424
66240 19.7170633925729
72240 19.7517768074495
78240 19.8618913774094
84240 19.8457920621441
90240 19.9293892576603
96240 19.9466153895063
102240 20.0036740469346
108240 19.9775622466068
114240 20.0122330994235
120240 20.030411617551
126240 20.1209484636345
132240 20.1086356196651
138240 20.0765013960062
144240 20.1286975812975
150240 20.1839985596295
156240 20.2182518199221
162240 20.2023829485068
168240 20.2125660222091
174240 20.2310345461349
180240 20.2795026538804
186240 20.2262742933276
192240 20.2965194445041
198240 20.2827264107519
204240 20.2551030299482
210240 20.2492084598136
216240 20.2400883313975
222240 20.2771082565614
228240 20.3476437533308
234240 20.2762576026449
240240 20.3449047980894
246240 20.3232935798083
252240 20.3515870619881
258240 20.3503255658127
264240 20.3296718370887
270240 20.3367962144448
276240 20.3682648027589
282240 20.2998976831495
288240 20.3391120336165
294240 20.4003827348659
300240 20.4098342757128
306240 20.3861021574055
312240 20.3581046014902
318240 20.3289119599607
324240 20.4034191959778
330240 20.3592437619933
336240 20.3685554794486
342240 20.3523254708851
348240 20.4097393860866
354240 20.4037701946164
360240 20.3512612493469
};
\path [draw=red, fill=red, opacity=0.2]
(axis cs:240,2.44705356385709)
--(axis cs:240,2.14432633493358)
--(axis cs:6240,13.5926189004999)
--(axis cs:12240,14.5799360296295)
--(axis cs:18240,15.2956824544534)
--(axis cs:24240,16.2692075758965)
--(axis cs:30240,16.9456270224179)
--(axis cs:36240,17.6225025733847)
--(axis cs:42240,17.9558785721894)
--(axis cs:48240,18.283931185664)
--(axis cs:54240,18.5551730669195)
--(axis cs:60240,18.7315819791441)
--(axis cs:66240,18.875971496341)
--(axis cs:72240,19.0355917527329)
--(axis cs:78240,19.2071656769408)
--(axis cs:84240,19.2668293751105)
--(axis cs:90240,19.4398817571974)
--(axis cs:96240,19.4694791642393)
--(axis cs:102240,19.6019081191243)
--(axis cs:108240,19.5529235427634)
--(axis cs:114240,19.5750414729718)
--(axis cs:120240,19.5487948489379)
--(axis cs:126240,19.5975281709355)
--(axis cs:132240,19.6564699767561)
--(axis cs:138240,19.6022424355271)
--(axis cs:144240,19.7068304821107)
--(axis cs:150240,19.6768854722065)
--(axis cs:156240,19.8088708239756)
--(axis cs:162240,19.7025864895471)
--(axis cs:168240,19.7457372645959)
--(axis cs:174240,19.7818144471992)
--(axis cs:180240,19.8068792808106)
--(axis cs:186240,19.7754132479166)
--(axis cs:192240,19.8469655647637)
--(axis cs:198240,19.881443275665)
--(axis cs:204240,19.7699418698296)
--(axis cs:210240,19.7782382749126)
--(axis cs:216240,19.7833027395028)
--(axis cs:222240,19.8304689532689)
--(axis cs:228240,19.865531711317)
--(axis cs:234240,19.8520379924173)
--(axis cs:240240,19.8312908913982)
--(axis cs:246240,19.8677929615036)
--(axis cs:252240,19.8815551942547)
--(axis cs:258240,19.8504290419217)
--(axis cs:264240,19.9295197881972)
--(axis cs:270240,19.8435907067761)
--(axis cs:276240,19.983575940759)
--(axis cs:282240,19.8823785666922)
--(axis cs:288240,19.9911517515211)
--(axis cs:294240,20.0377310233618)
--(axis cs:300240,20.0102969599534)
--(axis cs:306240,20.0160791229167)
--(axis cs:312240,19.9684316824833)
--(axis cs:318240,19.9484294771632)
--(axis cs:324240,19.9481327873524)
--(axis cs:330240,19.9772220436356)
--(axis cs:336240,20.0151109177655)
--(axis cs:342240,19.97027022685)
--(axis cs:348240,19.9569825404619)
--(axis cs:354240,20.0074120006757)
--(axis cs:360240,19.9380368036616)
--(axis cs:360240,20.2726580257408)
--(axis cs:354240,20.3192623928706)
--(axis cs:348240,20.3390055141301)
--(axis cs:342240,20.255643902858)
--(axis cs:336240,20.2890919086074)
--(axis cs:330240,20.3181669427992)
--(axis cs:324240,20.2960794472168)
--(axis cs:318240,20.2651667658098)
--(axis cs:312240,20.2900718030362)
--(axis cs:306240,20.325767504048)
--(axis cs:300240,20.2887989758767)
--(axis cs:294240,20.3201089375741)
--(axis cs:288240,20.2784548669981)
--(axis cs:282240,20.1977489176912)
--(axis cs:276240,20.2750177137057)
--(axis cs:270240,20.2471710447334)
--(axis cs:264240,20.2258007012974)
--(axis cs:258240,20.2344813439058)
--(axis cs:252240,20.2177471534423)
--(axis cs:246240,20.192487154122)
--(axis cs:240240,20.2333927196984)
--(axis cs:234240,20.166455309738)
--(axis cs:228240,20.195101718008)
--(axis cs:222240,20.1806201506446)
--(axis cs:216240,20.1593758871899)
--(axis cs:210240,20.1654359103515)
--(axis cs:204240,20.1533168056229)
--(axis cs:198240,20.2374977414523)
--(axis cs:192240,20.1453142914676)
--(axis cs:186240,20.1482028175496)
--(axis cs:180240,20.1724311541375)
--(axis cs:174240,20.1368288792014)
--(axis cs:168240,20.1115747248642)
--(axis cs:162240,20.074730789235)
--(axis cs:156240,20.1156225903318)
--(axis cs:150240,20.0460390682611)
--(axis cs:144240,20.0192075056443)
--(axis cs:138240,19.9711391136885)
--(axis cs:132240,19.9582836184866)
--(axis cs:126240,19.9830358989442)
--(axis cs:120240,19.8988692906611)
--(axis cs:114240,19.9090431237036)
--(axis cs:108240,19.7807693032469)
--(axis cs:102240,19.8193426449004)
--(axis cs:96240,19.7196186688683)
--(axis cs:90240,19.6744067136267)
--(axis cs:84240,19.5255412116606)
--(axis cs:78240,19.5171152909532)
--(axis cs:72240,19.3863193582903)
--(axis cs:66240,19.277712801218)
--(axis cs:60240,19.1121297016718)
--(axis cs:54240,18.8184057887863)
--(axis cs:48240,18.5797967484861)
--(axis cs:42240,18.3721185781232)
--(axis cs:36240,17.9479617533823)
--(axis cs:30240,17.3911319830371)
--(axis cs:24240,16.5294645865913)
--(axis cs:18240,15.6630296092016)
--(axis cs:12240,14.6914630275212)
--(axis cs:6240,13.8643807746742)
--(axis cs:240,2.44705356385709)
--cycle;

\addplot [very thick, red, mark=*, mark size=0, mark options={solid}]
table {%
240 2.3069723850219
6240 13.7423032392669
12240 14.627999933981
18240 15.4908656846363
24240 16.4098678719132
30240 17.1767718557287
36240 17.7815962531552
42240 18.1657215861602
48240 18.4496433347255
54240 18.7146801364744
60240 18.9443894719609
66240 19.0883265161919
72240 19.2447250012714
78240 19.3765209069411
84240 19.413533667529
90240 19.5652435886146
96240 19.5993130498855
102240 19.7082369103796
108240 19.6652336277517
114240 19.7500249352591
120240 19.7067836417656
126240 19.7879813132722
132240 19.7927043895669
138240 19.7780712873777
144240 19.8646307904552
150240 19.8582586714269
156240 19.9671684947649
162240 19.9028892580673
168240 19.9191783822802
174240 19.9749478368212
180240 19.9832700209293
186240 19.975957947142
192240 20.0166745863409
198240 20.0662627772634
204240 19.9823535904342
210240 19.9669467058475
216240 19.9745187175067
222240 20.0077904726803
228240 20.0128661901299
234240 20.0144209771027
240240 20.034668843748
246240 20.0313667122678
252240 20.0466755564647
258240 20.035009672188
264240 20.06807385308
270240 20.0449053198897
276240 20.1234550444715
282240 20.0283541402152
288240 20.1411011640672
294240 20.1782625664142
300240 20.1529024213289
306240 20.1629801928684
312240 20.1243730008727
318240 20.115757182196
324240 20.1070086285046
330240 20.1659867329825
336240 20.1503919491024
342240 20.1165209179353
348240 20.1517890554742
354240 20.1633287103116
360240 20.1082287887825
};
\end{axis}

\end{tikzpicture}

==> figures/experiments/hj/mean_rewards_appendix.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{ao(english)}{rgb}{0.0,0.5,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.1)},
  anchor=south west,
  draw=white!80!black,
  font=\Large
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Episodic Samples},
xmajorgrids,
xmin=-20550, xmax=356400,
xtick style={color=black},
y grid style={darkgray176},
ylabel={IQM Mean Return},
ymajorgrids,
ymin=10, ymax=21.5970138668549,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:240,2.59854203663351)
--(axis cs:240,2.23434181392831)
--(axis cs:6240,14.5749792635036)
--(axis cs:12240,15.469332081212)
--(axis cs:18240,16.681663673098)
--(axis cs:24240,17.7912555949688)
--(axis cs:30240,18.4093113340543)
--(axis cs:36240,18.8470255233731)
--(axis cs:42240,19.0737587587363)
--(axis cs:48240,19.3303836497779)
--(axis cs:54240,19.3934107016962)
--(axis cs:60240,19.4933214162204)
--(axis cs:66240,19.6179090556716)
--(axis cs:72240,19.6285724013083)
--(axis cs:78240,19.7390151918515)
--(axis cs:84240,19.7024878172328)
--(axis cs:90240,19.7899155215519)
--(axis cs:96240,19.8340864134586)
--(axis cs:102240,19.8497912476118)
--(axis cs:108240,19.8270645373072)
--(axis cs:114240,19.8635273333575)
--(axis cs:120240,19.8744176559831)
--(axis cs:126240,19.9554380304686)
--(axis cs:132240,19.9429994168149)
--(axis cs:138240,19.9150289811167)
--(axis cs:144240,19.9760022471977)
--(axis cs:150240,20.0305096862918)
--(axis cs:156240,20.0797220191716)
--(axis cs:162240,20.0520359419149)
--(axis cs:168240,20.0873037070323)
--(axis cs:174240,20.0916899342873)
--(axis cs:180240,20.1306853623085)
--(axis cs:186240,20.0715218891305)
--(axis cs:192240,20.1364952342812)
--(axis cs:198240,20.1306502161767)
--(axis cs:204240,20.1075087511071)
--(axis cs:210240,20.0671542803997)
--(axis cs:216240,20.1000744738618)
--(axis cs:222240,20.1243720689592)
--(axis cs:228240,20.1964410374993)
--(axis cs:234240,20.1196184377686)
--(axis cs:240240,20.2092640935825)
--(axis cs:246240,20.1663370834784)
--(axis cs:252240,20.1754090241494)
--(axis cs:258240,20.1708312968477)
--(axis cs:264240,20.1746312093107)
--(axis cs:270240,20.1588698650117)
--(axis cs:276240,20.1827588650211)
--(axis cs:282240,20.1440644149867)
--(axis cs:288240,20.1615551653537)
--(axis cs:294240,20.2594092452915)
--(axis cs:300240,20.2467388093436)
--(axis cs:306240,20.2217370397439)
--(axis cs:312240,20.1806548806854)
--(axis cs:318240,20.1651122866035)
--(axis cs:324240,20.2449998583665)
--(axis cs:330240,20.2037111193161)
--(axis cs:336240,20.2050962572941)
--(axis cs:342240,20.1873645118726)
--(axis cs:348240,20.2617503698051)
--(axis cs:354240,20.2259973941521)
--(axis cs:360240,20.1841914139385)
--(axis cs:360240,20.5133049389916)
--(axis cs:354240,20.552850527601)
--(axis cs:348240,20.549687907164)
--(axis cs:342240,20.5020743314869)
--(axis cs:336240,20.514248692167)
--(axis cs:330240,20.5148616852086)
--(axis cs:324240,20.5397252318665)
--(axis cs:318240,20.4801167000305)
--(axis cs:312240,20.5113738307598)
--(axis cs:306240,20.5390880195917)
--(axis cs:300240,20.521018377446)
--(axis cs:294240,20.5238278563899)
--(axis cs:288240,20.5070868585034)
--(axis cs:282240,20.443374838444)
--(axis cs:276240,20.523154336209)
--(axis cs:270240,20.4783617886295)
--(axis cs:264240,20.4770085955266)
--(axis cs:258240,20.515337116465)
--(axis cs:252240,20.4808480493448)
--(axis cs:246240,20.4423136564025)
--(axis cs:240240,20.468861270196)
--(axis cs:234240,20.417080834112)
--(axis cs:228240,20.4654626981145)
--(axis cs:222240,20.4383941524755)
--(axis cs:216240,20.390956036698)
--(axis cs:210240,20.4294385361545)
--(axis cs:204240,20.3939234517685)
--(axis cs:198240,20.4407759231164)
--(axis cs:192240,20.4322875322028)
--(axis cs:186240,20.3878003370722)
--(axis cs:180240,20.4098621625581)
--(axis cs:174240,20.3788256174873)
--(axis cs:168240,20.346627525029)
--(axis cs:162240,20.3537869858388)
--(axis cs:156240,20.3545345712563)
--(axis cs:150240,20.3435756443172)
--(axis cs:144240,20.3123747642571)
--(axis cs:138240,20.2519380133425)
--(axis cs:132240,20.2731386495276)
--(axis cs:126240,20.2756261133956)
--(axis cs:120240,20.1953111237006)
--(axis cs:114240,20.18154125109)
--(axis cs:108240,20.1418540361077)
--(axis cs:102240,20.1942876753385)
--(axis cs:96240,20.0797795960095)
--(axis cs:90240,20.0874943326009)
--(axis cs:84240,20.0104095041482)
--(axis cs:78240,20.0118771568999)
--(axis cs:72240,19.8872222323831)
--(axis cs:66240,19.8200456308093)
--(axis cs:60240,19.7638429008682)
--(axis cs:54240,19.6603003687394)
--(axis cs:48240,19.5294172184758)
--(axis cs:42240,19.3501639199821)
--(axis cs:36240,19.1730391628355)
--(axis cs:30240,18.7537339647741)
--(axis cs:24240,18.2962650479657)
--(axis cs:18240,17.2247323513415)
--(axis cs:12240,15.7412899163999)
--(axis cs:6240,14.6822710804355)
--(axis cs:240,2.59854203663351)
--cycle;

\addplot [very thick, blue, mark=*, mark size=0, mark options={solid}]
table {%
240 2.42197760307095
6240 14.6293013904628
12240 15.5845125574242
18240 16.9276296128431
24240 18.0660237924918
30240 18.5864430292419
36240 19.0083529125632
42240 19.2106074275817
48240 19.450088012507
54240 19.5280395129458
60240 19.6386796181424
66240 19.7170633925729
72240 19.7517768074495
78240 19.8618913774094
84240 19.8457920621441
90240 19.9293892576603
96240 19.9466153895063
102240 20.0036740469346
108240 19.9775622466068
114240 20.0122330994235
120240 20.030411617551
126240 20.1209484636345
132240 20.1086356196651
138240 20.0765013960062
144240 20.1286975812975
150240 20.1839985596295
156240 20.2182518199221
162240 20.2023829485068
168240 20.2125660222091
174240 20.2310345461349
180240 20.2795026538804
186240 20.2262742933276
192240 20.2965194445041
198240 20.2827264107519
204240 20.2551030299482
210240 20.2492084598136
216240 20.2400883313975
222240 20.2771082565614
228240 20.3476437533308
234240 20.2762576026449
240240 20.3449047980894
246240 20.3232935798083
252240 20.3515870619881
258240 20.3503255658127
264240 20.3296718370887
270240 20.3367962144448
276240 20.3682648027589
282240 20.2998976831495
288240 20.3391120336165
294240 20.4003827348659
300240 20.4098342757128
306240 20.3861021574055
312240 20.3581046014902
318240 20.3289119599607
324240 20.4034191959778
330240 20.3592437619933
336240 20.3685554794486
342240 20.3523254708851
348240 20.4097393860866
354240 20.4037701946164
360240 20.3512612493469
};
\addlegendentry{Di-SkilL}
\path [draw=ao(english), fill=ao(english), opacity=0.2]
(axis cs:200,2.58571419480656)
--(axis cs:200,1.87003078043881)
--(axis cs:5200,15.1734315349548)
--(axis cs:10200,17.775568097951)
--(axis cs:15200,18.6682954284523)
--(axis cs:20200,19.0138703876041)
--(axis cs:25200,19.0517358062275)
--(axis cs:30200,19.3618127893797)
--(axis cs:35200,19.4451295683547)
--(axis cs:40200,19.5691389988997)
--(axis cs:45200,19.6780881748219)
--(axis cs:50200,19.7373746470959)
--(axis cs:55200,19.8334194835683)
--(axis cs:60200,19.8962536918599)
--(axis cs:65200,19.9056314992219)
--(axis cs:70200,19.8892866450488)
--(axis cs:75200,19.990450555648)
--(axis cs:80200,20.0106917159501)
--(axis cs:85200,20.0290470491304)
--(axis cs:90200,20.012367103903)
--(axis cs:95200,20.0052590188756)
--(axis cs:100200,20.1111770411648)
--(axis cs:105200,20.1157554494055)
--(axis cs:110200,20.1294728995522)
--(axis cs:115200,20.1111154994291)
--(axis cs:120200,20.1475791628027)
--(axis cs:125200,20.1654795536357)
--(axis cs:130200,20.1969308122911)
--(axis cs:135200,20.2164499711603)
--(axis cs:140200,20.2217396783069)
--(axis cs:145200,20.2087310819995)
--(axis cs:150200,20.2171847706067)
--(axis cs:155200,20.2426391920486)
--(axis cs:160200,20.2929540379846)
--(axis cs:165200,20.2385054063919)
--(axis cs:170200,20.2681373762922)
--(axis cs:175200,20.3558037938597)
--(axis cs:180200,20.338192987741)
--(axis cs:185200,20.3286510322834)
--(axis cs:190200,20.3663739760306)
--(axis cs:195200,20.3192047011222)
--(axis cs:200200,20.3658573984015)
--(axis cs:205200,20.3592189762928)
--(axis cs:210200,20.329500023483)
--(axis cs:215200,20.387509185316)
--(axis cs:220200,20.3945309247584)
--(axis cs:225200,20.3779319724255)
--(axis cs:230200,20.4112769719427)
--(axis cs:235200,20.3939889381126)
--(axis cs:240200,20.4077973765823)
--(axis cs:245200,20.4232599843575)
--(axis cs:250200,20.4046994068757)
--(axis cs:255200,20.4349708297593)
--(axis cs:260200,20.3988796148452)
--(axis cs:265200,20.4064874251034)
--(axis cs:270200,20.3936950283428)
--(axis cs:275200,20.4242385193612)
--(axis cs:280200,20.4265981564157)
--(axis cs:285200,20.4495631764096)
--(axis cs:290200,20.4266151580636)
--(axis cs:295200,20.4127804718145)
--(axis cs:300200,20.457374629809)
--(axis cs:305200,20.4264595796222)
--(axis cs:310200,20.4297349627793)
--(axis cs:315200,20.4107925669705)
--(axis cs:320200,20.4482284347251)
--(axis cs:325200,20.4321872880414)
--(axis cs:330200,20.4438221736905)
--(axis cs:335200,20.4467144878646)
--(axis cs:340200,20.4472613365742)
--(axis cs:345200,20.4425185088964)
--(axis cs:350200,20.4431638222903)
--(axis cs:355200,20.4382705886444)
--(axis cs:360200,20.4141465074777)
--(axis cs:360200,20.606707169877)
--(axis cs:355200,20.6095142315589)
--(axis cs:350200,20.6236188346418)
--(axis cs:345200,20.6105647153045)
--(axis cs:340200,20.6241751461306)
--(axis cs:335200,20.6424425751053)
--(axis cs:330200,20.6198648840928)
--(axis cs:325200,20.6214358110196)
--(axis cs:320200,20.6165477177403)
--(axis cs:315200,20.6518658952987)
--(axis cs:310200,20.6486053252487)
--(axis cs:305200,20.5998956046998)
--(axis cs:300200,20.6181019541738)
--(axis cs:295200,20.6093375007535)
--(axis cs:290200,20.6062540558195)
--(axis cs:285200,20.6179548611688)
--(axis cs:280200,20.6258701671712)
--(axis cs:275200,20.6353060327362)
--(axis cs:270200,20.6210848869256)
--(axis cs:265200,20.6172604407041)
--(axis cs:260200,20.5921020437561)
--(axis cs:255200,20.6143294717468)
--(axis cs:250200,20.6001036883153)
--(axis cs:245200,20.6003008533358)
--(axis cs:240200,20.5993566944519)
--(axis cs:235200,20.6007373630249)
--(axis cs:230200,20.5688021014836)
--(axis cs:225200,20.5631251200877)
--(axis cs:220200,20.5367152188796)
--(axis cs:215200,20.5817264925323)
--(axis cs:210200,20.5256727656448)
--(axis cs:205200,20.5408704370546)
--(axis cs:200200,20.5685832768744)
--(axis cs:195200,20.5239241569751)
--(axis cs:190200,20.5425497451279)
--(axis cs:185200,20.521418535218)
--(axis cs:180200,20.5350644802079)
--(axis cs:175200,20.5196414726693)
--(axis cs:170200,20.4973077714672)
--(axis cs:165200,20.4820611321216)
--(axis cs:160200,20.4840753170103)
--(axis cs:155200,20.4887463126627)
--(axis cs:150200,20.4683157083324)
--(axis cs:145200,20.4306779127923)
--(axis cs:140200,20.4302991849336)
--(axis cs:135200,20.4451150453721)
--(axis cs:130200,20.4204841500785)
--(axis cs:125200,20.4195116953128)
--(axis cs:120200,20.3692985230423)
--(axis cs:115200,20.3746593446754)
--(axis cs:110200,20.3697451540787)
--(axis cs:105200,20.3358315786345)
--(axis cs:100200,20.3435042650037)
--(axis cs:95200,20.2998728213498)
--(axis cs:90200,20.2494199846624)
--(axis cs:85200,20.2828390552421)
--(axis cs:80200,20.2697666136331)
--(axis cs:75200,20.2320120501058)
--(axis cs:70200,20.2012410225147)
--(axis cs:65200,20.2309003601179)
--(axis cs:60200,20.1916392163953)
--(axis cs:55200,20.1724674964217)
--(axis cs:50200,20.0867368653246)
--(axis cs:45200,20.0636163590947)
--(axis cs:40200,20.0340267075664)
--(axis cs:35200,19.9578694032264)
--(axis cs:30200,19.8637240242681)
--(axis cs:25200,19.7640843371783)
--(axis cs:20200,19.673685382364)
--(axis cs:15200,19.4093932412751)
--(axis cs:10200,18.5116704385318)
--(axis cs:5200,15.8251268000033)
--(axis cs:200,2.58571419480656)
--cycle;

\addplot [very thick, ao(english), mark=*, mark size=0, mark options={solid}]
table {%
200 2.18811253057794
5200 15.4314160579246
10200 18.1637947188452
15200 19.0862373117119
20200 19.387757609879
25200 19.4371312720732
30200 19.6569760232435
35200 19.7668486494339
40200 19.8469750977048
45200 19.9275236999161
50200 19.9710901958702
55200 20.0396258256252
60200 20.0861447966864
65200 20.1058579274889
70200 20.0947014730046
75200 20.1403087564718
80200 20.1793787891757
85200 20.2410608440532
90200 20.1826523972112
95200 20.2126384632446
100200 20.2810735286451
105200 20.2492920957104
110200 20.2980414101231
115200 20.2972901399622
120200 20.3038731928444
125200 20.3586813899153
130200 20.3706567218137
135200 20.3685216531667
140200 20.3667495665314
145200 20.3495535975332
150200 20.3928984488852
155200 20.4081106743321
160200 20.4094460010378
165200 20.3889402594078
170200 20.4087929814982
175200 20.4618850530633
180200 20.4761552275445
185200 20.4525780364492
190200 20.4768788928738
195200 20.4473996385605
200200 20.5106096963521
205200 20.4744852461777
210200 20.4578561522579
215200 20.512561543522
220200 20.4847875586335
225200 20.494544466176
230200 20.516257518592
235200 20.527713303116
240200 20.5157707889203
245200 20.5378321885024
250200 20.5252204046043
255200 20.5403417101458
260200 20.5247655525329
265200 20.5457917524096
270200 20.5334305814578
275200 20.5623452687929
280200 20.5460831191814
285200 20.5513948629627
290200 20.5463725239708
295200 20.5322049413707
300200 20.5461267857388
305200 20.5385748883378
310200 20.5634528598407
315200 20.5713852181117
320200 20.560153662783
325200 20.5306333919608
330200 20.5451458909401
335200 20.5676671593438
340200 20.5553309714606
345200 20.5608504878962
350200 20.549019977746
355200 20.547290038043
360200 20.5514694895963
};
\addlegendentry{BBRL}
\path [draw=red, fill=red, opacity=0.2]
(axis cs:240,2.44705356385709)
--(axis cs:240,2.14432633493358)
--(axis cs:6240,13.5926189004999)
--(axis cs:12240,14.5799360296295)
--(axis cs:18240,15.2956824544534)
--(axis cs:24240,16.2692075758965)
--(axis cs:30240,16.9456270224179)
--(axis cs:36240,17.6225025733847)
--(axis cs:42240,17.9558785721894)
--(axis cs:48240,18.283931185664)
--(axis cs:54240,18.5551730669195)
--(axis cs:60240,18.7315819791441)
--(axis cs:66240,18.875971496341)
--(axis cs:72240,19.0355917527329)
--(axis cs:78240,19.2071656769408)
--(axis cs:84240,19.2668293751105)
--(axis cs:90240,19.4398817571974)
--(axis cs:96240,19.4694791642393)
--(axis cs:102240,19.6019081191243)
--(axis cs:108240,19.5529235427634)
--(axis cs:114240,19.5750414729718)
--(axis cs:120240,19.5487948489379)
--(axis cs:126240,19.5975281709355)
--(axis cs:132240,19.6564699767561)
--(axis cs:138240,19.6022424355271)
--(axis cs:144240,19.7068304821107)
--(axis cs:150240,19.6768854722065)
--(axis cs:156240,19.8088708239756)
--(axis cs:162240,19.7025864895471)
--(axis cs:168240,19.7457372645959)
--(axis cs:174240,19.7818144471992)
--(axis cs:180240,19.8068792808106)
--(axis cs:186240,19.7754132479166)
--(axis cs:192240,19.8469655647637)
--(axis cs:198240,19.881443275665)
--(axis cs:204240,19.7699418698296)
--(axis cs:210240,19.7782382749126)
--(axis cs:216240,19.7833027395028)
--(axis cs:222240,19.8304689532689)
--(axis cs:228240,19.865531711317)
--(axis cs:234240,19.8520379924173)
--(axis cs:240240,19.8312908913982)
--(axis cs:246240,19.8677929615036)
--(axis cs:252240,19.8815551942547)
--(axis cs:258240,19.8504290419217)
--(axis cs:264240,19.9295197881972)
--(axis cs:270240,19.8435907067761)
--(axis cs:276240,19.983575940759)
--(axis cs:282240,19.8823785666922)
--(axis cs:288240,19.9911517515211)
--(axis cs:294240,20.0377310233618)
--(axis cs:300240,20.0102969599534)
--(axis cs:306240,20.0160791229167)
--(axis cs:312240,19.9684316824833)
--(axis cs:318240,19.9484294771632)
--(axis cs:324240,19.9481327873524)
--(axis cs:330240,19.9772220436356)
--(axis cs:336240,20.0151109177655)
--(axis cs:342240,19.97027022685)
--(axis cs:348240,19.9569825404619)
--(axis cs:354240,20.0074120006757)
--(axis cs:360240,19.9380368036616)
--(axis cs:360240,20.2726580257408)
--(axis cs:354240,20.3192623928706)
--(axis cs:348240,20.3390055141301)
--(axis cs:342240,20.255643902858)
--(axis cs:336240,20.2890919086074)
--(axis cs:330240,20.3181669427992)
--(axis cs:324240,20.2960794472168)
--(axis cs:318240,20.2651667658098)
--(axis cs:312240,20.2900718030362)
--(axis cs:306240,20.325767504048)
--(axis cs:300240,20.2887989758767)
--(axis cs:294240,20.3201089375741)
--(axis cs:288240,20.2784548669981)
--(axis cs:282240,20.1977489176912)
--(axis cs:276240,20.2750177137057)
--(axis cs:270240,20.2471710447334)
--(axis cs:264240,20.2258007012974)
--(axis cs:258240,20.2344813439058)
--(axis cs:252240,20.2177471534423)
--(axis cs:246240,20.192487154122)
--(axis cs:240240,20.2333927196984)
--(axis cs:234240,20.166455309738)
--(axis cs:228240,20.195101718008)
--(axis cs:222240,20.1806201506446)
--(axis cs:216240,20.1593758871899)
--(axis cs:210240,20.1654359103515)
--(axis cs:204240,20.1533168056229)
--(axis cs:198240,20.2374977414523)
--(axis cs:192240,20.1453142914676)
--(axis cs:186240,20.1482028175496)
--(axis cs:180240,20.1724311541375)
--(axis cs:174240,20.1368288792014)
--(axis cs:168240,20.1115747248642)
--(axis cs:162240,20.074730789235)
--(axis cs:156240,20.1156225903318)
--(axis cs:150240,20.0460390682611)
--(axis cs:144240,20.0192075056443)
--(axis cs:138240,19.9711391136885)
--(axis cs:132240,19.9582836184866)
--(axis cs:126240,19.9830358989442)
--(axis cs:120240,19.8988692906611)
--(axis cs:114240,19.9090431237036)
--(axis cs:108240,19.7807693032469)
--(axis cs:102240,19.8193426449004)
--(axis cs:96240,19.7196186688683)
--(axis cs:90240,19.6744067136267)
--(axis cs:84240,19.5255412116606)
--(axis cs:78240,19.5171152909532)
--(axis cs:72240,19.3863193582903)
--(axis cs:66240,19.277712801218)
--(axis cs:60240,19.1121297016718)
--(axis cs:54240,18.8184057887863)
--(axis cs:48240,18.5797967484861)
--(axis cs:42240,18.3721185781232)
--(axis cs:36240,17.9479617533823)
--(axis cs:30240,17.3911319830371)
--(axis cs:24240,16.5294645865913)
--(axis cs:18240,15.6630296092016)
--(axis cs:12240,14.6914630275212)
--(axis cs:6240,13.8643807746742)
--(axis cs:240,2.44705356385709)
--cycle;

\addplot [very thick, red, mark=*, mark size=0, mark options={solid}]
table {%
240 2.3069723850219
6240 13.7423032392669
12240 14.627999933981
18240 15.4908656846363
24240 16.4098678719132
30240 17.1767718557287
36240 17.7815962531552
42240 18.1657215861602
48240 18.4496433347255
54240 18.7146801364744
60240 18.9443894719609
66240 19.0883265161919
72240 19.2447250012714
78240 19.3765209069411
84240 19.413533667529
90240 19.5652435886146
96240 19.5993130498855
102240 19.7082369103796
108240 19.6652336277517
114240 19.7500249352591
120240 19.7067836417656
126240 19.7879813132722
132240 19.7927043895669
138240 19.7780712873777
144240 19.8646307904552
150240 19.8582586714269
156240 19.9671684947649
162240 19.9028892580673
168240 19.9191783822802
174240 19.9749478368212
180240 19.9832700209293
186240 19.975957947142
192240 20.0166745863409
198240 20.0662627772634
204240 19.9823535904342
210240 19.9669467058475
216240 19.9745187175067
222240 20.0077904726803
228240 20.0128661901299
234240 20.0144209771027
240240 20.034668843748
246240 20.0313667122678
252240 20.0466755564647
258240 20.035009672188
264240 20.06807385308
270240 20.0449053198897
276240 20.1234550444715
282240 20.0283541402152
288240 20.1411011640672
294240 20.1782625664142
300240 20.1529024213289
306240 20.1629801928684
312240 20.1243730008727
318240 20.115757182196
324240 20.1070086285046
330240 20.1659867329825
336240 20.1503919491024
342240 20.1165209179353
348240 20.1517890554742
354240 20.1633287103116
360240 20.1082287887825
};
\addlegendentry{LinDi-SkilL}
\end{axis}

\end{tikzpicture}

==> figures/experiments/legend.tex <==
\definecolor{ao(english)}{rgb}{0.0,0.5,0}
\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=black,
            column sep=1ex,
            line width=0.5pt
        }
    },
    ]
    \addlegendimage{line width=2pt, color=blue}
    \addlegendentry{Di-SkilL};
    \addlegendimage{line width=2pt, color=ao(english)}
    \addlegendentry{BBRL};
    \addlegendimage{line width=2pt, color=red}
    \addlegendentry{LinDi-SkilL};
    \addlegendimage{line width=2pt, color=violet}
    \addlegendentry{PPO};
    \end{axis}
\end{tikzpicture}

==> figures/experiments/mg/success_rates.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{ao(english)}{rgb}{0.0,0.5,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.03)},
  anchor=south west,
  draw=white!80!black,
  font=\Large
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={Number of Episodic Samples},
xmajorgrids,
xmin=0, xmax=2300000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={IQM Success Rate},
ymajorgrids,
ymin=-0.0362666666666667, ymax=0.7616,
ytick style={color=black},
x tick scale label style={at={(1, 0.05)}, anchor=south east},
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:500,0)
--(axis cs:500,0)
--(axis cs:163000,0.00666666666666667)
--(axis cs:325500,0.0233333333333333)
--(axis cs:488000,0.0833333333333333)
--(axis cs:650500,0.207777777777778)
--(axis cs:813000,0.351111111111111)
--(axis cs:975500,0.465555555555556)
--(axis cs:1138000,0.512222222222222)
--(axis cs:1300500,0.55)
--(axis cs:1463000,0.597777777777778)
--(axis cs:1625500,0.6)
--(axis cs:1788000,0.615555555555556)
--(axis cs:1950500,0.637777777777778)
--(axis cs:2113000,0.634444444444444)
--(axis cs:2275500,0.637777777777778)
--(axis cs:2438000,0.636666666666667)
--(axis cs:2600500,0.644444444444444)
--(axis cs:2763000,0.641111111111111)
--(axis cs:2925500,0.631111111111111)
--(axis cs:3088000,0.654444444444444)
--(axis cs:3088000,0.695555555555555)
--(axis cs:3088000,0.695555555555555)
--(axis cs:2925500,0.687777777777778)
--(axis cs:2763000,0.704444444444444)
--(axis cs:2600500,0.697777777777778)
--(axis cs:2438000,0.692222222222222)
--(axis cs:2275500,0.692222222222222)
--(axis cs:2113000,0.687777777777778)
--(axis cs:1950500,0.682222222222222)
--(axis cs:1788000,0.657777777777778)
--(axis cs:1625500,0.64)
--(axis cs:1463000,0.65)
--(axis cs:1300500,0.607777777777778)
--(axis cs:1138000,0.572222222222222)
--(axis cs:975500,0.522222222222222)
--(axis cs:813000,0.387777777777778)
--(axis cs:650500,0.278888888888889)
--(axis cs:488000,0.108888888888889)
--(axis cs:325500,0.0477777777777778)
--(axis cs:163000,0.0233333333333333)
--(axis cs:500,0)
--cycle;

\addplot [very thick, blue, mark=*, mark size=0, mark options={solid}]
table {%
500 0
163000 0.0155555555555556
325500 0.0355555555555556
488000 0.0966666666666667
650500 0.243333333333333
813000 0.367777777777778
975500 0.496666666666667
1138000 0.54
1300500 0.58
1463000 0.624444444444444
1625500 0.617777777777778
1788000 0.635555555555556
1950500 0.661111111111111
2113000 0.661111111111111
2275500 0.662222222222222
2438000 0.666666666666667

}; 

\path [draw=ao(english), fill=ao(english), opacity=0.2]
(axis cs:500,0)
--(axis cs:500,0)
--(axis cs:13000,0)
--(axis cs:25500,0)
--(axis cs:38000,0)
--(axis cs:50500,0)
--(axis cs:63000,0)
--(axis cs:75500,0)
--(axis cs:88000,0.00777777777777778)
--(axis cs:100500,0.01)
--(axis cs:113000,0.0155555555555556)
--(axis cs:125500,0.0166666666666667)
--(axis cs:138000,0.0255555555555556)
--(axis cs:150500,0.0222222222222222)
--(axis cs:163000,0.0266666666666667)
--(axis cs:175500,0.0333333333333333)
--(axis cs:188000,0.0233333333333333)
--(axis cs:200500,0.0155555555555556)
--(axis cs:213000,0.0322222222222222)
--(axis cs:225500,0.0211111111111111)
--(axis cs:238000,0.03)
--(axis cs:250500,0.0233333333333333)
--(axis cs:263000,0.0266666666666667)
--(axis cs:275500,0.0266666666666667)
--(axis cs:288000,0.0266666666666667)
--(axis cs:300500,0.0266666666666667)
--(axis cs:313000,0.0377777777777778)
--(axis cs:325500,0.0322222222222222)
--(axis cs:338000,0.0366666666666667)
--(axis cs:350500,0.0311111111111111)
--(axis cs:363000,0.0533333333333333)
--(axis cs:375500,0.0444444444444444)
--(axis cs:388000,0.04)
--(axis cs:400500,0.0388888888888889)
--(axis cs:413000,0.05)
--(axis cs:425500,0.0733333333333333)
--(axis cs:438000,0.0677777777777778)
--(axis cs:450500,0.08)
--(axis cs:463000,0.0688888888888889)
--(axis cs:475500,0.08)
--(axis cs:488000,0.0722222222222222)
--(axis cs:500500,0.0811111111111111)
--(axis cs:513000,0.1)
--(axis cs:525500,0.0977777777777778)
--(axis cs:538000,0.0855555555555556)
--(axis cs:550500,0.118888888888889)
--(axis cs:563000,0.131111111111111)
--(axis cs:575500,0.128888888888889)
--(axis cs:588000,0.144444444444444)
--(axis cs:600500,0.15)
--(axis cs:613000,0.165555555555556)
--(axis cs:625500,0.175555555555556)
--(axis cs:638000,0.174444444444444)
--(axis cs:650500,0.183333333333333)
--(axis cs:663000,0.213333333333333)
--(axis cs:675500,0.214444444444444)
--(axis cs:688000,0.184444444444444)
--(axis cs:700500,0.23)
--(axis cs:713000,0.233333333333333)
--(axis cs:725500,0.255555555555556)
--(axis cs:738000,0.25)
--(axis cs:750500,0.281111111111111)
--(axis cs:763000,0.304444444444444)
--(axis cs:775500,0.314444444444444)
--(axis cs:788000,0.304444444444444)
--(axis cs:800500,0.312222222222222)
--(axis cs:813000,0.316666666666667)
--(axis cs:825500,0.327777777777778)
--(axis cs:838000,0.341111111111111)
--(axis cs:850500,0.345555555555556)
--(axis cs:863000,0.355555555555556)
--(axis cs:875500,0.364444444444444)
--(axis cs:888000,0.362222222222222)
--(axis cs:900500,0.367777777777778)
--(axis cs:913000,0.382222222222222)
--(axis cs:925500,0.387777777777778)
--(axis cs:938000,0.392222222222222)
--(axis cs:950500,0.397777777777778)
--(axis cs:963000,0.387777777777778)
--(axis cs:975500,0.415555555555556)
--(axis cs:988000,0.38)
--(axis cs:1000500,0.413333333333333)
--(axis cs:1013000,0.421111111111111)
--(axis cs:1025500,0.41)
--(axis cs:1038000,0.431111111111111)
--(axis cs:1050500,0.437777777777778)
--(axis cs:1063000,0.417777777777778)
--(axis cs:1075500,0.444444444444444)
--(axis cs:1088000,0.436666666666667)
--(axis cs:1100500,0.466666666666667)
--(axis cs:1113000,0.424444444444444)
--(axis cs:1125500,0.445555555555556)
--(axis cs:1138000,0.46)
--(axis cs:1150500,0.451111111111111)
--(axis cs:1163000,0.437777777777778)
--(axis cs:1175500,0.461111111111111)
--(axis cs:1188000,0.468888888888889)
--(axis cs:1200500,0.44)
--(axis cs:1213000,0.466666666666667)
--(axis cs:1225500,0.444444444444444)
--(axis cs:1238000,0.472222222222222)
--(axis cs:1250500,0.474444444444444)
--(axis cs:1263000,0.482222222222222)
--(axis cs:1275500,0.463333333333333)
--(axis cs:1288000,0.47)
--(axis cs:1300500,0.488888888888889)
--(axis cs:1313000,0.452222222222222)
--(axis cs:1325500,0.464444444444444)
--(axis cs:1338000,0.456666666666667)
--(axis cs:1350500,0.477777777777778)
--(axis cs:1363000,0.461111111111111)
--(axis cs:1375500,0.472222222222222)
--(axis cs:1388000,0.477777777777778)
--(axis cs:1400500,0.491111111111111)
--(axis cs:1413000,0.474444444444444)
--(axis cs:1425500,0.486666666666667)
--(axis cs:1438000,0.463333333333333)
--(axis cs:1450500,0.466666666666667)
--(axis cs:1463000,0.445555555555555)
--(axis cs:1475500,0.468888888888889)
--(axis cs:1488000,0.476666666666667)
--(axis cs:1500500,0.5)
--(axis cs:1513000,0.491111111111111)
--(axis cs:1525500,0.484444444444445)
--(axis cs:1538000,0.464444444444444)
--(axis cs:1550500,0.49)
--(axis cs:1563000,0.487777777777778)
--(axis cs:1575500,0.49)
--(axis cs:1588000,0.466666666666667)
--(axis cs:1600500,0.494444444444444)
--(axis cs:1613000,0.481111111111111)
--(axis cs:1625500,0.502222222222222)
--(axis cs:1638000,0.49)
--(axis cs:1650500,0.497777777777778)
--(axis cs:1663000,0.505555555555556)
--(axis cs:1675500,0.502222222222222)
--(axis cs:1688000,0.493333333333333)
--(axis cs:1700500,0.496666666666667)
--(axis cs:1713000,0.492222222222222)
--(axis cs:1725500,0.501111111111111)
--(axis cs:1738000,0.5)
--(axis cs:1750500,0.5)
--(axis cs:1763000,0.494444444444444)
--(axis cs:1775500,0.516666666666667)
--(axis cs:1788000,0.51)
--(axis cs:1800500,0.502222222222222)
--(axis cs:1813000,0.477777777777778)
--(axis cs:1825500,0.515555555555556)
--(axis cs:1838000,0.491111111111111)
--(axis cs:1850500,0.501111111111111)
--(axis cs:1863000,0.501111111111111)
--(axis cs:1875500,0.507777777777778)
--(axis cs:1888000,0.516666666666667)
--(axis cs:1900500,0.5)
--(axis cs:1913000,0.471111111111111)
--(axis cs:1925500,0.497777777777778)
--(axis cs:1938000,0.482222222222222)
--(axis cs:1950500,0.481111111111111)
--(axis cs:1963000,0.495555555555556)
--(axis cs:1975500,0.502222222222222)
--(axis cs:1988000,0.491111111111111)
--(axis cs:2000500,0.512222222222222)
--(axis cs:2013000,0.503333333333333)
--(axis cs:2025500,0.516666666666667)
--(axis cs:2038000,0.496666666666667)
--(axis cs:2050500,0.483333333333333)
--(axis cs:2063000,0.503333333333333)
--(axis cs:2075500,0.492194444444445)
--(axis cs:2088000,0.501111111111111)
--(axis cs:2100500,0.503333333333333)
--(axis cs:2113000,0.494444444444444)
--(axis cs:2125500,0.513333333333333)
--(axis cs:2138000,0.51)
--(axis cs:2150500,0.521111111111111)
--(axis cs:2163000,0.482222222222222)
--(axis cs:2175500,0.5)
--(axis cs:2188000,0.528888888888889)
--(axis cs:2200500,0.523333333333333)
--(axis cs:2213000,0.532222222222222)
--(axis cs:2225500,0.491111111111111)
--(axis cs:2238000,0.522222222222222)
--(axis cs:2250500,0.511111111111111)
--(axis cs:2263000,0.49)
--(axis cs:2275500,0.506666666666667)
--(axis cs:2288000,0.513333333333333)
--(axis cs:2288000,0.565555555555556)
--(axis cs:2288000,0.565555555555556)
--(axis cs:2275500,0.563333333333333)
--(axis cs:2263000,0.548888888888889)
--(axis cs:2250500,0.55)
--(axis cs:2238000,0.573333333333333)
--(axis cs:2225500,0.546666666666667)
--(axis cs:2213000,0.563333333333333)
--(axis cs:2200500,0.562222222222222)
--(axis cs:2188000,0.578888888888889)
--(axis cs:2175500,0.565555555555555)
--(axis cs:2163000,0.532222222222222)
--(axis cs:2150500,0.565555555555555)
--(axis cs:2138000,0.566666666666667)
--(axis cs:2125500,0.565555555555556)
--(axis cs:2113000,0.57)
--(axis cs:2100500,0.564444444444444)
--(axis cs:2088000,0.54)
--(axis cs:2075500,0.543333333333333)
--(axis cs:2063000,0.554444444444445)
--(axis cs:2050500,0.543333333333333)
--(axis cs:2038000,0.561111111111111)
--(axis cs:2025500,0.581111111111111)
--(axis cs:2013000,0.554444444444444)
--(axis cs:2000500,0.564444444444445)
--(axis cs:1988000,0.555555555555556)
--(axis cs:1975500,0.55)
--(axis cs:1963000,0.565555555555555)
--(axis cs:1950500,0.536666666666667)
--(axis cs:1938000,0.546666666666667)
--(axis cs:1925500,0.562222222222222)
--(axis cs:1913000,0.526666666666667)
--(axis cs:1900500,0.556666666666667)
--(axis cs:1888000,0.556666666666667)
--(axis cs:1875500,0.554444444444444)
--(axis cs:1863000,0.553333333333333)
--(axis cs:1850500,0.558888888888889)
--(axis cs:1838000,0.563333333333333)
--(axis cs:1825500,0.555555555555555)
--(axis cs:1813000,0.54)
--(axis cs:1800500,0.54)
--(axis cs:1788000,0.554444444444445)
--(axis cs:1775500,0.567777777777778)
--(axis cs:1763000,0.547777777777778)
--(axis cs:1750500,0.546666666666667)
--(axis cs:1738000,0.563333333333333)
--(axis cs:1725500,0.554444444444445)
--(axis cs:1713000,0.542222222222222)
--(axis cs:1700500,0.546666666666667)
--(axis cs:1688000,0.547777777777778)
--(axis cs:1675500,0.546666666666667)
--(axis cs:1663000,0.548888888888889)
--(axis cs:1650500,0.547777777777778)
--(axis cs:1638000,0.56)
--(axis cs:1625500,0.567777777777778)
--(axis cs:1613000,0.534444444444444)
--(axis cs:1600500,0.544444444444444)
--(axis cs:1588000,0.525555555555556)
--(axis cs:1575500,0.537777777777778)
--(axis cs:1563000,0.564444444444444)
--(axis cs:1550500,0.545555555555556)
--(axis cs:1538000,0.516666666666667)
--(axis cs:1525500,0.545555555555556)
--(axis cs:1513000,0.56)
--(axis cs:1500500,0.562222222222222)
--(axis cs:1488000,0.52)
--(axis cs:1475500,0.522222222222222)
--(axis cs:1463000,0.504444444444445)
--(axis cs:1450500,0.523333333333333)
--(axis cs:1438000,0.525555555555555)
--(axis cs:1425500,0.551111111111111)
--(axis cs:1413000,0.537777777777778)
--(axis cs:1400500,0.545555555555556)
--(axis cs:1388000,0.53)
--(axis cs:1375500,0.532222222222222)
--(axis cs:1363000,0.521111111111111)
--(axis cs:1350500,0.543333333333333)
--(axis cs:1338000,0.528888888888889)
--(axis cs:1325500,0.533333333333334)
--(axis cs:1313000,0.517777777777778)
--(axis cs:1300500,0.532222222222222)
--(axis cs:1288000,0.521111111111111)
--(axis cs:1275500,0.531111111111111)
--(axis cs:1263000,0.533333333333333)
--(axis cs:1250500,0.543333333333333)
--(axis cs:1238000,0.53)
--(axis cs:1225500,0.5)
--(axis cs:1213000,0.512222222222222)
--(axis cs:1200500,0.477777777777778)
--(axis cs:1188000,0.518888888888889)
--(axis cs:1175500,0.505555555555556)
--(axis cs:1163000,0.506666666666667)
--(axis cs:1150500,0.514444444444444)
--(axis cs:1138000,0.51)
--(axis cs:1125500,0.487777777777778)
--(axis cs:1113000,0.485555555555556)
--(axis cs:1100500,0.526666666666667)
--(axis cs:1088000,0.478888888888889)
--(axis cs:1075500,0.511111111111111)
--(axis cs:1063000,0.476666666666667)
--(axis cs:1050500,0.481111111111111)
--(axis cs:1038000,0.493333333333333)
--(axis cs:1025500,0.452222222222222)
--(axis cs:1013000,0.462222222222222)
--(axis cs:1000500,0.463333333333333)
--(axis cs:988000,0.454444444444444)
--(axis cs:975500,0.477777777777778)
--(axis cs:963000,0.447777777777778)
--(axis cs:950500,0.454444444444444)
--(axis cs:938000,0.457777777777778)
--(axis cs:925500,0.456666666666667)
--(axis cs:913000,0.441111111111111)
--(axis cs:900500,0.441111111111111)
--(axis cs:888000,0.407777777777778)
--(axis cs:875500,0.4)
--(axis cs:863000,0.424444444444444)
--(axis cs:850500,0.417777777777778)
--(axis cs:838000,0.412222222222222)
--(axis cs:825500,0.373333333333333)
--(axis cs:813000,0.37)
--(axis cs:800500,0.372222222222222)
--(axis cs:788000,0.382222222222222)
--(axis cs:775500,0.357777777777778)
--(axis cs:763000,0.371111111111111)
--(axis cs:750500,0.351111111111111)
--(axis cs:738000,0.326666666666667)
--(axis cs:725500,0.326666666666667)
--(axis cs:713000,0.29)
--(axis cs:700500,0.31)
--(axis cs:688000,0.281111111111111)
--(axis cs:675500,0.267777777777778)
--(axis cs:663000,0.257777777777778)
--(axis cs:650500,0.237777777777778)
--(axis cs:638000,0.24)
--(axis cs:625500,0.231111111111111)
--(axis cs:613000,0.232222222222222)
--(axis cs:600500,0.197777777777778)
--(axis cs:588000,0.203333333333333)
--(axis cs:575500,0.163333333333333)
--(axis cs:563000,0.186666666666667)
--(axis cs:550500,0.167777777777778)
--(axis cs:538000,0.124444444444444)
--(axis cs:525500,0.138888888888889)
--(axis cs:513000,0.138888888888889)
--(axis cs:500500,0.116666666666667)
--(axis cs:488000,0.135555555555556)
--(axis cs:475500,0.115555555555556)
--(axis cs:463000,0.101111111111111)
--(axis cs:450500,0.108888888888889)
--(axis cs:438000,0.1)
--(axis cs:425500,0.102222222222222)
--(axis cs:413000,0.0844444444444444)
--(axis cs:400500,0.08)
--(axis cs:388000,0.07)
--(axis cs:375500,0.0688888888888889)
--(axis cs:363000,0.0711111111111111)
--(axis cs:350500,0.05)
--(axis cs:338000,0.0577777777777778)
--(axis cs:325500,0.0533333333333333)
--(axis cs:313000,0.0611111111111111)
--(axis cs:300500,0.0588888888888889)
--(axis cs:288000,0.0511111111111111)
--(axis cs:275500,0.0477777777777778)
--(axis cs:263000,0.0533333333333333)
--(axis cs:250500,0.0455555555555556)
--(axis cs:238000,0.0544444444444444)
--(axis cs:225500,0.0422222222222222)
--(axis cs:213000,0.0533333333333333)
--(axis cs:200500,0.0355555555555556)
--(axis cs:188000,0.0422222222222222)
--(axis cs:175500,0.0455555555555556)
--(axis cs:163000,0.0488888888888889)
--(axis cs:150500,0.0388888888888889)
--(axis cs:138000,0.0388888888888889)
--(axis cs:125500,0.0344444444444444)
--(axis cs:113000,0.0288888888888889)
--(axis cs:100500,0.0255555555555556)
--(axis cs:88000,0.02)
--(axis cs:75500,0.00666666666666667)
--(axis cs:63000,0)
--(axis cs:50500,0)
--(axis cs:38000,0)
--(axis cs:25500,0)
--(axis cs:13000,0)
--(axis cs:500,0)
--cycle;


\addplot [very thick, ao(english), mark=*, mark size=0, mark options={solid}]
table {%
500 0
13000 0
25500 0
38000 0
50500 0
63000 0
75500 0.00222222222222222
88000 0.0144444444444444
100500 0.0188888888888889
113000 0.0211111111111111
125500 0.0255555555555556
138000 0.0333333333333333
150500 0.0311111111111111
163000 0.0377777777777778
175500 0.0388888888888889
188000 0.0322222222222222
200500 0.0244444444444444
213000 0.0433333333333333
225500 0.0311111111111111
238000 0.0433333333333333
250500 0.0344444444444445
263000 0.04
275500 0.0377777777777778
288000 0.0377777777777778
300500 0.0422222222222222
313000 0.0477777777777778
325500 0.0411111111111111
338000 0.0466666666666667
350500 0.0422222222222222
363000 0.0622222222222222
375500 0.0577777777777778
388000 0.0522222222222222
400500 0.06
413000 0.0677777777777778
425500 0.0888888888888889
438000 0.0833333333333334
450500 0.0944444444444444
463000 0.0844444444444444
475500 0.0977777777777778
488000 0.101111111111111
500500 0.0977777777777778
513000 0.121111111111111
525500 0.118888888888889
538000 0.105555555555556
550500 0.142222222222222
563000 0.156666666666667
575500 0.143333333333333
588000 0.17
600500 0.175555555555556
613000 0.203333333333333
625500 0.2
638000 0.207777777777778
650500 0.213333333333333
663000 0.234444444444444
675500 0.241111111111111
688000 0.232222222222222
700500 0.27
713000 0.258888888888889
725500 0.287777777777778
738000 0.287777777777778
750500 0.318888888888889
763000 0.337777777777778
775500 0.335555555555556
788000 0.344444444444444
800500 0.343333333333333
813000 0.345555555555556
825500 0.352222222222222
838000 0.378888888888889
850500 0.375555555555556
863000 0.393333333333333
875500 0.381111111111111
888000 0.384444444444444
900500 0.401111111111111
913000 0.415555555555556
925500 0.424444444444444
938000 0.425555555555556
950500 0.427777777777778
963000 0.413333333333333
975500 0.451111111111111
988000 0.414444444444444
1000500 0.435555555555556
1013000 0.443333333333333
1025500 0.428888888888889
1038000 0.461111111111111
1050500 0.458888888888889
1063000 0.446666666666667
1075500 0.48
1088000 0.456666666666667
1100500 0.498888888888889
1113000 0.455555555555556
1125500 0.47
1138000 0.485555555555556
1150500 0.478888888888889
1163000 0.474444444444444
1175500 0.485555555555556
1188000 0.495555555555555
1200500 0.462222222222222
1213000 0.486666666666667
1225500 0.472222222222222
1238000 0.505555555555556
1250500 0.514444444444444
1263000 0.503333333333333
1275500 0.496666666666667
1288000 0.497777777777778
1300500 0.511111111111111
1313000 0.478888888888889
1325500 0.498888888888889
1338000 0.49
1350500 0.512222222222222
1363000 0.487777777777778
1375500 0.501111111111111
1388000 0.503333333333333
1400500 0.52
1413000 0.506666666666667
1425500 0.517777777777778
1438000 0.487777777777778
1450500 0.494444444444444
1463000 0.474444444444444
1475500 0.497777777777778
1488000 0.497777777777778
1500500 0.533333333333333
1513000 0.527777777777778
1525500 0.511111111111111
1538000 0.496666666666667
1550500 0.516666666666667
1563000 0.516666666666667
1575500 0.511111111111111
1588000 0.491111111111111
1600500 0.526666666666667
1613000 0.508888888888889
1625500 0.537777777777778
1638000 0.531111111111111
1650500 0.522222222222222
1663000 0.526666666666667
1675500 0.523333333333333
1688000 0.518888888888889
1700500 0.521111111111111
1713000 0.515555555555556
1725500 0.531111111111111
1738000 0.534444444444444
1750500 0.522222222222222
1763000 0.518888888888889
1775500 0.541111111111111
1788000 0.532222222222222
1800500 0.516666666666667
1813000 0.507777777777778
1825500 0.534444444444445
1838000 0.525555555555556
1850500 0.535555555555556
1863000 0.53
1875500 0.532222222222222
1888000 0.54
1900500 0.526666666666667
1913000 0.498888888888889
1925500 0.53
1938000 0.505555555555556
1950500 0.504444444444444
1963000 0.527777777777778
1975500 0.525555555555556
1988000 0.526666666666667
2000500 0.538888888888889
2013000 0.53
2025500 0.556666666666667
2038000 0.532222222222222
2050500 0.513333333333333
2063000 0.528888888888889
2075500 0.518888888888889
2088000 0.523333333333333
2100500 0.531111111111111
2113000 0.535555555555556
2125500 0.537777777777778
2138000 0.538888888888889
2150500 0.544444444444444
2163000 0.505555555555556
2175500 0.536666666666667
2188000 0.555555555555555
2200500 0.538888888888889
2213000 0.545555555555556
2225500 0.517777777777778
2238000 0.544444444444445
2250500 0.53
2263000 0.517777777777778
2275500 0.537777777777778
2288000 0.54
};
\path [draw=red, fill=red, opacity=0.2]
(axis cs:500,0)
--(axis cs:500,0)
--(axis cs:163000,0)
--(axis cs:325500,0.0111111111111111)
--(axis cs:488000,0.0333333333333333)
--(axis cs:650500,0.0433333333333333)
--(axis cs:813000,0.08)
--(axis cs:975500,0.113333333333333)
--(axis cs:1138000,0.122222222222222)
--(axis cs:1300500,0.126666666666667)
--(axis cs:1463000,0.146666666666667)
--(axis cs:1625500,0.178888888888889)
--(axis cs:1788000,0.194444444444444)
--(axis cs:1950500,0.215555555555556)
--(axis cs:2113000,0.243333333333333)
--(axis cs:2275500,0.266666666666667)
--(axis cs:2438000,0.282222222222222)
--(axis cs:2600500,0.295555555555556)
--(axis cs:2763000,0.317777777777778)
--(axis cs:2925500,0.336666666666667)
--(axis cs:3088000,0.36)
--(axis cs:3250500,0.363333333333333)
--(axis cs:3413000,0.373333333333333)
--(axis cs:3575500,0.387777777777778)
--(axis cs:3738000,0.428888888888889)
--(axis cs:3738000,0.475555555555556)
--(axis cs:3738000,0.475555555555556)
--(axis cs:3575500,0.456666666666667)
--(axis cs:3413000,0.428888888888889)
--(axis cs:3250500,0.422222222222222)
--(axis cs:3088000,0.426666666666667)
--(axis cs:2925500,0.371111111111111)
--(axis cs:2763000,0.376666666666667)
--(axis cs:2600500,0.35)
--(axis cs:2438000,0.332222222222222)
--(axis cs:2275500,0.32)
--(axis cs:2113000,0.287777777777778)
--(axis cs:1950500,0.266666666666667)
--(axis cs:1788000,0.234444444444444)
--(axis cs:1625500,0.221111111111111)
--(axis cs:1463000,0.186666666666667)
--(axis cs:1300500,0.171111111111111)
--(axis cs:1138000,0.155555555555556)
--(axis cs:975500,0.136666666666667)
--(axis cs:813000,0.103333333333333)
--(axis cs:650500,0.0655555555555555)
--(axis cs:488000,0.0533333333333333)
--(axis cs:325500,0.0233333333333333)
--(axis cs:163000,0)
--(axis cs:500,0)
--cycle;

\addplot [very thick, red, mark=*, mark size=0, mark options={solid}]
table {%
500 0
163000 0
325500 0.0177777777777778
488000 0.0433333333333333
650500 0.0533333333333333
813000 0.0911111111111111
975500 0.123333333333333
1138000 0.138888888888889
1300500 0.148888888888889
1463000 0.168888888888889
1625500 0.196666666666667
1788000 0.215555555555556
1950500 0.237777777777778
2113000 0.266666666666667
2275500 0.29
2438000 0.306666666666667

};
\end{axis}


\end{tikzpicture}


==> figures/experiments/reacher/rewards.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{ao(english)}{rgb}{0.0,0.5,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.9)}, 
  anchor=south, 
  draw=white!80!black,
legend columns=2,  
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Episodic Samples},
xmajorgrids,
xmin=-0, xmax=400000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={IQM Mean Return},
ymajorgrids,
ymin=-40, ymax=5.05176392437989,
ytick style={color=black},
x tick scale label style={at={(1, 0.05)}, anchor=south east},
]

\path [draw=blue, fill=magenta, opacity=0.2]
(axis cs:250,-109.199901594637)
--(axis cs:250,-115.788534463318)
--(axis cs:31500,-30.1802266352723)
--(axis cs:62750,-11.1571614882167)
--(axis cs:94000,-5.99814654545457)
--(axis cs:125250,-4.5176334304125)
--(axis cs:156500,-3.80440557425604)
--(axis cs:187750,-3.24647389089504)
--(axis cs:219000,-2.69049433172516)
--(axis cs:250250,-2.32703379892452)
--(axis cs:281500,-2.02351836232062)
--(axis cs:312750,-1.82809489883974)
--(axis cs:344000,-1.50942261567585)
--(axis cs:375250,-1.36908144300119)
--(axis cs:406500,-1.20424748467528)
--(axis cs:406500,-1.13369052599669)
--(axis cs:375250,-1.28235911631036)
--(axis cs:344000,-1.40309968280964)
--(axis cs:312750,-1.6377472041831)
--(axis cs:281500,-1.84602311473345)
--(axis cs:250250,-2.14719731135161)
--(axis cs:219000,-2.48208703786784)
--(axis cs:187750,-2.92317824743573)
--(axis cs:156500,-3.50770927116743)
--(axis cs:125250,-4.16987199930987)
--(axis cs:94000,-5.64051539189387)
--(axis cs:62750,-10.1160698410765)
--(axis cs:31500,-28.1820378691936)
--(axis cs:250,-109.199901594637)
--cycle;

\addplot [very thick, blue, mark=*, mark size=0, mark options={solid}]
table {%
250 -112.361137316989
31500 -28.8748883200873
62750 -10.6346161722778
94000 -5.81716156172023
125250 -4.32032241965327
156500 -3.65389868229439
187750 -3.10259556544981
219000 -2.58909527664013
250250 -2.24296305088001
281500 -1.91418708861291
312750 -1.73074808864522
344000 -1.45135348767053
375250 -1.32450742510498
406500 -1.16731661066364
};
\addlegendentry{Di-SkilL}
\path [draw=ao(english), fill=ao(english), opacity=0.2]
(axis cs:240,-110.829344285676)
--(axis cs:240,-117.024636152353)
--(axis cs:12240,-61.8745372757133)
--(axis cs:24240,-29.6616151123771)
--(axis cs:36240,-20.8118063908266)
--(axis cs:48240,-15.1938973730774)
--(axis cs:60240,-13.2997746806537)
--(axis cs:72240,-10.7658310246689)
--(axis cs:84240,-10.4979658046268)
--(axis cs:96240,-9.41906894699079)
--(axis cs:108240,-8.46140920028157)
--(axis cs:120240,-7.22291176052241)
--(axis cs:132240,-7.74549373385362)
--(axis cs:144240,-5.78193202079453)
--(axis cs:156240,-7.34766397336722)
--(axis cs:168240,-6.94168513503582)
--(axis cs:180240,-6.80024565064804)
--(axis cs:192240,-5.39065259983939)
--(axis cs:204240,-6.27588299628912)
--(axis cs:216240,-5.46962064238694)
--(axis cs:228240,-6.1132890146566)
--(axis cs:240240,-5.30579168690109)
--(axis cs:252240,-5.80573856257632)
--(axis cs:264240,-5.66700815677681)
--(axis cs:276240,-4.81602575813231)
--(axis cs:288240,-5.29845430845062)
--(axis cs:300240,-5.12972720047052)
--(axis cs:312240,-5.42609868815257)
--(axis cs:324240,-4.73105630761289)
--(axis cs:336240,-5.28478070010441)
--(axis cs:348240,-4.66294505454426)
--(axis cs:360240,-5.0128134364166)
--(axis cs:372240,-4.73400190567837)
--(axis cs:384240,-4.33577547508666)
--(axis cs:396240,-4.81400868131664)
--(axis cs:408240,-5.26234307766526)
--(axis cs:408240,-3.92630758360563)
--(axis cs:396240,-2.83866671725236)
--(axis cs:384240,-3.11601147155175)
--(axis cs:372240,-3.7647767163917)
--(axis cs:360240,-3.22714671221189)
--(axis cs:348240,-3.0719721185137)
--(axis cs:336240,-3.68541607726585)
--(axis cs:324240,-3.41007983718917)
--(axis cs:312240,-3.59061033696359)
--(axis cs:300240,-3.40818981179947)
--(axis cs:288240,-3.70687295740755)
--(axis cs:276240,-3.87508225264116)
--(axis cs:264240,-3.81990801822732)
--(axis cs:252240,-4.23384431817647)
--(axis cs:240240,-3.79312845648837)
--(axis cs:228240,-4.59303866002008)
--(axis cs:216240,-3.80838765422114)
--(axis cs:204240,-4.70585243534035)
--(axis cs:192240,-3.93630110187732)
--(axis cs:180240,-4.49025269382421)
--(axis cs:168240,-5.46359535032243)
--(axis cs:156240,-5.59164221177331)
--(axis cs:144240,-4.51264199898833)
--(axis cs:132240,-6.26718795567093)
--(axis cs:120240,-5.56664305224025)
--(axis cs:108240,-6.69164077963981)
--(axis cs:96240,-7.52686079841432)
--(axis cs:84240,-7.58613579529058)
--(axis cs:72240,-8.56640154022815)
--(axis cs:60240,-11.2130076230954)
--(axis cs:48240,-12.5968489009579)
--(axis cs:36240,-16.9475756524107)
--(axis cs:24240,-24.7798683164014)
--(axis cs:12240,-55.7604671642015)
--(axis cs:240,-110.829344285676)
--cycle;

\addplot [very thick, ao(english), mark=*, mark size=0, mark options={solid}]
table {%
240 -114.004055190363
12240 -59.1059157380447
24240 -27.05390007982
36240 -18.4221881554861
48240 -13.8629138501566
60240 -12.1908469338683
72240 -9.70723824651557
84240 -9.10444381750089
96240 -8.38193863595018
108240 -7.5267718261544
120240 -6.3328767420798
132240 -7.04828277031655
144240 -4.87533315926916
156240 -6.35116118885896
168240 -6.1517151793678
180240 -5.37617821217182
192240 -4.68456063800142
204240 -5.44197029913648
216240 -4.55934860421267
228240 -5.363011015654
240240 -4.52073914219232
252240 -5.01627637604729
264240 -4.75718526847934
276240 -4.27548738967806
288240 -4.33405040680686
300240 -4.15043275912707
312240 -4.56367485331274
324240 -4.10883679926333
336240 -4.49025221379431
348240 -3.82488753902216
360240 -3.98512256640846
372240 -4.16836266533867
384240 -3.65983175209997
396240 -3.64731607863823
408240 -4.55043378297066
};
\addlegendentry{BBRL}
\path [draw=red, fill=red, opacity=0.2]
(axis cs:250,-110.064775286986)
--(axis cs:250,-116.645768115488)
--(axis cs:12750,-101.473025108814)
--(axis cs:25250,-84.7635765007812)
--(axis cs:37750,-71.6563187612975)
--(axis cs:50250,-56.8118619812251)
--(axis cs:62750,-48.8141844175145)
--(axis cs:75250,-41.7232481151384)
--(axis cs:87750,-37.085622465845)
--(axis cs:100250,-34.9877591281353)
--(axis cs:112750,-32.246859738277)
--(axis cs:125250,-31.0771766012421)
--(axis cs:137750,-27.8052222832224)
--(axis cs:150250,-26.4165272180626)
--(axis cs:162750,-24.9873771904265)
--(axis cs:175250,-20.8646347432975)
--(axis cs:187750,-18.8110143403428)
--(axis cs:200250,-18.979187890546)
--(axis cs:212750,-16.1936647375413)
--(axis cs:225302.083333333,-15.6194293939541)
--(axis cs:237802.083333333,-13.7505186787179)
--(axis cs:250302.083333333,-13.3096195139676)
--(axis cs:262802.083333333,-12.3971702522749)
--(axis cs:275302.083333333,-12.4175995596924)
--(axis cs:287802.083333333,-11.7483245628962)
--(axis cs:300302.083333333,-10.5573951514407)
--(axis cs:312802.083333333,-10.8263706476798)
--(axis cs:325302.083333333,-10.0176029964726)
--(axis cs:337802.083333333,-10.2683359617696)
--(axis cs:350302.083333333,-9.52972038426567)
--(axis cs:362802.083333333,-9.44256546402655)
--(axis cs:375302.083333333,-8.89682990029272)
--(axis cs:387802.083333333,-8.62599189920861)
--(axis cs:400302.083333333,-8.87061555279557)
--(axis cs:400302.083333333,-8.00122479427029)
--(axis cs:387802.083333333,-7.94867354686707)
--(axis cs:375302.083333333,-8.16818155148762)
--(axis cs:362802.083333333,-8.5742516914357)
--(axis cs:350302.083333333,-8.3894630951305)
--(axis cs:337802.083333333,-9.11606732171057)
--(axis cs:325302.083333333,-8.9354552257911)
--(axis cs:312802.083333333,-9.65552089515159)
--(axis cs:300302.083333333,-9.2972094417872)
--(axis cs:287802.083333333,-10.5651362489297)
--(axis cs:275302.083333333,-11.1999956329189)
--(axis cs:262802.083333333,-11.4364941740164)
--(axis cs:250302.083333333,-11.8745050725175)
--(axis cs:237802.083333333,-12.3271225677063)
--(axis cs:225302.083333333,-13.9576325559836)
--(axis cs:212750,-14.4464851062399)
--(axis cs:200250,-15.9833573791268)
--(axis cs:187750,-16.5978160245452)
--(axis cs:175250,-18.1689271936057)
--(axis cs:162750,-22.486919277287)
--(axis cs:150250,-22.7196992128836)
--(axis cs:137750,-25.1944052440047)
--(axis cs:125250,-28.4445519560254)
--(axis cs:112750,-29.9033872798354)
--(axis cs:100250,-31.2609782543072)
--(axis cs:87750,-33.7621065249003)
--(axis cs:75250,-37.0422556687337)
--(axis cs:62750,-44.334494981711)
--(axis cs:50250,-50.6702044321943)
--(axis cs:37750,-65.5370823651035)
--(axis cs:25250,-78.9138623487555)
--(axis cs:12750,-97.3372202591799)
--(axis cs:250,-110.064775286986)
--cycle;

\addplot [very thick, red, mark=*, mark size=0, mark options={solid}]
table {%
250 -113.181895637148
12750 -99.5078076910464
25250 -81.9147396265922
37750 -68.8374628357509
50250 -53.6541237526935
62750 -46.7565996720742
75250 -39.3752577969834
87750 -35.4510545113896
100250 -33.1162005063711
112750 -30.985373244603
125250 -29.733522183586
137750 -26.6013473342817
150250 -24.4040658814581
162750 -23.8656115408322
175250 -19.3833570401084
187750 -17.6366771906631
200250 -17.2685630306606
212750 -15.3073507719548
225302.083333333 -14.8071130255864
237802.083333333 -12.880470705589
250302.083333333 -12.4833236728058
262802.083333333 -11.8388951233718
275302.083333333 -11.7812324036721
287802.083333333 -11.1862933831409
300302.083333333 -9.81377477864237
312802.083333333 -10.2177502495658
325302.083333333 -9.53601628431346
337802.083333333 -9.59252674510322
350302.083333333 -8.89089360069543
362802.083333333 -9.0084659227056
375302.083333333 -8.48085923155916
387802.083333333 -8.23558068929737
400302.083333333 -8.44078548581614
};
\addlegendentry{LinDi-SkilL}
\path [draw=violet, fill=violet, opacity=0.2]
(axis cs:82,-1364.62327941975)
--(axis cs:82,-1870.38392621667)
--(axis cs:12382,-71.2276984652083)
--(axis cs:24682,-59.1870085466667)
--(axis cs:36982,-52.5158497683333)
--(axis cs:49282,-51.491952926125)
--(axis cs:61582,-59.3155045962083)
--(axis cs:73882,-57.01655905875)
--(axis cs:86182,-66.570036581875)
--(axis cs:98482,-45.5263853341667)
--(axis cs:110782,-94.7812602027917)
--(axis cs:123082,-55.0966716623333)
--(axis cs:135382,-67.4839671198333)
--(axis cs:147682,-69.3959383435833)
--(axis cs:159982,-53.565858193625)
--(axis cs:172282,-42.3649541074583)
--(axis cs:184582,-42.359551170875)
--(axis cs:196882,-41.77435480525)
--(axis cs:209182,-42.7509316577083)
--(axis cs:221482,-47.2746561048333)
--(axis cs:233782,-42.3942780959583)
--(axis cs:246082,-38.7067461713333)
--(axis cs:258382,-36.2221644307083)
--(axis cs:270682,-33.2334665081667)
--(axis cs:282982,-35.4007190478333)
--(axis cs:295282,-33.59591824975)
--(axis cs:307582,-32.5710470521667)
--(axis cs:319882,-32.814359166375)
--(axis cs:332182,-32.3102552948333)
--(axis cs:344482,-31.299038881)
--(axis cs:356782,-30.8716516454583)
--(axis cs:369082,-30.5872076654167)
--(axis cs:381382,-31.19637802)
--(axis cs:393682,-29.8318053650417)
--(axis cs:405982,-30.8042848943333)
--(axis cs:405982,-21.9014359955417)
--(axis cs:405982,-21.9014359955417)
--(axis cs:393682,-20.4092252669167)
--(axis cs:381382,-21.88506894725)
--(axis cs:369082,-20.8362024367083)
--(axis cs:356782,-21.968990194875)
--(axis cs:344482,-22.278285423875)
--(axis cs:332182,-24.269353800625)
--(axis cs:319882,-23.340158637625)
--(axis cs:307582,-23.0398300684583)
--(axis cs:295282,-22.3667016777917)
--(axis cs:282982,-23.9607764611667)
--(axis cs:270682,-24.5063598705833)
--(axis cs:258382,-25.0175759964583)
--(axis cs:246082,-24.8984352949167)
--(axis cs:233782,-27.5966216062917)
--(axis cs:221482,-26.8494330285417)
--(axis cs:209182,-27.17092643075)
--(axis cs:196882,-27.2398081482083)
--(axis cs:184582,-31.4254999625417)
--(axis cs:172282,-30.9369236188333)
--(axis cs:159982,-31.9248320870417)
--(axis cs:147682,-36.336417475625)
--(axis cs:135382,-32.09277632)
--(axis cs:123082,-32.9967779999167)
--(axis cs:110782,-37.7409441327917)
--(axis cs:98482,-32.58685472125)
--(axis cs:86182,-35.3129183624583)
--(axis cs:73882,-36.7200209515833)
--(axis cs:61582,-38.307724623375)
--(axis cs:49282,-32.3843846744583)
--(axis cs:36982,-36.4636593189167)
--(axis cs:24682,-45.4421866309583)
--(axis cs:12382,-60.4968856828333)
--(axis cs:82,-1364.62327941975)
--cycle;

\addplot [very thick, violet, mark=*, mark size=0, mark options={solid}]
table {%
82 -1570.06603480667
12382 -65.0152083833333
24682 -52.2784322033333
36982 -44.4269369766667
49282 -39.0575791616667
61582 -46.2908493633333
73882 -46.597627835
86182 -46.5367466583333
98482 -37.3275031583333
110782 -51.0770293816667
123082 -40.041877945
135382 -42.1807534983333
147682 -48.3572180516667
159982 -41.5231244033333
172282 -36.447851445
184582 -36.1675646016667
196882 -32.8933042
209182 -33.2970261383333
221482 -33.5243783233333
233782 -33.1393296783333
246082 -29.7715457066667
258382 -28.142553575
270682 -28.727341765
282982 -28.4250219033333
295282 -28.2966619116667
307582 -28.9119641783333
319882 -27.7819250433333
332182 -27.8814401766667
344482 -26.5868493583333
356782 -26.985259505
369082 -25.41248753
381382 -26.497855985
393682 -24.82540021
405982 -26.0505503916667
};
\addlegendentry{PPO}
\end{axis}

\end{tikzpicture}


==> figures/experiments/tt_VEL/success_rates.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{ao(english)}{rgb}{0.0,0.5,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.03)},
  anchor=south west,
  draw=white!80!black,
  font=\Large
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of Episodic Samples},
xmajorgrids,
xmin=0, xmax=2600000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={IQM Success Rate},
ymajorgrids,
ymin=-0.037, ymax=0.777,
ytick style={color=black},
x tick scale label style={at={(1, 0.05)}, anchor=south east},
]
\path [draw=blue, fill=blue, opacity=0.2]   
(axis cs:12.1666666666667,0)
--(axis cs:12.1666666666667,0)
--(axis cs:56297.9583333333,0)
--(axis cs:199905.625,0)
--(axis cs:348988,0.00333333333333333)
--(axis cs:504725.125,0.06)
--(axis cs:664470.291666667,0.201111111111111)
--(axis cs:825261.125,0.4)
--(axis cs:986517.208333333,0.477777777777778)
--(axis cs:1148096.33333333,0.572222222222222)
--(axis cs:1309809.625,0.653333333333333)
--(axis cs:1471652.125,0.665555555555556)
--(axis cs:1633583.66666667,0.671111111111111)
--(axis cs:1795545.04166667,0.68)
--(axis cs:1957553.125,0.7)
--(axis cs:2119577.16666667,0.725555555555556)
--(axis cs:2281606.91666667,0.698888888888889)
--(axis cs:2443612.83333333,0.694444444444445)
--(axis cs:2605532.375,0.676666666666667)
--(axis cs:2605532.375,0.727777777777778)
--(axis cs:2443612.83333333,0.743333333333333)
--(axis cs:2281606.91666667,0.741111111111111)
--(axis cs:2119577.16666667,0.777777777777778)
--(axis cs:1957553.125,0.744444444444444)
--(axis cs:1795545.04166667,0.763333333333334)
--(axis cs:1633583.66666667,0.733333333333333)
--(axis cs:1471652.125,0.716666666666667)
--(axis cs:1309809.625,0.71)
--(axis cs:1148096.33333333,0.64)
--(axis cs:986517.208333333,0.566666666666667)
--(axis cs:825261.125,0.444444444444444)
--(axis cs:664470.291666667,0.271111111111111)
--(axis cs:504725.125,0.0888888888888889)
--(axis cs:348988,0.0155555555555556)
--(axis cs:199905.625,0)
--(axis cs:56297.9583333333,0)
--(axis cs:12.1666666666667,0)
--cycle;

\addplot [very thick, blue, mark=*, mark size=0, mark options={solid}]
table {%
12.1666666666667 0
56297.9583333333 0
199905.625 0
348988 0.00888888888888889
504725.125 0.0733333333333333
664470.291666667 0.235555555555556
825261.125 0.423333333333333
986517.208333333 0.52
1148096.33333333 0.607777777777778
1309809.625 0.678888888888889
1471652.125 0.687777777777778
1633583.66666667 0.701111111111111
1795545.04166667 0.727777777777778
1957553.125 0.722222222222222
2119577.16666667 0.751111111111111
2281606.91666667 0.716666666666667
2443612.83333333 0.721111111111111
2605532.375 0.706666666666667
};


\path [draw=ao(english), fill=ao(english), opacity=0.2]
(axis cs:348.333333333333,0)
--(axis cs:348.333333333333,0)
--(axis cs:27361.5833333333,0)
--(axis cs:53556.25,0)
--(axis cs:80386.625,0)
--(axis cs:106729.333333333,0)
--(axis cs:132418.916666667,0)
--(axis cs:158700.666666667,0)
--(axis cs:185487.5,0)
--(axis cs:212222.083333333,0)
--(axis cs:238573.5,0)
--(axis cs:264750.75,0)
--(axis cs:290893.166666667,0)
--(axis cs:316913.666666667,0)
--(axis cs:343134.458333333,0)
--(axis cs:369729.708333333,0.00333333333333333)
--(axis cs:395933.083333333,0.00555555555555556)
--(axis cs:422180,0.02)
--(axis cs:448557.541666667,0.0355555555555556)
--(axis cs:474438.708333333,0.0622222222222222)
--(axis cs:500520.166666667,0.0866666666666667)
--(axis cs:526322.958333333,0.125555555555556)
--(axis cs:553031.416666667,0.154444444444444)
--(axis cs:578503.291666667,0.19)
--(axis cs:605098.541666667,0.234444444444444)
--(axis cs:631310.625,0.264444444444444)
--(axis cs:658027.791666667,0.352222222222222)
--(axis cs:683699.958333333,0.341111111111111)
--(axis cs:710303.916666667,0.388888888888889)
--(axis cs:736585.666666667,0.422222222222222)
--(axis cs:762336.208333333,0.414444444444444)
--(axis cs:788086.75,0.444444444444444)
--(axis cs:813950.5,0.452222222222222)
--(axis cs:840049.375,0.488888888888889)
--(axis cs:865712.833333333,0.46)
--(axis cs:891794.291666667,0.512222222222222)
--(axis cs:917797.375,0.488888888888889)
--(axis cs:944288.125,0.525555555555556)
--(axis cs:970195.416666667,0.521111111111111)
--(axis cs:996703.583333333,0.534444444444444)
--(axis cs:1022898.25,0.528888888888889)
--(axis cs:1048370.125,0.562222222222222)
--(axis cs:1073955.20833333,0.531111111111111)
--(axis cs:1100437.25,0.556666666666667)
--(axis cs:1127250.20833333,0.536666666666667)
--(axis cs:1153209.75,0.552222222222222)
--(axis cs:1178733.875,0.574444444444444)
--(axis cs:1205285.58333333,0.577777777777778)
--(axis cs:1231671.83333333,0.576666666666667)
--(axis cs:1258180,0.581111111111111)
--(axis cs:1284296.29166667,0.59)
--(axis cs:1310212.29166667,0.597777777777778)
--(axis cs:1336572.41666667,0.577777777777778)
--(axis cs:1362697.41666667,0.602222222222222)
--(axis cs:1389283.95833333,0.6)
--(axis cs:1415391.54166667,0.64)
--(axis cs:1441081.125,0.628888888888889)
--(axis cs:1466988.41666667,0.605555555555556)
--(axis cs:1492678,0.586666666666667)
--(axis cs:1518306.625,0.614444444444444)
--(axis cs:1544370.66666667,0.607777777777778)
--(axis cs:1569938.33333333,0.614444444444444)
--(axis cs:1595819.5,0.63)
--(axis cs:1621491.66666667,0.593333333333333)
--(axis cs:1647555.70833333,0.626666666666667)
--(axis cs:1673375.91666667,0.625555555555556)
--(axis cs:1699701.20833333,0.613333333333333)
--(axis cs:1726026.5,0.623333333333333)
--(axis cs:1752804.625,0.63)
--(axis cs:1777823.66666667,0.606666666666667)
--(axis cs:1804767.25,0.614444444444445)
--(axis cs:1830152.04166667,0.598888888888889)
--(axis cs:1856660.20833333,0.605555555555556)
--(axis cs:1882349.79166667,0.623333333333333)
--(axis cs:1908318.04166667,0.6)
--(axis cs:1934782.66666667,0.616666666666667)
--(axis cs:1961029.58333333,0.613333333333333)
--(axis cs:1987729.33333333,0.622222222222222)
--(axis cs:2013845.625,0.607777777777778)
--(axis cs:2039343.625,0.628888888888889)
--(axis cs:2065224.79166667,0.61)
--(axis cs:2091959.375,0.612222222222222)
--(axis cs:2117187.41666667,0.597777777777778)
--(axis cs:2143251.45833333,0.593333333333333)
--(axis cs:2169716.08333333,0.623333333333333)
--(axis cs:2196232.95833333,0.62)
--(axis cs:2222218.625,0.611111111111111)
--(axis cs:2248691.95833333,0.606666666666667)
--(axis cs:2274590.54166667,0.602222222222222)
--(axis cs:2300663.29166667,0.612222222222222)
--(axis cs:2326422.54166667,0.628888888888889)
--(axis cs:2352173.08333333,0.617777777777778)
--(axis cs:2377810.41666667,0.632222222222222)
--(axis cs:2402968.79166667,0.603333333333333)
--(axis cs:2429111.20833333,0.601111111111111)
--(axis cs:2454617.91666667,0.615555555555556)
--(axis cs:2480507.79166667,0.603333333333333)
--(axis cs:2506537,0.595555555555556)
--(axis cs:2533576.375,0.6)
--(axis cs:2559292.08333333,0.617777777777778)
--(axis cs:2585225.5,0.60663888888889)
--(axis cs:2611524.66666667,0.627777777777778)
--(axis cs:2611524.66666667,0.724444444444444)
--(axis cs:2585225.5,0.692222222222222)
--(axis cs:2559292.08333333,0.706666666666667)
--(axis cs:2533576.375,0.705555555555556)
--(axis cs:2506537,0.667777777777778)
--(axis cs:2480507.79166667,0.704444444444445)
--(axis cs:2454617.91666667,0.7)
--(axis cs:2429111.20833333,0.718888888888889)
--(axis cs:2402968.79166667,0.7)
--(axis cs:2377810.41666667,0.715555555555556)
--(axis cs:2352173.08333333,0.692222222222222)
--(axis cs:2326422.54166667,0.721111111111111)
--(axis cs:2300663.29166667,0.704444444444445)
--(axis cs:2274590.54166667,0.717777777777778)
--(axis cs:2248691.95833333,0.711111111111111)
--(axis cs:2222218.625,0.704444444444444)
--(axis cs:2196232.95833333,0.695555555555556)
--(axis cs:2169716.08333333,0.731111111111111)
--(axis cs:2143251.45833333,0.677777777777778)
--(axis cs:2117187.41666667,0.693333333333333)
--(axis cs:2091959.375,0.677777777777778)
--(axis cs:2065224.79166667,0.711111111111111)
--(axis cs:2039343.625,0.718888888888889)
--(axis cs:2013845.625,0.743333333333333)
--(axis cs:1987729.33333333,0.715555555555556)
--(axis cs:1961029.58333333,0.742222222222222)
--(axis cs:1934782.66666667,0.692222222222222)
--(axis cs:1908318.04166667,0.71)
--(axis cs:1882349.79166667,0.715555555555556)
--(axis cs:1856660.20833333,0.723333333333333)
--(axis cs:1830152.04166667,0.693333333333333)
--(axis cs:1804767.25,0.701111111111111)
--(axis cs:1777823.66666667,0.723333333333333)
--(axis cs:1752804.625,0.701111111111111)
--(axis cs:1726026.5,0.722222222222222)
--(axis cs:1699701.20833333,0.722222222222222)
--(axis cs:1673375.91666667,0.705555555555556)
--(axis cs:1647555.70833333,0.701111111111111)
--(axis cs:1621491.66666667,0.705555555555556)
--(axis cs:1595819.5,0.74)
--(axis cs:1569938.33333333,0.717777777777778)
--(axis cs:1544370.66666667,0.715555555555556)
--(axis cs:1518306.625,0.703333333333333)
--(axis cs:1492678,0.715555555555556)
--(axis cs:1466988.41666667,0.714444444444445)
--(axis cs:1441081.125,0.715555555555556)
--(axis cs:1415391.54166667,0.74)
--(axis cs:1389283.95833333,0.743333333333334)
--(axis cs:1362697.41666667,0.716666666666667)
--(axis cs:1336572.41666667,0.718888888888889)
--(axis cs:1310212.29166667,0.72)
--(axis cs:1284296.29166667,0.698888888888889)
--(axis cs:1258180,0.697777777777778)
--(axis cs:1231671.83333333,0.686666666666667)
--(axis cs:1205285.58333333,0.697777777777778)
--(axis cs:1178733.875,0.7)
--(axis cs:1153209.75,0.684444444444444)
--(axis cs:1127250.20833333,0.677777777777778)
--(axis cs:1100437.25,0.695555555555555)
--(axis cs:1073955.20833333,0.655555555555556)
--(axis cs:1048370.125,0.674444444444445)
--(axis cs:1022898.25,0.66)
--(axis cs:996703.583333333,0.641111111111111)
--(axis cs:970195.416666667,0.65)
--(axis cs:944288.125,0.62)
--(axis cs:917797.375,0.64)
--(axis cs:891794.291666667,0.648888888888889)
--(axis cs:865712.833333333,0.61)
--(axis cs:840049.375,0.618888888888889)
--(axis cs:813950.5,0.586666666666667)
--(axis cs:788086.75,0.566666666666667)
--(axis cs:762336.208333333,0.562222222222222)
--(axis cs:736585.666666667,0.557777777777778)
--(axis cs:710303.916666667,0.528888888888889)
--(axis cs:683699.958333333,0.491111111111111)
--(axis cs:658027.791666667,0.466666666666667)
--(axis cs:631310.625,0.401111111111111)
--(axis cs:605098.541666667,0.338888888888889)
--(axis cs:578503.291666667,0.308888888888889)
--(axis cs:553031.416666667,0.285555555555556)
--(axis cs:526322.958333333,0.217777777777778)
--(axis cs:500520.166666667,0.173333333333333)
--(axis cs:474438.708333333,0.117777777777778)
--(axis cs:448557.541666667,0.08)
--(axis cs:422180,0.0466666666666667)
--(axis cs:395933.083333333,0.0266666666666667)
--(axis cs:369729.708333333,0.0222222222222222)
--(axis cs:343134.458333333,0.0111111111111111)
--(axis cs:316913.666666667,0.00444444444444444)
--(axis cs:290893.166666667,0.00888888888888889)
--(axis cs:264750.75,0)
--(axis cs:238573.5,0)
--(axis cs:212222.083333333,0)
--(axis cs:185487.5,0)
--(axis cs:158700.666666667,0)
--(axis cs:132418.916666667,0)
--(axis cs:106729.333333333,0)
--(axis cs:80386.625,0)
--(axis cs:53556.25,0)
--(axis cs:27361.5833333333,0)
--(axis cs:348.333333333333,0)
--cycle;

\addplot [very thick, ao(english), mark=*, mark size=0, mark options={solid}]
table {%
348.333333333333 0
27361.5833333333 0
53556.25 0
80386.625 0
106729.333333333 0
132418.916666667 0
158700.666666667 0
185487.5 0
212222.083333333 0
238573.5 0
264750.75 0
290893.166666667 0.00333333333333333
316913.666666667 0
343134.458333333 0.00444444444444444
369729.708333333 0.0111111111111111
395933.083333333 0.0144444444444444
422180 0.0322222222222222
448557.541666667 0.0577777777777778
474438.708333333 0.0844444444444444
500520.166666667 0.12
526322.958333333 0.171111111111111
553031.416666667 0.217777777777778
578503.291666667 0.24
605098.541666667 0.283333333333333
631310.625 0.328888888888889
658027.791666667 0.417777777777778
683699.958333333 0.413333333333333
710303.916666667 0.465555555555556
736585.666666667 0.498888888888889
762336.208333333 0.49
788086.75 0.508888888888889
813950.5 0.524444444444444
840049.375 0.557777777777778
865712.833333333 0.533333333333333
891794.291666667 0.574444444444444
917797.375 0.564444444444444
944288.125 0.567777777777778
970195.416666667 0.586666666666667
996703.583333333 0.584444444444444
1022898.25 0.594444444444445
1048370.125 0.618888888888889
1073955.20833333 0.597777777777778
1100437.25 0.631111111111111
1127250.20833333 0.611111111111111
1153209.75 0.622222222222222
1178733.875 0.633333333333333
1205285.58333333 0.647777777777778
1231671.83333333 0.631111111111111
1258180 0.638888888888889
1284296.29166667 0.644444444444444
1310212.29166667 0.656666666666667
1336572.41666667 0.651111111111111
1362697.41666667 0.664444444444445
1389283.95833333 0.67
1415391.54166667 0.698888888888889
1441081.125 0.671111111111111
1466988.41666667 0.657777777777778
1492678 0.655555555555556
1518306.625 0.657777777777778
1544370.66666667 0.668888888888889
1569938.33333333 0.666666666666667
1595819.5 0.683333333333333
1621491.66666667 0.652222222222222
1647555.70833333 0.665555555555556
1673375.91666667 0.662222222222222
1699701.20833333 0.664444444444445
1726026.5 0.674444444444445
1752804.625 0.665555555555556
1777823.66666667 0.67
1804767.25 0.654444444444444
1830152.04166667 0.645555555555556
1856660.20833333 0.67
1882349.79166667 0.662222222222222
1908318.04166667 0.65
1934782.66666667 0.644444444444444
1961029.58333333 0.686666666666667
1987729.33333333 0.672222222222222
2013845.625 0.676666666666667
2039343.625 0.674444444444444
2065224.79166667 0.66
2091959.375 0.646666666666667
2117187.41666667 0.647777777777778
2143251.45833333 0.643333333333333
2169716.08333333 0.682222222222222
2196232.95833333 0.663333333333333
2222218.625 0.663333333333333
2248691.95833333 0.663333333333333
2274590.54166667 0.661111111111111
2300663.29166667 0.66
2326422.54166667 0.674444444444445
2352173.08333333 0.654444444444444
2377810.41666667 0.672222222222222
2402968.79166667 0.648888888888889
2429111.20833333 0.665555555555556
2454617.91666667 0.662222222222222
2480507.79166667 0.656666666666667
2506537 0.627777777777778
2533576.375 0.644444444444444
2559292.08333333 0.658888888888889
2585225.5 0.653333333333333
2611524.66666667 0.677777777777778
};
\path [draw=red, fill=red, opacity=0.2]
(axis cs:10.375,0)
--(axis cs:10.375,0)
--(axis cs:3666.83333333333,0)
--(axis cs:17075.3333333333,0)
--(axis cs:54743.8333333333,0)
--(axis cs:104250,0)
--(axis cs:157137.958333333,0)
--(axis cs:210967.083333333,0)
--(axis cs:265356.208333333,0)
--(axis cs:320087,0)
--(axis cs:375172.166666667,0)
--(axis cs:430910.125,0)
--(axis cs:487494.916666667,0)
--(axis cs:544867,0)
--(axis cs:603016.875,0)
--(axis cs:662005.666666667,0.00111111111111111)
--(axis cs:721751.916666667,0.0144444444444444)
--(axis cs:782049.25,0.03)
--(axis cs:842759.458333333,0.05)
--(axis cs:903742.458333333,0.06)
--(axis cs:964918.958333333,0.0833333333333333)
--(axis cs:1026326,0.102222222222222)
--(axis cs:1087858.58333333,0.122222222222222)
--(axis cs:1149493.29166667,0.16)
--(axis cs:1211195,0.2)
--(axis cs:1272959.33333333,0.237777777777778)
--(axis cs:1334803.54166667,0.251111111111111)
--(axis cs:1396681.5,0.29)
--(axis cs:1458613.95833333,0.31)
--(axis cs:1520619.04166667,0.33)
--(axis cs:1582648.66666667,0.336666666666667)
--(axis cs:1644705.25,0.36)
--(axis cs:1706811.08333333,0.387777777777778)
--(axis cs:1768921.95833333,0.387777777777778)
--(axis cs:1831043.79166667,0.433333333333333)
--(axis cs:1893192,0.42)
--(axis cs:1955361.41666667,0.441111111111111)
--(axis cs:2017546.95833333,0.477777777777778)
--(axis cs:2079752.79166667,0.473333333333333)
--(axis cs:2141961.875,0.493333333333333)
--(axis cs:2204182.54166667,0.474444444444444)
--(axis cs:2266431.08333333,0.485555555555556)
--(axis cs:2328683.58333333,0.492222222222222)
--(axis cs:2390937.5,0.551111111111111)
--(axis cs:2453205.66666667,0.513333333333333)
--(axis cs:2515483.58333333,0.523333333333333)
--(axis cs:2577769.45833333,0.543333333333333)
--(axis cs:2640062.70833333,0.554444444444444)
--(axis cs:2640062.70833333,0.606666666666667)
--(axis cs:2577769.45833333,0.603333333333333)
--(axis cs:2515483.58333333,0.575555555555556)
--(axis cs:2453205.66666667,0.562222222222222)
--(axis cs:2390937.5,0.597777777777778)
--(axis cs:2328683.58333333,0.577777777777778)
--(axis cs:2266431.08333333,0.546666666666667)
--(axis cs:2204182.54166667,0.544444444444445)
--(axis cs:2141961.875,0.542222222222222)
--(axis cs:2079752.79166667,0.533333333333333)
--(axis cs:2017546.95833333,0.537777777777778)
--(axis cs:1955361.41666667,0.525555555555556)
--(axis cs:1893192,0.491111111111111)
--(axis cs:1831043.79166667,0.498888888888889)
--(axis cs:1768921.95833333,0.447777777777778)
--(axis cs:1706811.08333333,0.462222222222222)
--(axis cs:1644705.25,0.418888888888889)
--(axis cs:1582648.66666667,0.395555555555555)
--(axis cs:1520619.04166667,0.371111111111111)
--(axis cs:1458613.95833333,0.353333333333333)
--(axis cs:1396681.5,0.343333333333333)
--(axis cs:1334803.54166667,0.306666666666667)
--(axis cs:1272959.33333333,0.27)
--(axis cs:1211195,0.237777777777778)
--(axis cs:1149493.29166667,0.202222222222222)
--(axis cs:1087858.58333333,0.177777777777778)
--(axis cs:1026326,0.141111111111111)
--(axis cs:964918.958333333,0.127777777777778)
--(axis cs:903742.458333333,0.0822222222222222)
--(axis cs:842759.458333333,0.0777777777777778)
--(axis cs:782049.25,0.0477777777777778)
--(axis cs:721751.916666667,0.0277777777777778)
--(axis cs:662005.666666667,0.0144444444444444)
--(axis cs:603016.875,0.01)
--(axis cs:544867,0.00444444444444444)
--(axis cs:487494.916666667,0.00444444444444444)
--(axis cs:430910.125,0)
--(axis cs:375172.166666667,0.00222222222222222)
--(axis cs:320087,0.00222222222222222)
--(axis cs:265356.208333333,0)
--(axis cs:210967.083333333,0)
--(axis cs:157137.958333333,0)
--(axis cs:104250,0)
--(axis cs:54743.8333333333,0)
--(axis cs:17075.3333333333,0)
--(axis cs:3666.83333333333,0)
--(axis cs:10.375,0)
--cycle;

\addplot [very thick, red, mark=*, mark size=0, mark options={solid}]
table {%
10.375 0
3666.83333333333 0
17075.3333333333 0
54743.8333333333 0
104250 0
157137.958333333 0
210967.083333333 0
265356.208333333 0
320087 0
375172.166666667 0
430910.125 0
487494.916666667 0
544867 0
603016.875 0.00444444444444444
662005.666666667 0.00666666666666667
721751.916666667 0.0222222222222222
782049.25 0.04
842759.458333333 0.0644444444444444
903742.458333333 0.07
964918.958333333 0.104444444444444
1026326 0.121111111111111
1087858.58333333 0.145555555555556
1149493.29166667 0.182222222222222
1211195 0.216666666666667
1272959.33333333 0.255555555555556
1334803.54166667 0.28
1396681.5 0.316666666666667
1458613.95833333 0.336666666666667
1520619.04166667 0.351111111111111
1582648.66666667 0.363333333333333
1644705.25 0.393333333333333
1706811.08333333 0.423333333333333
1768921.95833333 0.415555555555556
1831043.79166667 0.465555555555556
1893192 0.453333333333333
1955361.41666667 0.482222222222222
2017546.95833333 0.508888888888889
2079752.79166667 0.502222222222222
2141961.875 0.518888888888889
2204182.54166667 0.507777777777778
2266431.08333333 0.514444444444444
2328683.58333333 0.534444444444444
2390937.5 0.576666666666667
2453205.66666667 0.537777777777778
2515483.58333333 0.55
2577769.45833333 0.571111111111111
2640062.70833333 0.581111111111111
};
\end{axis}

\end{tikzpicture}


==> figures/experiments/tt_strikes_icml/strike_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,511); %set diagram left start at 0, and has height of 511

%Image [id:dp9492859057583142] 
\draw (350.23,137.77) node  {\includegraphics[width=149.48pt,height=130.85pt]{figures/experiments/tt_strikes_icml/5.jpg}};
%Shape: Circle [id:dp9313614754749673] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]  (343.57,218.3) .. controls (343.57,215.91) and (345.51,213.97) .. (347.9,213.97) .. controls (350.29,213.97) and (352.23,215.91) .. (352.23,218.3) .. controls (352.23,220.69) and (350.29,222.63) .. (347.9,222.63) .. controls (345.51,222.63) and (343.57,220.69) .. (343.57,218.3) -- cycle ;
%Straight Lines [id:da6424217869190366] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (316.31,197.88) -- (335.96,209.13) ;
\draw [shift={(338.56,210.63)}, rotate = 209.81] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9334305831807918] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (405.81,79.38) -- (389.45,66.94) ;
\draw [shift={(387.06,65.13)}, rotate = 37.23] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (295.52,184.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ] [align=left] {goal};
% Text Node
\draw (411.27,85.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ] [align=left] {ball};


\end{tikzpicture}


==> figures/experiments/tt_strikes_icml/strike_2.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,511); %set diagram left start at 0, and has height of 511

%Image [id:dp1829712738074366] 
\draw (350.1,137.07) node  {\includegraphics[width=149.48pt,height=130.85pt]{figures/experiments/tt_strikes_icml/3.jpg}};
%Shape: Circle [id:dp615430094945866] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]  (343.9,217.3) .. controls (343.9,214.91) and (345.84,212.97) .. (348.23,212.97) .. controls (350.62,212.97) and (352.56,214.91) .. (352.56,217.3) .. controls (352.56,219.69) and (350.62,221.63) .. (348.23,221.63) .. controls (345.84,221.63) and (343.9,219.69) .. (343.9,217.3) -- cycle ;
%Straight Lines [id:da6891893762851868] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (316.65,196.88) -- (336.29,208.13) ;
\draw [shift={(338.9,209.63)}, rotate = 209.81] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8889523422171604] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (278,74.81) -- (300.12,68.32) ;
\draw [shift={(303,67.47)}, rotate = 163.65] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (295.85,183.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ] [align=left] {goal};
% Text Node
\draw (255.27,75.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ] [align=left] {ball};


\end{tikzpicture}


==> figures/experiments/tt_strikes_icml/strike_3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,511); %set diagram left start at 0, and has height of 511

%Image [id:dp9121445894931208] 
\draw (350.1,137.07) node  {\includegraphics[width=149.48pt,height=130.85pt]{figures/experiments/tt_strikes_icml/1.jpg}};
%Shape: Circle [id:dp009098378244963734] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]  (343.9,217.64) .. controls (343.9,215.24) and (345.84,213.31) .. (348.23,213.31) .. controls (350.62,213.31) and (352.56,215.24) .. (352.56,217.64) .. controls (352.56,220.03) and (350.62,221.97) .. (348.23,221.97) .. controls (345.84,221.97) and (343.9,220.03) .. (343.9,217.64) -- cycle ;
%Straight Lines [id:da40195995544115426] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (316.65,197.21) -- (336.29,208.47) ;
\draw [shift={(338.9,209.96)}, rotate = 209.81] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da08475033720483505] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (310.94,66.81) -- (330.28,67.09) ;
\draw [shift={(333.28,67.14)}, rotate = 180.86] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (295.85,183.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ] [align=left] {goal};
% Text Node
\draw (285.27,59.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ] [align=left] {ball};


\end{tikzpicture}


==> figures/experiments/tt_strikes_icml/strike_4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,511); %set diagram left start at 0, and has height of 511

%Image [id:dp6614046446770424] 
\draw (349.93,137.57) node  {\includegraphics[width=149.48pt,height=130.85pt]{figures/experiments/tt_strikes_icml/6.jpg}};
%Shape: Circle [id:dp12945146481602965] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]  (343.57,217.64) .. controls (343.57,215.24) and (345.51,213.31) .. (347.9,213.31) .. controls (350.29,213.31) and (352.23,215.24) .. (352.23,217.64) .. controls (352.23,220.03) and (350.29,221.97) .. (347.9,221.97) .. controls (345.51,221.97) and (343.57,220.03) .. (343.57,217.64) -- cycle ;
%Straight Lines [id:da32610899866029175] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (316.31,197.21) -- (335.96,208.47) ;
\draw [shift={(338.56,209.96)}, rotate = 209.81] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7358691019133278] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (303.03,106.08) -- (325.85,121.1) ;
\draw [shift={(328.36,122.75)}, rotate = 213.34] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (295.52,183.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ] [align=left] {goal};
% Text Node
\draw (289.6,88.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ] [align=left] {ball};


\end{tikzpicture}


==> figures/experiments/tt_strikes_icml/strike_5.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,511); %set diagram left start at 0, and has height of 511

%Image [id:dp7599960949562952] 
\draw (350.23,138.07) node  {\includegraphics[width=149.48pt,height=130.85pt]{figures/experiments/tt_strikes_icml/2.jpg}};
%Shape: Circle [id:dp08609504575194193] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]  (343.97,218.25) .. controls (343.97,215.86) and (345.91,213.92) .. (348.3,213.92) .. controls (350.69,213.92) and (352.63,215.86) .. (352.63,218.25) .. controls (352.63,220.64) and (350.69,222.58) .. (348.3,222.58) .. controls (345.91,222.58) and (343.97,220.64) .. (343.97,218.25) -- cycle ;
%Straight Lines [id:da686267220079777] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (316.71,197.83) -- (336.36,209.08) ;
\draw [shift={(338.96,210.58)}, rotate = 209.81] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da12827211078879275] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (321.98,75.19) -- (336.96,75.3) ;
\draw [shift={(339.96,75.33)}, rotate = 180.44] [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (295.92,184.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ] [align=left] {goal};
% Text Node
\draw (298.17,68.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ] [align=left] {ball};


\end{tikzpicture}

==> figures/paper_figures/overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}}    

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (3.3,17.6) -- (256.75,17.6) -- (256.75,136.4) -- (3.3,136.4) -- cycle ;
\draw  [fill={rgb, 255:red, 14; green, 1; blue, 1 }  ,fill opacity=0.1 ] (259.5,17.2) -- (652.66,17.2) -- (652.66,136.4) -- (259.5,136.4) -- cycle ;
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.12 ] (327.63,216.45) -- (523.4,216.45) -- (523.4,295.86) -- (327.63,295.86) -- cycle ;
\draw  (352.16,280.76) -- (460.97,280.76)(363.04,243.38) -- (363.04,284.91) (453.97,275.76) -- (460.97,280.76) -- (453.97,285.76) (358.04,250.38) -- (363.04,243.38) -- (368.04,250.38)  ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (402.16,281.01) .. controls (389.05,235.01) and (376.01,235.06) .. (363.05,281.16) ;
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (417.95,280.77) .. controls (404.84,234.76) and (391.8,234.81) .. (378.84,280.92) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (433.86,280.12) .. controls (420.75,234.11) and (407.71,234.16) .. (394.74,280.27) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (447.31,279.87) .. controls (434.19,233.87) and (421.16,233.92) .. (408.19,280.02) ;
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (459.99,279.87) .. controls (446.88,233.87) and (433.84,233.92) .. (420.87,280.02) ;
\draw    (478.74,248.91) .. controls (503.48,219.57) and (489.71,298.06) .. (514.45,268.72) ;

\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (143.9,49.07) -- (245,49.07) -- (245,128.05) -- (143.9,128.05) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (148.71,60.25) -- (214.45,60.25) -- (214.45,118.45) -- (148.71,118.45) -- cycle ;
\draw  (163.63,112.22) -- (211.97,112.22)(168.46,80.47) -- (168.46,115.75) (204.97,107.22) -- (211.97,112.22) -- (204.97,117.22) (163.46,87.47) -- (168.46,80.47) -- (173.46,87.47)  ;
\draw    (173.71,92.89) -- (173.48,112.17) ;
\draw    (185.45,102.7) -- (185.48,112.17) ;
\draw    (191.45,97.7) -- (191.48,112.17) ;
\draw    (197.95,106.2) -- (197.73,112.42) ;
\draw    (179.2,105.95) -- (179.23,111.67) ;
\draw    (203.2,92.95) -- (202.98,111.67) ;



\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ] (302,56) -- (389.17,56) -- (389.17,122.33) -- (302,122.33) -- cycle ;
\draw    (317.52,115.03) -- (379.52,115.04) ;
\draw    (327.42,115.31) -- (327.31,102.14) ;
\draw    (337.42,115.35) -- (337.3,106.61) ;
\draw    (372.67,115.5) -- (372.56,101.33) ;
\draw    (343.42,114.62) -- (343.31,105.89) ;
\draw    (332.03,85.09) -- (332.26,114.91) ;
\draw    (318.17,115.02) -- (318.05,106.28) ;
\draw    (322.42,115.04) -- (322.29,107.62) ;
\draw    (348.52,115.04) -- (348.42,99.62) ;
\draw    (354.17,114.92) -- (354.05,106.18) ;
\draw    (359.17,114.44) -- (359.28,110.03) ;
\draw    (364.42,114.71) -- (364.33,96.05) ;
\draw    (379.52,115.04) -- (379.43,96.38) ;
\draw    (376.67,114.51) -- (376.78,110.1) ;
\draw    (369.17,114.73) -- (369.06,106) ;
\draw  (307.52,114.9) -- (387.13,114.9)(315.48,74.85) -- (315.48,119.35) (380.13,109.9) -- (387.13,114.9) -- (380.13,119.9) (310.48,81.85) -- (315.48,74.85) -- (320.48,81.85)  ;



\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (271.33,48.15) -- (512.91,48.15) -- (512.91,127.13) -- (271.33,127.13) -- cycle ;
\draw (604.86,88.41) node  {\includegraphics[width=69.29pt,height=66.17pt]{figures/paper_figures/BoxpushObsImg.png}};
\draw   (557.67,42.8) -- (652.57,42.8) -- (652.57,134.33) -- (557.67,134.33) -- cycle ;

\draw  [line width=0.75]  (533.2,114.01) -- (533.2,54.79) -- (555.18,54.79) -- (555.18,114.01) -- cycle ;

\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (508.8,77.75) .. controls (508.65,81.4) and (505.56,84.24) .. (501.9,84.09) .. controls (498.25,83.94) and (495.41,80.85) .. (495.56,77.2) .. controls (495.71,73.54) and (498.8,70.7) .. (502.45,70.85) .. controls (506.11,71) and (508.95,74.09) .. (508.8,77.75) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (508.28,58.68) .. controls (508.13,62.34) and (505.05,65.18) .. (501.39,65.02) .. controls (497.73,64.87) and (494.89,61.79) .. (495.05,58.13) .. controls (495.2,54.47) and (498.28,51.63) .. (501.94,51.79) .. controls (505.6,51.94) and (508.44,55.02) .. (508.28,58.68) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (508.97,97.4) .. controls (508.81,101.05) and (505.73,103.89) .. (502.07,103.74) .. controls (498.42,103.59) and (495.58,100.5) .. (495.73,96.85) .. controls (495.88,93.19) and (498.97,90.35) .. (502.62,90.5) .. controls (506.28,90.65) and (509.12,93.74) .. (508.97,97.4) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (508.75,117.63) .. controls (508.6,121.29) and (505.51,124.13) .. (501.86,123.98) .. controls (498.2,123.83) and (495.36,120.74) .. (495.51,117.08) .. controls (495.67,113.43) and (498.75,110.59) .. (502.41,110.74) .. controls (506.06,110.89) and (508.9,113.98) .. (508.75,117.63) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (480.06,68.62) .. controls (479.91,72.28) and (476.83,75.12) .. (473.17,74.97) .. controls (469.51,74.82) and (466.67,71.73) .. (466.83,68.07) .. controls (466.98,64.42) and (470.06,61.58) .. (473.72,61.73) .. controls (477.38,61.88) and (480.22,64.97) .. (480.06,68.62) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (479.96,87.76) .. controls (479.81,91.42) and (476.72,94.26) .. (473.07,94.11) .. controls (469.41,93.95) and (466.57,90.87) .. (466.72,87.21) .. controls (466.88,83.56) and (469.96,80.72) .. (473.62,80.87) .. controls (477.27,81.02) and (480.11,84.11) .. (479.96,87.76) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (479.9,107.9) .. controls (479.75,111.56) and (476.66,114.4) .. (473.01,114.25) .. controls (469.35,114.09) and (466.51,111.01) .. (466.66,107.35) .. controls (466.82,103.7) and (469.9,100.86) .. (473.56,101.01) .. controls (477.21,101.16) and (480.06,104.25) .. (479.9,107.9) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (456.96,87.76) .. controls (456.81,91.42) and (453.72,94.26) .. (450.07,94.11) .. controls (446.41,93.95) and (443.57,90.87) .. (443.72,87.21) .. controls (443.88,83.56) and (446.96,80.72) .. (450.62,80.87) .. controls (454.27,81.02) and (457.11,84.11) .. (456.96,87.76) -- cycle ;
\draw    (495.51,117.08) -- (479.9,107.9) ;
\draw    (466.72,87.21) -- (456.96,87.76) ;
\draw    (466.66,107.35) -- (456.96,87.76) ;
\draw    (495.05,58.13) -- (480.06,68.62) ;
\draw    (495.05,58.13) -- (479.96,87.76) ;
\draw    (495.05,58.13) -- (479.9,107.9) ;
\draw    (495.56,77.2) -- (480.06,68.62) ;
\draw    (495.56,77.2) -- (479.96,87.76) ;
\draw    (495.56,77.2) -- (479.9,107.9) ;
\draw    (495.73,96.85) -- (480.06,68.62) ;
\draw    (495.73,96.85) -- (479.96,87.76) ;
\draw    (495.73,96.85) -- (479.9,107.9) ;
\draw    (495.51,117.08) -- (480.06,68.62) ;
\draw    (495.51,117.08) -- (479.96,87.76) ;
\draw    (466.83,68.07) -- (456.96,87.76) ;

\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ] (409.44,58.84) -- (426.67,58.84) -- (426.66,116.06) -- (409.43,116.05) -- cycle ;

\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (441.35,89.07) -- (434.31,89.07) -- (434.31,90.5) -- (429.62,87.64) -- (434.31,84.78) -- (434.31,86.21) -- (441.35,86.21) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (404.35,89.07) -- (397.31,89.07) -- (397.31,90.5) -- (392.62,87.64) -- (397.31,84.78) -- (397.31,86.21) -- (404.35,86.21) -- cycle ;
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (74.47,216.42) -- (297.57,216.42) -- (297.57,295.4) -- (74.47,295.4) -- cycle ;
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (75.46,264.68) .. controls (75.61,261.03) and (78.7,258.19) .. (82.35,258.34) .. controls (86.01,258.49) and (88.85,261.58) .. (88.7,265.23) .. controls (88.55,268.89) and (85.46,271.73) .. (81.8,271.58) .. controls (78.15,271.43) and (75.31,268.34) .. (75.46,264.68) -- cycle ;
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (75.97,283.75) .. controls (76.13,280.1) and (79.21,277.25) .. (82.87,277.41) .. controls (86.52,277.56) and (89.36,280.65) .. (89.21,284.3) .. controls (89.06,287.96) and (85.97,290.8) .. (82.32,290.65) .. controls (78.66,290.49) and (75.82,287.41) .. (75.97,283.75) -- cycle ;
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (75.29,245.04) .. controls (75.44,241.38) and (78.53,238.54) .. (82.19,238.69) .. controls (85.84,238.84) and (88.68,241.93) .. (88.53,245.59) .. controls (88.38,249.24) and (85.29,252.08) .. (81.63,251.93) .. controls (77.98,251.78) and (75.14,248.69) .. (75.29,245.04) -- cycle ;
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (75.5,224.8) .. controls (75.66,221.14) and (78.74,218.3) .. (82.4,218.45) .. controls (86.05,218.6) and (88.89,221.69) .. (88.74,225.35) .. controls (88.59,229) and (85.5,231.84) .. (81.85,231.69) .. controls (78.19,231.54) and (75.35,228.45) .. (75.5,224.8) -- cycle ;
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (104.19,273.81) .. controls (104.35,270.15) and (107.43,267.31) .. (111.09,267.46) .. controls (114.74,267.61) and (117.58,270.7) .. (117.43,274.36) .. controls (117.28,278.01) and (114.19,280.85) .. (110.54,280.7) .. controls (106.88,280.55) and (104.04,277.46) .. (104.19,273.81) -- cycle ;
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (104.29,254.67) .. controls (104.45,251.01) and (107.53,248.17) .. (111.19,248.32) .. controls (114.84,248.48) and (117.69,251.56) .. (117.53,255.22) .. controls (117.38,258.87) and (114.29,261.71) .. (110.64,261.56) .. controls (106.98,261.41) and (104.14,258.32) .. (104.29,254.67) -- cycle ;
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (104.35,234.53) .. controls (104.51,230.87) and (107.59,228.03) .. (111.25,228.18) .. controls (114.9,228.34) and (117.74,231.42) .. (117.59,235.08) .. controls (117.44,238.73) and (114.35,241.58) .. (110.7,241.42) .. controls (107.04,241.27) and (104.2,238.18) .. (104.35,234.53) -- cycle ;
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (127.29,254.67) .. controls (127.45,251.01) and (130.53,248.17) .. (134.19,248.32) .. controls (137.84,248.48) and (140.69,251.56) .. (140.53,255.22) .. controls (140.38,258.87) and (137.29,261.71) .. (133.64,261.56) .. controls (129.98,261.41) and (127.14,258.32) .. (127.29,254.67) -- cycle ;
\draw    (88.74,225.35) -- (104.35,234.53) ;
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (180.72,253.87) -- (187.76,253.87) -- (187.76,252.44) -- (192.45,255.3) -- (187.76,258.15) -- (187.76,256.73) -- (180.72,256.73) -- cycle ;
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (142.23,253.95) -- (149.27,253.95) -- (149.27,252.52) -- (153.96,255.38) -- (149.27,258.23) -- (149.27,256.81) -- (142.23,256.81) -- cycle ;
\draw    (117.53,255.22) -- (127.29,254.67) ;
\draw    (117.59,235.08) -- (127.29,254.67) ;
\draw    (89.21,284.3) -- (104.19,273.81) ;
\draw    (89.21,284.3) -- (104.29,254.67) ;
\draw    (89.21,284.3) -- (104.35,234.53) ;
\draw    (88.7,265.23) -- (104.19,273.81) ;
\draw    (88.7,265.23) -- (104.29,254.67) ;
\draw    (88.7,265.23) -- (104.35,234.53) ;
\draw    (88.53,245.59) -- (104.19,273.81) ;
\draw    (88.53,245.59) -- (104.29,254.67) ;
\draw    (88.53,245.59) -- (104.35,234.53) ;
\draw    (88.74,225.35) -- (104.19,273.81) ;
\draw    (88.74,225.35) -- (104.29,254.67) ;
\draw    (117.43,274.36) -- (127.29,254.67) ;
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.4 ] (155.32,233.17) -- (179.07,233.17) -- (179.07,279.17) -- (155.32,279.17) -- cycle ;
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.4 ] (194.32,245.92) -- (297.57,245.92) -- (297.57,267.17) -- (194.32,267.17) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ] (276.06,123.75) -- (276.06,53.75) -- (296.41,53.75) -- (296.41,123.75) -- cycle ;

\draw (54.19,88.41) node  {\includegraphics[width=69.29pt,height=66.17pt]{figures/paper_figures/BoxpushObsImg.png}};
\draw   (7,42.8) -- (101.91,42.8) -- (101.91,134.33) -- (7,134.33) -- cycle ;

\draw  [line width=0.75]  (126.6,57.68) -- (126.6,116.9) -- (104.62,116.9) -- (104.62,57.68) -- cycle ;

\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (241.27,53.57) -- (241.27,125.23) -- (220.99,125.23) -- (220.99,53.57) -- cycle ;

\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.58,88.12) -- (136.62,88.12) -- (136.62,86.69) -- (141.31,89.55) -- (136.62,92.4) -- (136.62,90.97) -- (129.58,90.97) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.65,89.31) -- (518.61,89.31) -- (518.61,90.73) -- (513.91,87.88) -- (518.61,85.02) -- (518.61,86.45) -- (525.65,86.45) -- cycle ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.8 ][line width=4.5]    (280.33,136.67) -- (280,198) -- (41,197) -- (41,236.5) -- (67,236.63) ;
\draw [shift={(75,236.67)}, rotate = 180.28] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (14.47,-6.95) -- (0,0) -- (14.47,6.95) -- cycle    ;
\draw (598.1,255.77) node  {\includegraphics[width=61.81pt,height=56.53pt]{figures/paper_figures/BoxpushObsImg.png}};
\draw   (556,216.8) -- (640.67,216.8) -- (640.67,295) -- (556,295) -- cycle ;

\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.8 ][line width=4.5]    (233.67,136.67) -- (233.67,167.17) -- (13.17,167.67) -- (13.67,267.33) -- (66.33,267.04) ;
\draw [shift={(74.33,267)}, rotate = 179.69] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (14.47,-6.95) -- (0,0) -- (14.47,6.95) -- cycle    ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.4 ] (39.33,173.67) -- (77.33,173.67) -- (77.33,193) -- (39.33,193) -- cycle ;

\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ] (13,144) -- (51,144) -- (51,163.33) -- (13,163.33) -- cycle ;

\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (74.47,216.42) -- (142.23,216.42) -- (142.23,295.33) -- (74.47,295.33) -- cycle ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.8 ][line width=3.75]    (298.33,257.33) -- (320.75,257.46) ;
\draw [shift={(327.75,257.5)}, rotate = 180.32] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (12.32,-5.92) -- (0,0) -- (12.32,5.92) -- cycle    ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.8 ][line width=3.75]    (524.33,257.33) -- (549,257.33) ;
\draw [shift={(556,257.33)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (12.32,-5.92) -- (0,0) -- (12.32,5.92) -- cycle    ;
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.8 ][line width=3.75]  [dash pattern={on 9pt off 4.5pt}]  (236.33,167.67) -- (613.67,169.33) -- (613.1,210) ;
\draw [shift={(613,217)}, rotate = 270.8] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (12.32,-5.92) -- (0,0) -- (12.32,5.92) -- cycle    ;
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.8 ][line width=3.75]  [dash pattern={on 9pt off 4.5pt}]  (282.67,198.33) -- (581,198) -- (580.8,208) ;
\draw [shift={(580.67,215)}, rotate = 271.12] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (12.32,-5.92) -- (0,0) -- (12.32,5.92) -- cycle    ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.7 ] (561,174.33) -- (582.33,174.33) -- (582.33,194) -- (561,194) -- cycle ;

\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (622.33,174.33) -- (643.67,174.33) -- (643.67,194) -- (622.33,194) -- cycle ;


% Text Node
\draw (155.76,238.32) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\mu }_{\boldsymbol{\theta }}$};
% Text Node
\draw (157.51,258.07) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\Sigma }_{\boldsymbol{\theta }}$};
% Text Node
\draw (200.78,248.07) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\theta } \sim \mathcal{N}(\boldsymbol{\mu }_{\boldsymbol{\theta }} ,\boldsymbol{\Sigma }_{\boldsymbol{\theta }})$};
% Text Node
\draw (534.56,112.68) node [anchor=north west][inner sep=0.75pt]  [rotate=-270]  {$\boldsymbol{c} \sim p(\boldsymbol{c})$};
% Text Node
\draw (277.4,123.83) node [anchor=north west][inner sep=0.75pt]  [rotate=-270]  {$\boldsymbol{c}_T \sim \pi (\boldsymbol{c} |o)$};
% Text Node
\draw (125.24,63.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\boldsymbol{c} \sim p(\boldsymbol{c})$};
% Text Node
\draw (237.26,57) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$o\sim \pi ( o|\boldsymbol{c})$};
% Text Node
\draw (148.21,60.15) node [anchor=north west][inner sep=0.75pt]    {$\pi ( o|\boldsymbol{c})$};
% Text Node
\draw (332.18,251.88) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\theta }$};
% Text Node
\draw (342.97,254.66) node [anchor=north west][inner sep=0.75pt]    {$\cdotp $};
% Text Node
\draw (456.7,255.15) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (344.02,217.82) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Trajectory Generation}};
% Text Node
\draw (302.08,55.93) node [anchor=north west][inner sep=0.75pt]    {$\pi (\boldsymbol{c} |o)$};
% Text Node
\draw (410.33,112) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Softmax};
% Text Node
\draw (375.6,19.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{During Training}};
% Text Node
\draw (574.4,21) node [anchor=north west][inner sep=0.75pt]    {$o=1,...,K$};
% Text Node
\draw (63.6,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{During Inference}};
% Text Node
\draw (42.5,178.07) node [anchor=north west][inner sep=0.75pt]    {$o,\ \boldsymbol{c}_T$};
% Text Node
\draw (19,149.4) node [anchor=north west][inner sep=0.75pt]    {$o,\ \boldsymbol{c}$};
% Text Node
\draw (130.33,218.07) node [anchor=north west][inner sep=0.75pt]    {$o$};
% Text Node
\draw (563,179.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{c}_T$};
% Text Node
\draw (627.33,179.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{c}$};


\end{tikzpicture}

